Any three eigenvalues do not determine a triangle

Despite the moduli space of triangles being three dimensional, we prove the existence of two triangles which are not isometric to each other for which the first, second and fourth Dirichlet eigenvalues coincide, establishing a numerical observation from Antunes-Freitas [P. R. S. Antunes and P. Freitas. Proc. R. Soc. Lond.Ser. A Math. Phys. Eng. Sci., 467(2130):1546-1562, 2011]. The two triangles are far from any known, explicit cases. To do so, we develop new tools to rigorously enclose eigenvalues to a very high precision, as well as their position in the spectrum. This result is also mentioned as (the negative part of) Conjecture 6.46 in [R. Laugesen, B. Siudeja, Shape optimization and spectral theory, 149-200. De Gruyter Open, Warsaw, 2017], Open Problem 1 in [D. Grieser, S. Maronna, Notices Amer. Math. Soc., 60(11):1440-1447, 2013] and Conjecture 3 in [Z. Lu, J. Rowlett. Amer. Math. Monthly, 122(9):815-835, 2015.].

==> first_eigenfunction_B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.479in,
height=4.754in,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-0.116830864406487,
point meta max=0,
%colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(0.5,0.5,1)},
xmin=0,
xmax=1,
ymin=0,
ymax=0.35,
axis equal,
%axis background/.style={fill=white},
axis y line=none,
axis x line=none,
]

\coordinate (O) at (axis cs:0,0);
\coordinate (X) at (axis cs:1,0);
\coordinate (Y) at (axis cs:0,1);

\addplot[table/row sep=crcr, patch, shader=interp, patch table={%
0	1	2\\
3	4	5\\
6	7	8\\
9	10	11\\
12	13	14\\
15	16	17\\
18	19	20\\
21	22	23\\
24	25	26\\
27	28	29\\
30	31	32\\
33	34	35\\
36	37	38\\
39	40	41\\
42	43	44\\
45	46	47\\
48	49	50\\
51	52	53\\
54	55	56\\
57	58	59\\
60	61	62\\
63	64	65\\
66	67	68\\
69	70	71\\
72	73	74\\
75	76	77\\
78	79	80\\
81	82	83\\
84	85	86\\
87	88	89\\
90	91	92\\
93	94	95\\
96	97	98\\
99	100	101\\
102	103	104\\
105	106	107\\
108	109	110\\
111	112	113\\
114	115	116\\
117	118	119\\
120	121	122\\
123	124	125\\
126	127	128\\
129	130	131\\
132	133	134\\
135	136	137\\
138	139	140\\
141	142	143\\
144	145	146\\
147	148	149\\
150	151	152\\
153	154	155\\
156	157	158\\
159	160	161\\
162	163	164\\
165	166	167\\
168	169	170\\
171	172	173\\
174	175	176\\
177	178	179\\
180	181	182\\
183	184	185\\
186	187	188\\
189	190	191\\
192	193	194\\
195	196	197\\
198	199	200\\
201	202	203\\
204	205	206\\
207	208	209\\
210	211	212\\
213	214	215\\
216	217	218\\
219	220	221\\
222	223	224\\
225	226	227\\
228	229	230\\
231	232	233\\
234	235	236\\
237	238	239\\
240	241	242\\
243	244	245\\
246	247	248\\
249	250	251\\
252	253	254\\
255	256	257\\
258	259	260\\
261	262	263\\
264	265	266\\
267	268	269\\
270	271	272\\
273	274	275\\
276	277	278\\
279	280	281\\
282	283	284\\
285	286	287\\
288	289	290\\
291	292	293\\
294	295	296\\
297	298	299\\
300	301	302\\
303	304	305\\
306	307	308\\
309	310	311\\
312	313	314\\
315	316	317\\
318	319	320\\
321	322	323\\
324	325	326\\
327	328	329\\
330	331	332\\
333	334	335\\
336	337	338\\
339	340	341\\
342	343	344\\
345	346	347\\
348	349	350\\
351	352	353\\
354	355	356\\
357	358	359\\
360	361	362\\
363	364	365\\
366	367	368\\
369	370	371\\
372	373	374\\
375	376	377\\
378	379	380\\
381	382	383\\
384	385	386\\
387	388	389\\
390	391	392\\
393	394	395\\
396	397	398\\
399	400	401\\
402	403	404\\
405	406	407\\
408	409	410\\
411	412	413\\
414	415	416\\
417	418	419\\
420	421	422\\
423	424	425\\
426	427	428\\
429	430	431\\
432	433	434\\
435	436	437\\
438	439	440\\
441	442	443\\
444	445	446\\
447	448	449\\
450	451	452\\
453	454	455\\
456	457	458\\
459	460	461\\
462	463	464\\
465	466	467\\
468	469	470\\
471	472	473\\
474	475	476\\
477	478	479\\
480	481	482\\
483	484	485\\
486	487	488\\
489	490	491\\
492	493	494\\
495	496	497\\
498	499	500\\
501	502	503\\
504	505	506\\
507	508	509\\
510	511	512\\
513	514	515\\
516	517	518\\
519	520	521\\
522	523	524\\
525	526	527\\
528	529	530\\
531	532	533\\
534	535	536\\
537	538	539\\
540	541	542\\
543	544	545\\
546	547	548\\
549	550	551\\
552	553	554\\
555	556	557\\
558	559	560\\
561	562	563\\
564	565	566\\
567	568	569\\
570	571	572\\
573	574	575\\
576	577	578\\
579	580	581\\
582	583	584\\
585	586	587\\
588	589	590\\
591	592	593\\
594	595	596\\
597	598	599\\
600	601	602\\
603	604	605\\
606	607	608\\
609	610	611\\
612	613	614\\
615	616	617\\
618	619	620\\
621	622	623\\
624	625	626\\
627	628	629\\
630	631	632\\
633	634	635\\
636	637	638\\
639	640	641\\
642	643	644\\
645	646	647\\
648	649	650\\
651	652	653\\
654	655	656\\
657	658	659\\
660	661	662\\
663	664	665\\
666	667	668\\
669	670	671\\
672	673	674\\
675	676	677\\
678	679	680\\
681	682	683\\
684	685	686\\
687	688	689\\
690	691	692\\
693	694	695\\
696	697	698\\
699	700	701\\
702	703	704\\
705	706	707\\
708	709	710\\
711	712	713\\
714	715	716\\
717	718	719\\
720	721	722\\
723	724	725\\
726	727	728\\
729	730	731\\
732	733	734\\
735	736	737\\
738	739	740\\
741	742	743\\
744	745	746\\
747	748	749\\
750	751	752\\
753	754	755\\
756	757	758\\
759	760	761\\
762	763	764\\
765	766	767\\
768	769	770\\
771	772	773\\
774	775	776\\
777	778	779\\
780	781	782\\
783	784	785\\
786	787	788\\
789	790	791\\
792	793	794\\
795	796	797\\
798	799	800\\
801	802	803\\
804	805	806\\
807	808	809\\
810	811	812\\
813	814	815\\
816	817	818\\
819	820	821\\
822	823	824\\
825	826	827\\
828	829	830\\
831	832	833\\
834	835	836\\
837	838	839\\
840	841	842\\
843	844	845\\
846	847	848\\
849	850	851\\
852	853	854\\
855	856	857\\
858	859	860\\
861	862	863\\
864	865	866\\
867	868	869\\
870	871	872\\
873	874	875\\
876	877	878\\
879	880	881\\
882	883	884\\
885	886	887\\
888	889	890\\
891	892	893\\
894	895	896\\
897	898	899\\
900	901	902\\
903	904	905\\
906	907	908\\
909	910	911\\
912	913	914\\
915	916	917\\
918	919	920\\
921	922	923\\
924	925	926\\
927	928	929\\
930	931	932\\
933	934	935\\
936	937	938\\
939	940	941\\
942	943	944\\
945	946	947\\
948	949	950\\
951	952	953\\
954	955	956\\
957	958	959\\
960	961	962\\
963	964	965\\
966	967	968\\
969	970	971\\
972	973	974\\
975	976	977\\
978	979	980\\
981	982	983\\
984	985	986\\
987	988	989\\
990	991	992\\
993	994	995\\
996	997	998\\
999	1000	1001\\
1002	1003	1004\\
1005	1006	1007\\
1008	1009	1010\\
1011	1012	1013\\
1014	1015	1016\\
1017	1018	1019\\
1020	1021	1022\\
1023	1024	1025\\
1026	1027	1028\\
1029	1030	1031\\
1032	1033	1034\\
1035	1036	1037\\
1038	1039	1040\\
1041	1042	1043\\
1044	1045	1046\\
1047	1048	1049\\
1050	1051	1052\\
1053	1054	1055\\
1056	1057	1058\\
1059	1060	1061\\
1062	1063	1064\\
1065	1066	1067\\
1068	1069	1070\\
1071	1072	1073\\
1074	1075	1076\\
1077	1078	1079\\
1080	1081	1082\\
1083	1084	1085\\
1086	1087	1088\\
1089	1090	1091\\
1092	1093	1094\\
1095	1096	1097\\
1098	1099	1100\\
1101	1102	1103\\
1104	1105	1106\\
1107	1108	1109\\
1110	1111	1112\\
1113	1114	1115\\
1116	1117	1118\\
1119	1120	1121\\
1122	1123	1124\\
1125	1126	1127\\
1128	1129	1130\\
1131	1132	1133\\
1134	1135	1136\\
1137	1138	1139\\
1140	1141	1142\\
1143	1144	1145\\
1146	1147	1148\\
1149	1150	1151\\
1152	1153	1154\\
1155	1156	1157\\
1158	1159	1160\\
1161	1162	1163\\
1164	1165	1166\\
1167	1168	1169\\
1170	1171	1172\\
1173	1174	1175\\
1176	1177	1178\\
1179	1180	1181\\
1182	1183	1184\\
1185	1186	1187\\
1188	1189	1190\\
1191	1192	1193\\
1194	1195	1196\\
1197	1198	1199\\
1200	1201	1202\\
1203	1204	1205\\
1206	1207	1208\\
1209	1210	1211\\
1212	1213	1214\\
1215	1216	1217\\
1218	1219	1220\\
1221	1222	1223\\
1224	1225	1226\\
1227	1228	1229\\
1230	1231	1232\\
1233	1234	1235\\
1236	1237	1238\\
1239	1240	1241\\
1242	1243	1244\\
1245	1246	1247\\
1248	1249	1250\\
1251	1252	1253\\
1254	1255	1256\\
1257	1258	1259\\
1260	1261	1262\\
1263	1264	1265\\
1266	1267	1268\\
1269	1270	1271\\
1272	1273	1274\\
1275	1276	1277\\
1278	1279	1280\\
1281	1282	1283\\
1284	1285	1286\\
1287	1288	1289\\
1290	1291	1292\\
1293	1294	1295\\
1296	1297	1298\\
1299	1300	1301\\
1302	1303	1304\\
1305	1306	1307\\
1308	1309	1310\\
1311	1312	1313\\
1314	1315	1316\\
1317	1318	1319\\
1320	1321	1322\\
1323	1324	1325\\
1326	1327	1328\\
1329	1330	1331\\
1332	1333	1334\\
1335	1336	1337\\
1338	1339	1340\\
1341	1342	1343\\
1344	1345	1346\\
1347	1348	1349\\
1350	1351	1352\\
1353	1354	1355\\
1356	1357	1358\\
1359	1360	1361\\
1362	1363	1364\\
1365	1366	1367\\
1368	1369	1370\\
1371	1372	1373\\
1374	1375	1376\\
1377	1378	1379\\
1380	1381	1382\\
1383	1384	1385\\
1386	1387	1388\\
1389	1390	1391\\
1392	1393	1394\\
1395	1396	1397\\
1398	1399	1400\\
1401	1402	1403\\
1404	1405	1406\\
1407	1408	1409\\
1410	1411	1412\\
1413	1414	1415\\
1416	1417	1418\\
1419	1420	1421\\
1422	1423	1424\\
1425	1426	1427\\
1428	1429	1430\\
1431	1432	1433\\
1434	1435	1436\\
1437	1438	1439\\
1440	1441	1442\\
1443	1444	1445\\
1446	1447	1448\\
1449	1450	1451\\
1452	1453	1454\\
1455	1456	1457\\
1458	1459	1460\\
1461	1462	1463\\
1464	1465	1466\\
1467	1468	1469\\
1470	1471	1472\\
1473	1474	1475\\
1476	1477	1478\\
1479	1480	1481\\
1482	1483	1484\\
1485	1486	1487\\
1488	1489	1490\\
1491	1492	1493\\
1494	1495	1496\\
1497	1498	1499\\
1500	1501	1502\\
1503	1504	1505\\
1506	1507	1508\\
1509	1510	1511\\
1512	1513	1514\\
1515	1516	1517\\
1518	1519	1520\\
1521	1522	1523\\
1524	1525	1526\\
1527	1528	1529\\
1530	1531	1532\\
1533	1534	1535\\
1536	1537	1538\\
1539	1540	1541\\
1542	1543	1544\\
1545	1546	1547\\
1548	1549	1550\\
1551	1552	1553\\
1554	1555	1556\\
1557	1558	1559\\
1560	1561	1562\\
1563	1564	1565\\
1566	1567	1568\\
1569	1570	1571\\
1572	1573	1574\\
1575	1576	1577\\
1578	1579	1580\\
1581	1582	1583\\
1584	1585	1586\\
1587	1588	1589\\
1590	1591	1592\\
1593	1594	1595\\
1596	1597	1598\\
1599	1600	1601\\
1602	1603	1604\\
1605	1606	1607\\
1608	1609	1610\\
1611	1612	1613\\
1614	1615	1616\\
1617	1618	1619\\
1620	1621	1622\\
1623	1624	1625\\
1626	1627	1628\\
1629	1630	1631\\
1632	1633	1634\\
1635	1636	1637\\
1638	1639	1640\\
1641	1642	1643\\
1644	1645	1646\\
1647	1648	1649\\
1650	1651	1652\\
1653	1654	1655\\
1656	1657	1658\\
1659	1660	1661\\
1662	1663	1664\\
1665	1666	1667\\
1668	1669	1670\\
1671	1672	1673\\
1674	1675	1676\\
1677	1678	1679\\
1680	1681	1682\\
1683	1684	1685\\
1686	1687	1688\\
1689	1690	1691\\
1692	1693	1694\\
1695	1696	1697\\
1698	1699	1700\\
1701	1702	1703\\
1704	1705	1706\\
1707	1708	1709\\
1710	1711	1712\\
1713	1714	1715\\
1716	1717	1718\\
1719	1720	1721\\
1722	1723	1724\\
1725	1726	1727\\
1728	1729	1730\\
1731	1732	1733\\
1734	1735	1736\\
1737	1738	1739\\
1740	1741	1742\\
1743	1744	1745\\
1746	1747	1748\\
1749	1750	1751\\
1752	1753	1754\\
1755	1756	1757\\
1758	1759	1760\\
1761	1762	1763\\
1764	1765	1766\\
1767	1768	1769\\
1770	1771	1772\\
1773	1774	1775\\
1776	1777	1778\\
1779	1780	1781\\
1782	1783	1784\\
1785	1786	1787\\
1788	1789	1790\\
1791	1792	1793\\
1794	1795	1796\\
1797	1798	1799\\
1800	1801	1802\\
1803	1804	1805\\
1806	1807	1808\\
1809	1810	1811\\
1812	1813	1814\\
1815	1816	1817\\
1818	1819	1820\\
1821	1822	1823\\
1824	1825	1826\\
1827	1828	1829\\
1830	1831	1832\\
1833	1834	1835\\
1836	1837	1838\\
1839	1840	1841\\
1842	1843	1844\\
1845	1846	1847\\
1848	1849	1850\\
1851	1852	1853\\
1854	1855	1856\\
1857	1858	1859\\
1860	1861	1862\\
1863	1864	1865\\
1866	1867	1868\\
1869	1870	1871\\
1872	1873	1874\\
1875	1876	1877\\
1878	1879	1880\\
1881	1882	1883\\
1884	1885	1886\\
1887	1888	1889\\
1890	1891	1892\\
1893	1894	1895\\
1896	1897	1898\\
1899	1900	1901\\
1902	1903	1904\\
1905	1906	1907\\
1908	1909	1910\\
1911	1912	1913\\
1914	1915	1916\\
1917	1918	1919\\
1920	1921	1922\\
1923	1924	1925\\
1926	1927	1928\\
1929	1930	1931\\
1932	1933	1934\\
1935	1936	1937\\
1938	1939	1940\\
1941	1942	1943\\
1944	1945	1946\\
1947	1948	1949\\
1950	1951	1952\\
1953	1954	1955\\
1956	1957	1958\\
1959	1960	1961\\
1962	1963	1964\\
1965	1966	1967\\
1968	1969	1970\\
1971	1972	1973\\
1974	1975	1976\\
1977	1978	1979\\
1980	1981	1982\\
1983	1984	1985\\
1986	1987	1988\\
1989	1990	1991\\
1992	1993	1994\\
1995	1996	1997\\
1998	1999	2000\\
2001	2002	2003\\
2004	2005	2006\\
2007	2008	2009\\
2010	2011	2012\\
2013	2014	2015\\
2016	2017	2018\\
2019	2020	2021\\
2022	2023	2024\\
2025	2026	2027\\
2028	2029	2030\\
2031	2032	2033\\
2034	2035	2036\\
2037	2038	2039\\
2040	2041	2042\\
2043	2044	2045\\
2046	2047	2048\\
2049	2050	2051\\
2052	2053	2054\\
2055	2056	2057\\
2058	2059	2060\\
2061	2062	2063\\
2064	2065	2066\\
2067	2068	2069\\
2070	2071	2072\\
2073	2074	2075\\
2076	2077	2078\\
2079	2080	2081\\
2082	2083	2084\\
2085	2086	2087\\
2088	2089	2090\\
2091	2092	2093\\
2094	2095	2096\\
2097	2098	2099\\
2100	2101	2102\\
2103	2104	2105\\
2106	2107	2108\\
2109	2110	2111\\
2112	2113	2114\\
2115	2116	2117\\
2118	2119	2120\\
2121	2122	2123\\
2124	2125	2126\\
2127	2128	2129\\
2130	2131	2132\\
2133	2134	2135\\
2136	2137	2138\\
2139	2140	2141\\
2142	2143	2144\\
2145	2146	2147\\
2148	2149	2150\\
2151	2152	2153\\
2154	2155	2156\\
2157	2158	2159\\
2160	2161	2162\\
2163	2164	2165\\
2166	2167	2168\\
2169	2170	2171\\
2172	2173	2174\\
2175	2176	2177\\
2178	2179	2180\\
2181	2182	2183\\
2184	2185	2186\\
2187	2188	2189\\
2190	2191	2192\\
2193	2194	2195\\
2196	2197	2198\\
2199	2200	2201\\
2202	2203	2204\\
2205	2206	2207\\
2208	2209	2210\\
2211	2212	2213\\
2214	2215	2216\\
2217	2218	2219\\
2220	2221	2222\\
2223	2224	2225\\
2226	2227	2228\\
2229	2230	2231\\
2232	2233	2234\\
2235	2236	2237\\
2238	2239	2240\\
2241	2242	2243\\
2244	2245	2246\\
2247	2248	2249\\
2250	2251	2252\\
2253	2254	2255\\
2256	2257	2258\\
2259	2260	2261\\
2262	2263	2264\\
2265	2266	2267\\
2268	2269	2270\\
2271	2272	2273\\
2274	2275	2276\\
2277	2278	2279\\
2280	2281	2282\\
2283	2284	2285\\
2286	2287	2288\\
2289	2290	2291\\
2292	2293	2294\\
2295	2296	2297\\
2298	2299	2300\\
2301	2302	2303\\
2304	2305	2306\\
2307	2308	2309\\
2310	2311	2312\\
2313	2314	2315\\
2316	2317	2318\\
2319	2320	2321\\
2322	2323	2324\\
2325	2326	2327\\
2328	2329	2330\\
2331	2332	2333\\
2334	2335	2336\\
2337	2338	2339\\
2340	2341	2342\\
2343	2344	2345\\
2346	2347	2348\\
2349	2350	2351\\
2352	2353	2354\\
2355	2356	2357\\
2358	2359	2360\\
2361	2362	2363\\
2364	2365	2366\\
2367	2368	2369\\
2370	2371	2372\\
2373	2374	2375\\
2376	2377	2378\\
2379	2380	2381\\
2382	2383	2384\\
2385	2386	2387\\
2388	2389	2390\\
2391	2392	2393\\
2394	2395	2396\\
2397	2398	2399\\
2400	2401	2402\\
2403	2404	2405\\
2406	2407	2408\\
2409	2410	2411\\
2412	2413	2414\\
2415	2416	2417\\
2418	2419	2420\\
2421	2422	2423\\
2424	2425	2426\\
2427	2428	2429\\
2430	2431	2432\\
2433	2434	2435\\
2436	2437	2438\\
2439	2440	2441\\
2442	2443	2444\\
2445	2446	2447\\
2448	2449	2450\\
2451	2452	2453\\
2454	2455	2456\\
2457	2458	2459\\
2460	2461	2462\\
2463	2464	2465\\
2466	2467	2468\\
2469	2470	2471\\
2472	2473	2474\\
2475	2476	2477\\
2478	2479	2480\\
2481	2482	2483\\
2484	2485	2486\\
2487	2488	2489\\
2490	2491	2492\\
2493	2494	2495\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.849057346949971	0.319950941965592	0\\
0.838944130417955	0.297719566137519	-0.00429120268294681\\
0.858491262765598	0.299954008092742	0\\
0.962264336737493	0.079987735491398	0\\
0.94669825255312	0.0599908016185485	-0.00721922656418824\\
0.97169825255312	0.0599908016185485	0\\
0.254717204084991	0.0959852825896776	0\\
0.266037903063743	0.0719889619422582	-0.000286026179032433\\
0.279676032998709	0.0888627276041368	-0.000284183637267497\\
0.689740360134054	0.0920384017350692	-0.100390059327523\\
0.69230527010054	0.0690288013013019	-0.0835086671946484\\
0.707675533822199	0.0854599040641249	-0.0987569730805525\\
0.59198088577143	0.114716669452943	-0.0702896882313381\\
0.593985664328573	0.086037502089707	-0.0652632662314578\\
0.605290773757119	0.0989946315767966	-0.0742349148351131\\
0.85150344002063	0.0891038250834314	-0.0626267387539428\\
0.838627580015472	0.0668278688125735	-0.057591801229646\\
0.863627580015472	0.0668278688125735	-0.0459824891454285\\
0.962264336737493	0.079987735491398	0\\
0.934574112558277	0.0822667578894064	-0.0119964399425392\\
0.94669825255312	0.0599908016185485	-0.00721922656418824\\
0.85150344002063	0.0891038250834314	-0.0626267387539428\\
0.869759748384219	0.106821736558273	-0.0549712177931072\\
0.850519581662015	0.110121665771216	-0.0690095025046301\\
0.441897420944951	0.0739469221388351	-0.0136972825684164\\
0.456423065708713	0.0554601916041263	-0.0140778691913916\\
0.463044598043099	0.0709287298554164	-0.0176811642068514\\
0.924528673474986	0.159975470982796	0\\
0.915094757659359	0.179972404855646	0\\
0.905288506752782	0.163275400195739	-0.0160557631690603\\
0.6	0	0\\
0.625	0	0\\
0.611305109428546	0.0129571294870896	-0.0136692371755974\\
0.7	0	0\\
0.725	0	0\\
0.715370263721659	0.016431102762823	-0.0228605484515803\\
0.4	0	0\\
0.425	0	0\\
0.410474355236238	0.0184867305347088	-0.00293191869473991\\
0.764151612254974	0.287955847769033	0\\
0.757785486839973	0.270748722769773	-0.0150564475773099\\
0.775264829396707	0.2737232454901	-0.0164384083493915\\
0.3	0	0\\
0.325	0	0\\
0.313638129934965	0.0168737656618785	-0.000484693646211385\\
0.5	0	0\\
0.525	0	0\\
0.506621532334386	0.01546853825129	-0.00765463565392009\\
0.254717204084991	0.0959852825896776	0\\
0.241037903063744	0.0719889619422582	-0.000107503739327155\\
0.266037903063743	0.0719889619422582	-0.000286026179032433\\
0.441897420944951	0.0739469221388351	-0.0136972825684164\\
0.43755523407746	0.0954540593498253	-0.0130855344957192\\
0.428987484570874	0.0822535271287787	-0.0116061215252101\\
0.1	0	0\\
0.125	0	0\\
0.117452867347499	0.0159975470982796	-3.32460315417177e-07\\
0.2	0	0\\
0.213679301021248	0.0239963206474194	-4.29547314960325e-05\\
0.192452867347499	0.0159975470982796	-1.45617407231769e-05\\
0	0	0\\
0.025	0	0\\
0.0212264336737493	0.0079987735491398	0\\
0.1	0	0\\
0.117452867347499	0.0159975470982796	-3.32460315417177e-07\\
0.0962264336737493	0.0079987735491398	-4.42569273452088e-08\\
0.808604480821907	0.2310254386533	-0.0514574568349634\\
0.818717697353923	0.253256814481373	-0.0320027309262449\\
0.797491263680174	0.245258040932233	-0.0425788938126263\\
0.509434408169983	0.191970565179355	0\\
0.530071027570345	0.172657091247752	-0.0188606775447131\\
0.530660841843732	0.199969338728495	0\\
0.59198088577143	0.114716669452943	-0.0702896882313381\\
0.571344266371069	0.134030143384546	-0.0565064624142154\\
0.568703791915175	0.116173696769071	-0.0583455544909841\\
0.59434014286498	0.223965659375914	0\\
0.614903751609147	0.2118650567506	-0.0227356656030273\\
0.615566576538729	0.231964432925054	0\\
0.424528673474986	0.159975470982796	0\\
0.403302239801236	0.151976697433656	0\\
0.415960923968399	0.146774938761749	-0.00227475717912336\\
0.509434408169983	0.191970565179355	0\\
0.488207974496233	0.183971791630215	0\\
0.506793933714089	0.17411411856388	-0.0101520071949286\\
0.254717204084991	0.0959852825896776	0\\
0.279676032998709	0.0888627276041368	-0.000284183637267497\\
0.275943637758741	0.103984056138817	0\\
0.441897420944951	0.0739469221388351	-0.0136972825684164\\
0.420061195643679	0.0723339572660049	-0.00985176592241782\\
0.431423065708713	0.0554601916041263	-0.0101584128121673\\
0.85150344002063	0.0891038250834314	-0.0626267387539428\\
0.879193664199845	0.086824802685423	-0.0448536343115396\\
0.869759748384219	0.106821736558273	-0.0549712177931072\\
0.764151612254974	0.287955847769033	0\\
0.742925178581225	0.279957074219893	0\\
0.757785486839973	0.270748722769773	-0.0150564475773099\\
0.85150344002063	0.0891038250834314	-0.0626267387539428\\
0.830351310973176	0.104012738823305	-0.0803031400637241\\
0.828997843737131	0.0832589715753965	-0.0720679342875233\\
0.689740360134054	0.0920384017350692	-0.100390059327523\\
0.709029001058244	0.106213671312033	-0.110404214900561\\
0.686453914560952	0.112919613519966	-0.108228419120368\\
0.676594577841648	0.175563248874656	-0.0879994280057132\\
0.69916966433894	0.168857306666723	-0.100739513550615\\
0.692117711029978	0.186454273598991	-0.0853807127374993\\
0.808604480821907	0.2310254386533	-0.0514574568349634\\
0.798177091574134	0.210453949000706	-0.0706855313844513\\
0.818345362262973	0.216562875948617	-0.0583018475006023\\
0.6	0	0\\
0.597995221442858	0.0286791673632357	-0.0275371114590691\\
0.581621532334386	0.01546853825129	-0.0137788847163172\\
0.59198088577143	0.114716669452943	-0.0702896882313381\\
0.568703791915175	0.116173696769071	-0.0583455544909841\\
0.575607196662959	0.101506040340997	-0.0612037889266051\\
0.35455251973986	0.0674950626475142	-0.00300328771920853\\
0.376388745041133	0.0691080275203444	-0.00464948500096402\\
0.363478808667056	0.077414632510288	-0.00362327167792712\\
0.339622938779988	0.127980376786237	0\\
0.343355334019956	0.112859048251556	-0.00110829580205373\\
0.352281622947152	0.12277861811433	-0.0008293119896889\\
0.59434014286498	0.223965659375914	0\\
0.593750328591592	0.196653411895171	-0.0279318838661529\\
0.614903751609147	0.2118650567506	-0.0227356656030273\\
0.676594577841648	0.175563248874656	-0.0879994280057132\\
0.655441154824094	0.160351604019228	-0.0886301721792167\\
0.679881023414749	0.15468203708976	-0.101820045496466\\
0.8	0	0\\
0.812875860005157	0.0222759562708578	-0.024967555837227\\
0.790370263721659	0.016431102762823	-0.0204532624030507\\
0.766894923830815	0.148739480042924	-0.11255395480242\\
0.747606282906625	0.134564210465961	-0.116830864406487\\
0.76554145659477	0.127985712795016	-0.113713354138878\\
0.766894923830815	0.148739480042924	-0.11255395480242\\
0.788047052878269	0.133830566303051	-0.107129512052195\\
0.787063194519654	0.154848406990836	-0.104918500410897\\
0.886793010212478	0.239963206474194	0\\
0.867245877864836	0.23772876451897	-0.0161766073596663\\
0.876986759305902	0.223266201814288	-0.0153910901938633\\
0.766894923830815	0.148739480042924	-0.11255395480242\\
0.777322313078588	0.169310969695518	-0.102914393183842\\
0.759842970521854	0.166336446975192	-0.107838157095159\\
0.679245877559977	0.255960753572474	0\\
0.678583052630395	0.235861377398019	-0.0254467208145836\\
0.694106185818725	0.246752402122354	-0.0189060382416516\\
0.424528673474986	0.159975470982796	0\\
0.428870860342477	0.138468333771806	-0.00580347908556963\\
0.443114632692842	0.150117797916461	-0.00524284657314388\\
0.441897420944951	0.0739469221388351	-0.0136972825684164\\
0.463044598043099	0.0709287298554164	-0.0176811642068514\\
0.456141193295316	0.0855963862834904	-0.0171873817541743\\
0.689740360134054	0.0920384017350692	-0.100390059327523\\
0.665300491543398	0.0977079686645376	-0.0969728927836152\\
0.678610379529087	0.0819859307883915	-0.0914818187820211\\
0.7	0	0\\
0.697435090033513	0.0230096004337673	-0.0313043056456081\\
0.686305109428546	0.0129571294870896	-0.0175175359604671\\
0.828830913885939	0.275488190309446	-0.0155643316997709\\
0.818717697353923	0.253256814481373	-0.0320027309262449\\
0.838264829701566	0.255491256436596	-0.0238229040940762\\
0.931132168368746	0.039993867745699	-0.00989885210812718\\
0.915566084184373	0.0199969338728495	-0.0075265666878632\\
0.940566084184373	0.0199969338728495	-0.0041516604117993\\
0.277358602042496	0.0479926412948388	-0.000451530020036271\\
0.288679301021248	0.0239963206474194	-0.000375040362437321\\
0.302317430956213	0.0408700863092979	-0.000785438382365695\\
0.694870180067027	0.0460192008675346	-0.059877378721128\\
0.697435090033513	0.0230096004337673	-0.0313043056456081\\
0.712805353755172	0.0394407031965903	-0.0530340549928551\\
0.595990442885715	0.0573583347264714	-0.0503546127768825\\
0.597995221442858	0.0286791673632357	-0.0275371114590691\\
0.609300330871404	0.0416362968503253	-0.0412373670560508\\
0.825751720010315	0.0445519125417157	-0.0447321991966094\\
0.812875860005157	0.0222759562708578	-0.024967555837227\\
0.837875860005157	0.0222759562708578	-0.0214184141308674\\
0.906883888379061	0.0845457802874147	-0.027452153378576\\
0.879193664199845	0.086824802685423	-0.0448536343115396\\
0.891317804194688	0.0645488464145652	-0.0315042390260027\\
0.888016056747808	0.124539648033114	-0.0410880106979795\\
0.906272365111397	0.142257559507955	-0.0222237190519396\\
0.887032198389193	0.145557488720898	-0.0381875836981389\\
0.470948710472476	0.0369734610694176	-0.0120749793003202\\
0.485474355236238	0.0184867305347088	-0.00738230619312454\\
0.492095887570624	0.0339552687859988	-0.0140404976096153\\
0.905660841843732	0.199969338728495	0\\
0.896226926028105	0.219966272601344	0\\
0.886420675121528	0.203269267941438	-0.0164826627266737\\
0.65	0	0\\
0.675	0	0\\
0.661305109428546	0.0129571294870896	-0.0164923810492647\\
0.75	0	0\\
0.775	0	0\\
0.765370263721659	0.016431102762823	-0.0219398674570864\\
0.45	0	0\\
0.475	0	0\\
0.460474355236238	0.0184867305347088	-0.00561608844009653\\
0.751419361424972	0.253541597770513	-0.0318229290089993\\
0.74505323600997	0.236334472771253	-0.0493072387539187\\
0.762532578566705	0.23930899549158	-0.0488583109580956\\
0.35	0	0\\
0.375	0	0\\
0.363638129934965	0.0168737656618785	-0.00127491310315096\\
0.55	0	0\\
0.575	0	0\\
0.556621532334386	0.01546853825129	-0.0116294272689812\\
0.227358602042496	0.0479926412948388	-9.52359485554382e-05\\
0.213679301021248	0.0239963206474194	-4.29547314960325e-05\\
0.238679301021248	0.0239963206474194	-9.69624807518995e-05\\
0.433213047209968	0.116961196560816	-0.0103503397206927\\
0.428870860342477	0.138468333771806	-0.00580347908556963\\
0.420303110835891	0.125267801550759	-0.00689865063483267\\
0.15	0	0\\
0.175	0	0\\
0.167452867347499	0.0159975470982796	-5.16076565626368e-06\\
0.227358602042496	0.0479926412948388	-9.52359485554382e-05\\
0.241037903063744	0.0719889619422582	-0.000107503739327155\\
0.219811469389994	0.0639901883931184	-5.41433254873669e-05\\
0.05	0	0\\
0.075	0	0\\
0.0712264336737493	0.0079987735491398	-5.28380557463711e-09\\
0.134905734694997	0.0319950941965592	-1.21165315374986e-06\\
0.152358602042496	0.0479926412948388	-2.06107953432933e-06\\
0.131132168368746	0.039993867745699	-6.52056661456185e-07\\
0.828830913885939	0.275488190309446	-0.0155643316997709\\
0.838944130417955	0.297719566137519	-0.00429120268294681\\
0.817717696744206	0.289720792588379	-0.00890716669773465\\
0.550707646970707	0.153343617316149	-0.0385865974968101\\
0.571344266371069	0.134030143384546	-0.0565064624142154\\
0.571934080644456	0.161342390865289	-0.04461708519337\\
0.550707646970707	0.153343617316149	-0.0385865974968101\\
0.530071027570345	0.172657091247752	-0.0188606775447131\\
0.527430553114451	0.154800644632277	-0.0276271677953924\\
0.635467360353314	0.199764454125285	-0.0461902921603826\\
0.656030969097481	0.187663851499971	-0.0685289483263583\\
0.656693794027063	0.207763227674425	-0.0484269817515745\\
0.382075806127487	0.143977923884516	0\\
0.360849372453738	0.135979150335377	0\\
0.373508056620901	0.13077739166347	-0.00120301768004178\\
0.466981540822484	0.175973018081076	0\\
0.445755107148735	0.167974244531936	0\\
0.464341066366591	0.158116571465601	-0.0066810308492954\\
0.304634861912426	0.0817401726185959	-0.000839832187783452\\
0.329593690826143	0.074617617633055	-0.00173773514717875\\
0.325861295586175	0.0897389461677357	-0.00133680833375234\\
0.398224970342406	0.0707209923931746	-0.00688725678877692\\
0.376388745041133	0.0691080275203444	-0.00464948500096402\\
0.387750615106168	0.0522342618584659	-0.00501675921588439\\
0.906883888379061	0.0845457802874147	-0.027452153378576\\
0.934574112558277	0.0822667578894064	-0.0119964399425392\\
0.92514019674265	0.102263691762256	-0.0158315707761712\\
0.721698744907475	0.271958300670753	0\\
0.700472311233726	0.263959527121613	0\\
0.715332619492474	0.254751175671493	-0.0181874636631409\\
0.809199181925722	0.118921652563178	-0.0958356178150935\\
0.788047052878269	0.133830566303051	-0.107129512052195\\
0.786693585642224	0.113076799055143	-0.10426841198178\\
0.728317641982435	0.120388940888997	-0.116079767754959\\
0.747606282906625	0.134564210465961	-0.116830864406487\\
0.725031196409333	0.141270152673894	-0.116343530890164\\
0.721744750836232	0.16215136445879	-0.109421861566615\\
0.744319837333524	0.155445422250857	-0.113417646156064\\
0.737267884024562	0.173042389183125	-0.105166293789227\\
0.787749702326361	0.189882459348112	-0.0884504921447559\\
0.777322313078588	0.169310969695518	-0.102914393183842\\
0.797490583767427	0.175419896643429	-0.0929629450906251\\
0.595990442885715	0.0573583347264714	-0.0503546127768825\\
0.593985664328573	0.086037502089707	-0.0652632662314578\\
0.577611975220101	0.0728268729777614	-0.0532990758875965\\
0.54542669805892	0.1176307240852	-0.0470804415115235\\
0.522149604202665	0.119087751401328	-0.0367015568592038\\
0.529053008950449	0.104420094973254	-0.040750636226259\\
0.398224970342406	0.0707209923931746	-0.00688725678877692\\
0.420061195643679	0.0723339572660049	-0.00985176592241782\\
0.407151259269601	0.0806405622559484	-0.00816878455594758\\
0.347087729259924	0.0977377197168755	-0.00203841533083294\\
0.350820124499892	0.0826163911821948	-0.0026939804072837\\
0.359746413427088	0.0925359610449686	-0.00303133193277669\\
0.593160514318205	0.169341164414429	-0.0504051016407495\\
0.592570700044818	0.142028916933686	-0.0649495254395077\\
0.613724123062372	0.157240561789114	-0.0691079482169174\\
0.634287731806539	0.1451399591638	-0.0854906745314406\\
0.613134308788985	0.129928314308371	-0.0790670466682734\\
0.637574177379641	0.124258747378903	-0.0914688066302868\\
0.825751720010315	0.0445519125417157	-0.0447321991966094\\
0.838627580015472	0.0668278688125735	-0.057591801229646\\
0.816121983731974	0.0609830153045387	-0.0620409446387293\\
0.728317641982435	0.120388940888997	-0.116079767754959\\
0.709029001058244	0.106213671312033	-0.110404214900561\\
0.72696417474639	0.0996351736410887	-0.108652853247452\\
0.809199181925722	0.118921652563178	-0.0958356178150935\\
0.830351310973176	0.104012738823305	-0.0803031400637241\\
0.829367452614561	0.125030579511089	-0.0850072956317498\\
0.847698745517193	0.235494322563747	-0.030415975395538\\
0.82815161316955	0.233259880608523	-0.0422822316699296\\
0.837892494610616	0.218797317903841	-0.0463309643329891\\
0.787749702326361	0.189882459348112	-0.0884504921447559\\
0.798177091574134	0.210453949000706	-0.0706855313844513\\
0.7806977490174	0.207479426280379	-0.0774631061260053\\
0.677920227700812	0.215762001223565	-0.0495561630839273\\
0.67725740277123	0.195662625049111	-0.0708589657215717\\
0.69278053595956	0.206553649773445	-0.0662265905777435\\
0.433213047209968	0.116961196560816	-0.0103503397206927\\
0.43755523407746	0.0954540593498253	-0.0130855344957192\\
0.451799006427825	0.107103523494481	-0.0154548644627819\\
0.484191775141248	0.0679105375719976	-0.0221479574834104\\
0.505338952239396	0.0648923452885789	-0.0269242146834153\\
0.498435547491612	0.079560001716653	-0.0279513302111538\\
0.640860622952742	0.103377535594006	-0.090360408075315\\
0.616420754362086	0.109047102523474	-0.0811372120329272\\
0.629730642347775	0.0933250646473283	-0.0825071812171183\\
0.694870180067027	0.0460192008675346	-0.059877378721128\\
0.69230527010054	0.0690288013013019	-0.0835086671946484\\
0.681175289495573	0.0589763303546242	-0.0722233570178206\\
0.867925178581225	0.279957074219893	0\\
0.857811962049209	0.25772569839182	-0.0130744184600405\\
0.877359094396851	0.259960140347044	0\\
0.981132168368746	0.039993867745699	0\\
0.965566084184373	0.0199969338728495	-0.0015321382714979\\
0.990566084184373	0.0199969338728495	0\\
0.304634861912426	0.0817401726185959	-0.000839832187783452\\
0.315955560891178	0.0577438519711765	-0.00126801543824144\\
0.329593690826143	0.074617617633055	-0.00173773514717875\\
0.725610707510345	0.0788814063931805	-0.0946824176219233\\
0.728175617476831	0.0558718059594133	-0.0725058986717387\\
0.74354588119849	0.0723029087222362	-0.088322936670967\\
0.618600661742808	0.0832725937006506	-0.0736744896378264\\
0.62060544029995	0.0545934263374149	-0.0549876285153256\\
0.631910549728496	0.0675505558245045	-0.0682501799318515\\
0.875751720010315	0.0445519125417157	-0.0288682423186434\\
0.862875860005157	0.0222759562708578	-0.0173400482954288\\
0.887875860005158	0.0222759562708578	-0.0130144033035775\\
0.931132168368746	0.039993867745699	-0.00989885210812718\\
0.903441944189531	0.0422728901437073	-0.0186167680626319\\
0.915566084184373	0.0199969338728495	-0.0075265666878632\\
0.8495357233034	0.131139506459	-0.0711145929492936\\
0.867792031666989	0.148857417933841	-0.0540580359418264\\
0.848551864944786	0.152157347146784	-0.0689800198767889\\
0.484191775141248	0.0679105375719976	-0.0221479574834104\\
0.49871741990501	0.0494238070372888	-0.0206961429710784\\
0.505338952239396	0.0648923452885789	-0.0269242146834153\\
0.886048340030578	0.166575329408682	-0.032547588997665\\
0.876614424214952	0.186572263281532	-0.0330090084340206\\
0.866808173308375	0.169875258621626	-0.0485110937007041\\
0.622610218857093	0.0259142589741792	-0.0282967755058703\\
0.647610218857093	0.0259142589741792	-0.0311322197339156\\
0.633915328285639	0.0388713884612688	-0.0433055992104347\\
0.730740527443318	0.032862205525646	-0.0448452845718054\\
0.755740527443318	0.032862205525646	-0.0437945429466268\\
0.746110791164977	0.0492933082884689	-0.0643711327349691\\
0.420948710472476	0.0369734610694176	-0.00643367998049822\\
0.445948710472476	0.0369734610694176	-0.00897612334330096\\
0.431423065708713	0.0554601916041263	-0.0101584128121673\\
0.786378046538441	0.259490643211166	-0.0307938772730391\\
0.780011921123439	0.242283518211906	-0.0466583041617226\\
0.797491263680174	0.245258040932233	-0.0425788938126263\\
0.32727625986993	0.0337475313237571	-0.00119109993947186\\
0.35227625986993	0.0337475313237571	-0.00194549137622701\\
0.340914389804895	0.0506212969856356	-0.00206888682685253\\
0.513243064668772	0.0309370765025801	-0.0158266378728243\\
0.538243064668772	0.0309370765025801	-0.0196691193856468\\
0.519864597003158	0.0464056147538701	-0.0240365663047933\\
0.277358602042496	0.0479926412948388	-0.000451530020036271\\
0.263679301021248	0.0239963206474194	-0.000198419452403762\\
0.288679301021248	0.0239963206474194	-0.000375040362437321\\
0.416077548196796	0.0905601321187222	-0.00937280815666286\\
0.411735361329305	0.112067269329712	-0.00729808326219162\\
0.403167611822719	0.0988667371086658	-0.00712386291957356\\
0.134905734694997	0.0319950941965592	-1.21165315374986e-06\\
0.159905734694997	0.0319950941965592	-5.28923005570027e-06\\
0.152358602042496	0.0479926412948388	-2.06107953432933e-06\\
0.184905734694997	0.0319950941965592	-1.72115074508341e-05\\
0.198585035716245	0.0559914148439786	-2.52051041929347e-05\\
0.177358602042496	0.0479926412948388	-1.07035582428878e-05\\
0.0424528673474985	0.0159975470982796	0\\
0.0674528673474985	0.0159975470982796	-4.15295013839028e-09\\
0.0636793010212477	0.0239963206474194	0\\
0.0924528673474985	0.0159975470982796	-5.15385617831218e-08\\
0.109905734694997	0.0319950941965592	-1.66518446206038e-07\\
0.0886793010212478	0.0239963206474194	-3.16487160556278e-08\\
0.786378046538441	0.259490643211166	-0.0307938772730391\\
0.796491263070457	0.281722019039239	-0.0129680025740469\\
0.775264829396707	0.2737232454901	-0.0164384083493915\\
0.551887275517481	0.207968112277635	0\\
0.572523894917843	0.188654638346032	-0.0250557753778221\\
0.573113709191231	0.215966885826775	0\\
0.54542669805892	0.1176307240852	-0.0470804415115235\\
0.524790078658558	0.136944198016803	-0.0336321097888959\\
0.522149604202665	0.119087751401328	-0.0367015568592038\\
0.636793010212478	0.239963206474194	0\\
0.657356618956645	0.22786260384888	-0.0251104053442303\\
0.658019443886228	0.247961980023334	0\\
0.407393174461813	0.133574406540703	-0.00380139474177335\\
0.386166740788064	0.125575632991563	-0.00275808825084655\\
0.398825424955227	0.120373874319656	-0.00466918839078174\\
0.504153459258196	0.156257671948406	-0.0183134596475377\\
0.482927025584447	0.148258898399266	-0.0148622895835507\\
0.501512984802303	0.138401225332931	-0.0241492937255916\\
0.29717007143249	0.111982829687957	0\\
0.322128900346207	0.104860274702416	-0.000735639764589153\\
0.318396505106239	0.119981603237097	0\\
0.420948710472476	0.0369734610694176	-0.00643367998049822\\
0.399112485171203	0.0353604961965873	-0.00449193927087101\\
0.410474355236238	0.0184867305347088	-0.00293191869473991\\
0.888016056747808	0.124539648033114	-0.0410880106979795\\
0.915706280927023	0.122260625635105	-0.0193484544971364\\
0.906272365111397	0.142257559507955	-0.0222237190519396\\
0.751419361424972	0.253541597770513	-0.0318229290089993\\
0.730192927751222	0.245542824221373	-0.0348612093677567\\
0.74505323600997	0.236334472771253	-0.0493072387539187\\
0.806492247453633	0.0774141180673616	-0.0782005177082604\\
0.785340118406179	0.0923230318072349	-0.0953973399024744\\
0.783986651170134	0.0715692645593268	-0.0808200671044852\\
0.683167468987851	0.133800825304863	-0.10872207085393\\
0.702456109912041	0.147976094881827	-0.111210443969544\\
0.679881023414749	0.15468203708976	-0.101820045496466\\
0.707640844218309	0.197345298323325	-0.0807839099709539\\
0.7302159307156	0.190639356115392	-0.0919601780211261\\
0.723163977406639	0.208236323047659	-0.0743838071131805\\
0.828086243704039	0.202100313243934	-0.062431750497045\\
0.817658854456266	0.18152882359134	-0.0798775245688397\\
0.837827125145105	0.187637750539252	-0.0639454182568816\\
0.563243064668772	0.0309370765025801	-0.0238065723242733\\
0.56123828611163	0.0596162438658157	-0.0412728317056001\\
0.544864597003158	0.0464056147538701	-0.0297906607518716\\
0.559233507554487	0.0882954112290514	-0.0515108571243955\\
0.535956413698232	0.0897524385451799	-0.0424326730026123\\
0.542859818446016	0.0750847821171058	-0.04154909755071\\
0.372405097594251	0.0873342023730618	-0.00419176083675487\\
0.394241322895524	0.088947167245892	-0.00640062337946128\\
0.381331386521446	0.0972537722358356	-0.00466236079946619\\
0.364940307114315	0.117576859442423	-0.00193214547247157\\
0.368672702354283	0.102455530907742	-0.00325574268641049\\
0.377598991281478	0.112375100770516	-0.00331670335797464\\
0.635467360353314	0.199764454125285	-0.0461902921603826\\
0.634877546079927	0.172452206644543	-0.0703960159799173\\
0.656030969097481	0.187663851499971	-0.0685289483263583\\
0.683167468987851	0.133800825304863	-0.10872207085393\\
0.662014045970297	0.118589180449434	-0.101475416334912\\
0.686453914560952	0.112919613519966	-0.108228419120368\\
0.780740527443318	0.032862205525646	-0.0413873538428297\\
0.793616387448475	0.0551381617965038	-0.0633402315632406\\
0.771110791164977	0.0492933082884689	-0.0616281646931093\\
0.764187989358725	0.107231945547108	-0.108632839400122\\
0.744899348434535	0.0930566759701444	-0.104181079737882\\
0.76283452212268	0.0864781782992	-0.0972407477434521\\
0.807231465208493	0.160957333938747	-0.0940336012418303\\
0.828383594255947	0.146048420198873	-0.0847952411616782\\
0.827399735897332	0.167066260886658	-0.0799633934353074\\
0.867180508399325	0.206569197154381	-0.0317575846426508\\
0.847633376051682	0.204334755199158	-0.0481857608914708\\
0.857374257492748	0.189872192494475	-0.0480163905591103\\
0.752791017212892	0.183933413907459	-0.0983500092488709\\
0.763218406460665	0.204504903560053	-0.0820016113707309\\
0.745739063903931	0.201530380839726	-0.084356577033182\\
0.708966494077473	0.237544050672233	-0.0367878605624658\\
0.708303669147891	0.217444674497779	-0.060134430689354\\
0.723826802336221	0.228335699222113	-0.0528574651257599\\
0.461700591910698	0.140260124850126	-0.0118029358172696\\
0.466042778778189	0.118752987639136	-0.0176084510096074\\
0.480286551128554	0.130402451783791	-0.0193695109327225\\
0.470384965645681	0.0972458504281458	-0.0207923108293833\\
0.491532142743829	0.094227658144727	-0.0270206602472444\\
0.484628737996045	0.108895314572801	-0.0242977006019051\\
0.667480398924119	0.0719334598417138	-0.0812699967932159\\
0.643040530333464	0.0776030267711822	-0.0787723377026011\\
0.656350418319152	0.0618809888950361	-0.0700159736704787\\
0.672610218857093	0.0259142589741792	-0.0335439841166187\\
0.670045308890606	0.0489238594079465	-0.0600183834520134\\
0.658915328285639	0.0388713884612688	-0.0472921741710927\\
0.847698745517193	0.235494322563747	-0.030415975395538\\
0.857811962049209	0.25772569839182	-0.0130744184600405\\
0.838264829701566	0.255491256436596	-0.0238229040940762\\
0.95	0	0\\
0.965566084184373	0.0199969338728495	-0.0015321382714979\\
0.940566084184373	0.0199969338728495	-0.0041516604117993\\
0.32727625986993	0.0337475313237571	-0.00119109993947186\\
0.315955560891178	0.0577438519711765	-0.00126801543824144\\
0.302317430956213	0.0408700863092979	-0.000785438382365695\\
0.730740527443318	0.032862205525646	-0.0448452845718054\\
0.728175617476831	0.0558718059594133	-0.0725058986717387\\
0.712805353755172	0.0394407031965903	-0.0530340549928551\\
0.622610218857093	0.0259142589741792	-0.0282967755058703\\
0.62060544029995	0.0545934263374149	-0.0549876285153256\\
0.609300330871404	0.0416362968503253	-0.0412373670560508\\
0.85	0	0\\
0.862875860005157	0.0222759562708578	-0.0173400482954288\\
0.837875860005157	0.0222759562708578	-0.0214184141308674\\
0.875751720010315	0.0445519125417157	-0.0288682423186434\\
0.903441944189531	0.0422728901437073	-0.0186167680626319\\
0.891317804194688	0.0645488464145652	-0.0315042390260027\\
0.886048340030578	0.166575329408682	-0.032547588997665\\
0.867792031666989	0.148857417933841	-0.0540580359418264\\
0.887032198389193	0.145557488720898	-0.0381875836981389\\
0.513243064668772	0.0309370765025801	-0.0158266378728243\\
0.49871741990501	0.0494238070372888	-0.0206961429710784\\
0.492095887570624	0.0339552687859988	-0.0140404976096153\\
0.867180508399325	0.206569197154381	-0.0317575846426508\\
0.876614424214952	0.186572263281532	-0.0330090084340206\\
0.886420675121528	0.203269267941438	-0.0164826627266737\\
0.672610218857093	0.0259142589741792	-0.0335439841166187\\
0.647610218857093	0.0259142589741792	-0.0311322197339156\\
0.661305109428546	0.0129571294870896	-0.0164923810492647\\
0.780740527443318	0.032862205525646	-0.0413873538428297\\
0.755740527443318	0.032862205525646	-0.0437945429466268\\
0.765370263721659	0.016431102762823	-0.0219398674570864\\
0.470948710472476	0.0369734610694176	-0.0120749793003202\\
0.445948710472476	0.0369734610694176	-0.00897612334330096\\
0.460474355236238	0.0184867305347088	-0.00561608844009653\\
0.773645795708438	0.225076393212647	-0.0630526123184003\\
0.780011921123439	0.242283518211906	-0.0466583041617226\\
0.762532578566705	0.23930899549158	-0.0488583109580956\\
0.37727625986993	0.0337475313237571	-0.00303317605045452\\
0.35227625986993	0.0337475313237571	-0.00194549137622701\\
0.363638129934965	0.0168737656618785	-0.00127491310315096\\
0.563243064668772	0.0309370765025801	-0.0238065723242733\\
0.538243064668772	0.0309370765025801	-0.0196691193856468\\
0.556621532334386	0.01546853825129	-0.0116294272689812\\
0.25	0	0\\
0.263679301021248	0.0239963206474194	-0.000198419452403762\\
0.238679301021248	0.0239963206474194	-9.69624807518995e-05\\
0.407393174461813	0.133574406540703	-0.00380139474177335\\
0.411735361329305	0.112067269329712	-0.00729808326219162\\
0.420303110835891	0.125267801550759	-0.00689865063483267\\
0.184905734694997	0.0319950941965592	-1.72115074508341e-05\\
0.159905734694997	0.0319950941965592	-5.28923005570027e-06\\
0.167452867347499	0.0159975470982796	-5.16076565626368e-06\\
0.212264336737493	0.079987735491398	0\\
0.198585035716245	0.0559914148439786	-2.52051041929347e-05\\
0.219811469389994	0.0639901883931184	-5.41433254873669e-05\\
0.0924528673474985	0.0159975470982796	-5.15385617831218e-08\\
0.0674528673474985	0.0159975470982796	-4.15295013839028e-09\\
0.0712264336737493	0.0079987735491398	-5.28380557463711e-09\\
0.127358602042496	0.0479926412948388	0\\
0.109905734694997	0.0319950941965592	-1.66518446206038e-07\\
0.131132168368746	0.039993867745699	-6.52056661456185e-07\\
0.806604479602473	0.303953394867312	0\\
0.796491263070457	0.281722019039239	-0.0129680025740469\\
0.817717696744206	0.289720792588379	-0.00890716669773465\\
0.593160514318205	0.169341164414429	-0.0504051016407495\\
0.572523894917843	0.188654638346032	-0.0250557753778221\\
0.571934080644456	0.161342390865289	-0.04461708519337\\
0.504153459258196	0.156257671948406	-0.0183134596475377\\
0.524790078658558	0.136944198016803	-0.0336321097888959\\
0.527430553114451	0.154800644632277	-0.0276271677953924\\
0.677920227700812	0.215762001223565	-0.0495561630839273\\
0.657356618956645	0.22786260384888	-0.0251104053442303\\
0.656693794027063	0.207763227674425	-0.0484269817515745\\
0.364940307114315	0.117576859442423	-0.00193214547247157\\
0.386166740788064	0.125575632991563	-0.00275808825084655\\
0.373508056620901	0.13077739166347	-0.00120301768004178\\
0.461700591910698	0.140260124850126	-0.0118029358172696\\
0.482927025584447	0.148258898399266	-0.0148622895835507\\
0.464341066366591	0.158116571465601	-0.0066810308492954\\
0.347087729259924	0.0977377197168755	-0.00203841533083294\\
0.322128900346207	0.104860274702416	-0.000735639764589153\\
0.325861295586175	0.0897389461677357	-0.00133680833375234\\
0.37727625986993	0.0337475313237571	-0.00303317605045452\\
0.399112485171203	0.0353604961965873	-0.00449193927087101\\
0.387750615106168	0.0522342618584659	-0.00501675921588439\\
0.943396505106239	0.119981603237097	0\\
0.915706280927023	0.122260625635105	-0.0193484544971364\\
0.92514019674265	0.102263691762256	-0.0158315707761712\\
0.708966494077473	0.237544050672233	-0.0367878605624658\\
0.730192927751222	0.245542824221373	-0.0348612093677567\\
0.715332619492474	0.254751175671493	-0.0181874636631409\\
0.764187989358725	0.107231945547108	-0.108632839400122\\
0.785340118406179	0.0923230318072349	-0.0953973399024744\\
0.786693585642224	0.113076799055143	-0.10426841198178\\
0.721744750836232	0.16215136445879	-0.109421861566615\\
0.702456109912041	0.147976094881827	-0.111210443969544\\
0.725031196409333	0.141270152673894	-0.116343530890164\\
0.752791017212892	0.183933413907459	-0.0983500092488709\\
0.7302159307156	0.190639356115392	-0.0919601780211261\\
0.737267884024562	0.173042389183125	-0.105166293789227\\
0.807231465208493	0.160957333938747	-0.0940336012418303\\
0.817658854456266	0.18152882359134	-0.0798775245688397\\
0.797490583767427	0.175419896643429	-0.0929629450906251\\
0.559233507554487	0.0882954112290514	-0.0515108571243955\\
0.56123828611163	0.0596162438658157	-0.0412728317056001\\
0.577611975220101	0.0728268729777614	-0.0532990758875965\\
0.512679319841977	0.0912094658613083	-0.0339443753962734\\
0.535956413698232	0.0897524385451799	-0.0424326730026123\\
0.529053008950449	0.104420094973254	-0.040750636226259\\
0.416077548196796	0.0905601321187222	-0.00937280815666286\\
0.394241322895524	0.088947167245892	-0.00640062337946128\\
0.407151259269601	0.0806405622559484	-0.00816878455594758\\
0.372405097594251	0.0873342023730618	-0.00419176083675487\\
0.368672702354283	0.102455530907742	-0.00325574268641049\\
0.359746413427088	0.0925359610449686	-0.00303133193277669\\
0.634287731806539	0.1451399591638	-0.0854906745314406\\
0.634877546079927	0.172452206644543	-0.0703960159799173\\
0.613724123062372	0.157240561789114	-0.0691079482169174\\
0.640860622952742	0.103377535594006	-0.090360408075315\\
0.662014045970297	0.118589180449434	-0.101475416334912\\
0.637574177379641	0.124258747378903	-0.0914688066302868\\
0.806492247453633	0.0774141180673616	-0.0782005177082604\\
0.793616387448475	0.0551381617965038	-0.0633402315632406\\
0.816121983731974	0.0609830153045387	-0.0620409446387293\\
0.725610707510345	0.0788814063931805	-0.0946824176219233\\
0.744899348434535	0.0930566759701444	-0.104181079737882\\
0.72696417474639	0.0996351736410887	-0.108652853247452\\
0.8495357233034	0.131139506459	-0.0711145929492936\\
0.828383594255947	0.146048420198873	-0.0847952411616782\\
0.829367452614561	0.125030579511089	-0.0850072956317498\\
0.828086243704039	0.202100313243934	-0.062431750497045\\
0.847633376051682	0.204334755199158	-0.0481857608914708\\
0.837892494610616	0.218797317903841	-0.0463309643329891\\
0.773645795708438	0.225076393212647	-0.0630526123184003\\
0.763218406460665	0.204504903560053	-0.0820016113707309\\
0.7806977490174	0.207479426280379	-0.0774631061260053\\
0.707640844218309	0.197345298323325	-0.0807839099709539\\
0.708303669147891	0.217444674497779	-0.060134430689354\\
0.69278053595956	0.206553649773445	-0.0662265905777435\\
0.470384965645681	0.0972458504281458	-0.0207923108293833\\
0.466042778778189	0.118752987639136	-0.0176084510096074\\
0.451799006427825	0.107103523494481	-0.0154548644627819\\
0.512679319841977	0.0912094658613083	-0.0339443753962734\\
0.491532142743829	0.094227658144727	-0.0270206602472444\\
0.498435547491612	0.079560001716653	-0.0279513302111538\\
0.618600661742808	0.0832725937006506	-0.0736744896378264\\
0.643040530333464	0.0776030267711822	-0.0787723377026011\\
0.629730642347775	0.0933250646473283	-0.0825071812171183\\
0.667480398924119	0.0719334598417138	-0.0812699967932159\\
0.670045308890606	0.0489238594079465	-0.0600183834520134\\
0.681175289495573	0.0589763303546242	-0.0722233570178206\\
0.828830913885939	0.275488190309446	-0.0155643316997709\\
0.848378046233582	0.277722632264669	-0.00907750858627933\\
0.838944130417955	0.297719566137519	-0.00429120268294681\\
0.931132168368746	0.039993867745699	-0.00989885210812718\\
0.956132168368746	0.039993867745699	-0.00403235209462521\\
0.94669825255312	0.0599908016185485	-0.00721922656418824\\
0.277358602042496	0.0479926412948388	-0.000451530020036271\\
0.290996731977461	0.0648664069567174	-0.000673727930132248\\
0.266037903063743	0.0719889619422582	-0.000286026179032433\\
0.694870180067027	0.0460192008675346	-0.059877378721128\\
0.710240443788686	0.0624503036303576	-0.0790006209734901\\
0.69230527010054	0.0690288013013019	-0.0835086671946484\\
0.595990442885715	0.0573583347264714	-0.0503546127768825\\
0.607295552314262	0.070315464213561	-0.0624062996244386\\
0.593985664328573	0.086037502089707	-0.0652632662314578\\
0.825751720010315	0.0445519125417157	-0.0447321991966094\\
0.850751720010315	0.0445519125417157	-0.0371995768112324\\
0.838627580015472	0.0668278688125735	-0.057591801229646\\
0.906883888379061	0.0845457802874147	-0.027452153378576\\
0.919008028373904	0.0622698240165568	-0.0181747745325483\\
0.934574112558277	0.0822667578894064	-0.0119964399425392\\
0.888016056747808	0.124539648033114	-0.0410880106979795\\
0.868775890025604	0.127839577246057	-0.0563585984611266\\
0.869759748384219	0.106821736558273	-0.0549712177931072\\
0.470948710472476	0.0369734610694176	-0.0120749793003202\\
0.477570242806862	0.0524419993207076	-0.0173229602455213\\
0.456423065708713	0.0554601916041263	-0.0140778691913916\\
0.905660841843732	0.199969338728495	0\\
0.895854590937155	0.183272334068589	-0.0166870182665949\\
0.915094757659359	0.179972404855646	0\\
0.65	0	0\\
0.636305109428546	0.0129571294870896	-0.0151704292003139\\
0.625	0	0\\
0.75	0	0\\
0.740370263721659	0.016431102762823	-0.0227469264395208\\
0.725	0	0\\
0.45	0	0\\
0.435474355236238	0.0184867305347088	-0.00413387154042599\\
0.425	0	0\\
0.751419361424972	0.253541597770513	-0.0318229290089993\\
0.768898703981706	0.25651612049084	-0.0320817811674607\\
0.757785486839973	0.270748722769773	-0.0150564475773099\\
0.35	0	0\\
0.338638129934965	0.0168737656618785	-0.000805077050342915\\
0.325	0	0\\
0.55	0	0\\
0.531621532334386	0.01546853825129	-0.00955996439420091\\
0.525	0	0\\
0.227358602042496	0.0479926412948388	-9.52359485554382e-05\\
0.252358602042496	0.0479926412948388	-0.000219007901862466\\
0.241037903063744	0.0719889619422582	-0.000107503739327155\\
0.433213047209968	0.116961196560816	-0.0103503397206927\\
0.424645297703382	0.103760664339769	-0.010147172728719\\
0.43755523407746	0.0954540593498253	-0.0130855344957192\\
0.15	0	0\\
0.142452867347499	0.0159975470982796	-1.5108381394748e-06\\
0.125	0	0\\
0.227358602042496	0.0479926412948388	-9.52359485554382e-05\\
0.206132168368746	0.039993867745699	-4.27357569288262e-05\\
0.213679301021248	0.0239963206474194	-4.29547314960325e-05\\
0.05	0	0\\
0.0462264336737493	0.0079987735491398	-2.57669046592505e-10\\
0.025	0	0\\
0.134905734694997	0.0319950941965592	-1.21165315374986e-06\\
0.113679301021248	0.0239963206474194	-2.95792225176179e-07\\
0.117452867347499	0.0159975470982796	-3.32460315417177e-07\\
0.828830913885939	0.275488190309446	-0.0155643316997709\\
0.80760448021219	0.267489416760306	-0.0237305224154393\\
0.818717697353923	0.253256814481373	-0.0320027309262449\\
0.550707646970707	0.153343617316149	-0.0385865974968101\\
0.551297461244094	0.180655864796892	-0.0219812352314887\\
0.530071027570345	0.172657091247752	-0.0188606775447131\\
0.550707646970707	0.153343617316149	-0.0385865974968101\\
0.548067172514813	0.135487170700674	-0.0445280037901288\\
0.571344266371069	0.134030143384546	-0.0565064624142154\\
0.635467360353314	0.199764454125285	-0.0461902921603826\\
0.636130185282896	0.21986383029974	-0.0241727017334492\\
0.614903751609147	0.2118650567506	-0.0227356656030273\\
0.382075806127487	0.143977923884516	0\\
0.39473449029465	0.13877616521261	-0.00168021748385736\\
0.403302239801236	0.151976697433656	0\\
0.466981540822484	0.175973018081076	0\\
0.48556750004034	0.166115345014741	-0.00832389527521666\\
0.488207974496233	0.183971791630215	0\\
0.304634861912426	0.0817401726185959	-0.000839832187783452\\
0.300902466672458	0.0968615011532766	-0.000468102558159745\\
0.279676032998709	0.0888627276041368	-0.000284183637267497\\
0.398224970342406	0.0707209923931746	-0.00688725678877692\\
0.409586840407441	0.0538472267312961	-0.00725119357243949\\
0.420061195643679	0.0723339572660049	-0.00985176592241782\\
0.906883888379061	0.0845457802874147	-0.027452153378576\\
0.897449972563435	0.104542714160264	-0.0347867242420538\\
0.879193664199845	0.086824802685423	-0.0448536343115396\\
0.721698744907475	0.271958300670753	0\\
0.736559053166223	0.262749949220633	-0.0169054342386822\\
0.742925178581225	0.279957074219893	0\\
0.809199181925722	0.118921652563178	-0.0958356178150935\\
0.807845714689678	0.0981678853152698	-0.0897432275426817\\
0.830351310973176	0.104012738823305	-0.0803031400637241\\
0.728317641982435	0.120388940888997	-0.116079767754959\\
0.705742555485143	0.12709488309693	-0.114521597364002\\
0.709029001058244	0.106213671312033	-0.110404214900561\\
0.721744750836232	0.16215136445879	-0.109421861566615\\
0.71469279752727	0.179748331391058	-0.097484664413228\\
0.69916966433894	0.168857306666723	-0.100739513550615\\
0.787749702326361	0.189882459348112	-0.0884504921447559\\
0.8079179730152	0.195991386296023	-0.0768255481274699\\
0.798177091574134	0.210453949000706	-0.0706855313844513\\
0.595990442885715	0.0573583347264714	-0.0503546127768825\\
0.579616753777244	0.0441477056145257	-0.0366416921586629\\
0.597995221442858	0.0286791673632357	-0.0275371114590691\\
0.54542669805892	0.1176307240852	-0.0470804415115235\\
0.552330102806704	0.102963067657126	-0.0506996698750359\\
0.568703791915175	0.116173696769071	-0.0583455544909841\\
0.398224970342406	0.0707209923931746	-0.00688725678877692\\
0.385315033968328	0.0790275973831182	-0.00555481599060517\\
0.376388745041133	0.0691080275203444	-0.00464948500096402\\
0.347087729259924	0.0977377197168755	-0.00203841533083294\\
0.35601401818712	0.107657289579649	-0.00206923048737157\\
0.343355334019956	0.112859048251556	-0.00110829580205373\\
0.593160514318205	0.169341164414429	-0.0504051016407495\\
0.614313937335759	0.184552809269857	-0.0496179291421741\\
0.593750328591592	0.196653411895171	-0.0279318838661529\\
0.634287731806539	0.1451399591638	-0.0854906745314406\\
0.658727600397195	0.139470392234331	-0.0986210703764325\\
0.655441154824094	0.160351604019228	-0.0886301721792167\\
0.825751720010315	0.0445519125417157	-0.0447321991966094\\
0.803246123726816	0.0387070590336808	-0.0443567816233402\\
0.812875860005157	0.0222759562708578	-0.024967555837227\\
0.728317641982435	0.120388940888997	-0.116079767754959\\
0.74625281567058	0.113810443218052	-0.113817337532829\\
0.747606282906625	0.134564210465961	-0.116830864406487\\
0.809199181925722	0.118921652563178	-0.0958356178150935\\
0.808215323567108	0.139939493250962	-0.0976215450798318\\
0.788047052878269	0.133830566303051	-0.107129512052195\\
0.847698745517193	0.235494322563747	-0.030415975395538\\
0.857439626958259	0.221031759859064	-0.0318879027114753\\
0.867245877864836	0.23772876451897	-0.0161766073596663\\
0.787749702326361	0.189882459348112	-0.0884504921447559\\
0.770270359769627	0.186907936627785	-0.0945737015726342\\
0.777322313078588	0.169310969695518	-0.102914393183842\\
0.677920227700812	0.215762001223565	-0.0495561630839273\\
0.693443360889143	0.226653025947899	-0.0435955459682944\\
0.678583052630395	0.235861377398019	-0.0254467208145836\\
0.433213047209968	0.116961196560816	-0.0103503397206927\\
0.447456819560333	0.128610660705471	-0.0113126968604121\\
0.428870860342477	0.138468333771806	-0.00580347908556963\\
0.484191775141248	0.0679105375719976	-0.0221479574834104\\
0.477288370393464	0.0825781940000717	-0.0222817971437467\\
0.463044598043099	0.0709287298554164	-0.0176811642068514\\
0.640860622952742	0.103377535594006	-0.090360408075315\\
0.654170510938431	0.0876554977178599	-0.0884465869622389\\
0.665300491543398	0.0977079686645376	-0.0969728927836152\\
0.694870180067027	0.0460192008675346	-0.059877378721128\\
0.68374019946206	0.0359667299208569	-0.0469017562430062\\
0.697435090033513	0.0230096004337673	-0.0313043056456081\\
0.808604480821907	0.2310254386533	-0.0514574568349634\\
0.82815161316955	0.233259880608523	-0.0422822316699296\\
0.818717697353923	0.253256814481373	-0.0320027309262449\\
0.9	0	0\\
0.925	0	0\\
0.915566084184373	0.0199969338728495	-0.0075265666878632\\
0.3	0	0\\
0.313638129934965	0.0168737656618785	-0.000484693646211385\\
0.288679301021248	0.0239963206474194	-0.000375040362437321\\
0.7	0	0\\
0.715370263721659	0.016431102762823	-0.0228605484515803\\
0.697435090033513	0.0230096004337673	-0.0313043056456081\\
0.6	0	0\\
0.611305109428546	0.0129571294870896	-0.0136692371755974\\
0.597995221442858	0.0286791673632357	-0.0275371114590691\\
0.8	0	0\\
0.825	0	0\\
0.812875860005157	0.0222759562708578	-0.024967555837227\\
0.85150344002063	0.0891038250834314	-0.0626267387539428\\
0.863627580015472	0.0668278688125735	-0.0459824891454285\\
0.879193664199845	0.086824802685423	-0.0448536343115396\\
0.924528673474986	0.159975470982796	0\\
0.905288506752782	0.163275400195739	-0.0160557631690603\\
0.906272365111397	0.142257559507955	-0.0222237190519396\\
0.5	0	0\\
0.506621532334386	0.01546853825129	-0.00765463565392009\\
0.485474355236238	0.0184867305347088	-0.00738230619312454\\
0.886793010212478	0.239963206474194	0\\
0.876986759305902	0.223266201814288	-0.0153910901938633\\
0.896226926028105	0.219966272601344	0\\
0.7	0	0\\
0.686305109428546	0.0129571294870896	-0.0175175359604671\\
0.675	0	0\\
0.8	0	0\\
0.790370263721659	0.016431102762823	-0.0204532624030507\\
0.775	0	0\\
0.5	0	0\\
0.485474355236238	0.0184867305347088	-0.00738230619312454\\
0.475	0	0\\
0.738687110594969	0.219127347771993	-0.0663936708753894\\
0.756166453151704	0.22210187049232	-0.0657188880644586\\
0.74505323600997	0.236334472771253	-0.0493072387539187\\
0.4	0	0\\
0.388638129934965	0.0168737656618785	-0.00193093226714176\\
0.375	0	0\\
0.6	0	0\\
0.581621532334386	0.01546853825129	-0.0137788847163172\\
0.575	0	0\\
0.2	0	0\\
0.225	0	0\\
0.213679301021248	0.0239963206474194	-4.29547314960325e-05\\
0.424528673474986	0.159975470982796	0\\
0.415960923968399	0.146774938761749	-0.00227475717912336\\
0.428870860342477	0.138468333771806	-0.00580347908556963\\
0.2	0	0\\
0.192452867347499	0.0159975470982796	-1.45617407231769e-05\\
0.175	0	0\\
0.254717204084991	0.0959852825896776	0\\
0.233490770411242	0.0879865090405378	0\\
0.241037903063744	0.0719889619422582	-0.000107503739327155\\
0.1	0	0\\
0.0962264336737493	0.0079987735491398	-4.42569273452088e-08\\
0.075	0	0\\
0.169811469389994	0.0639901883931184	0\\
0.148585035716245	0.0559914148439786	0\\
0.152358602042496	0.0479926412948388	-2.06107953432933e-06\\
0.849057346949971	0.319950941965592	0\\
0.827830913276222	0.311952168416452	0\\
0.838944130417955	0.297719566137519	-0.00429120268294681\\
0.59198088577143	0.114716669452943	-0.0702896882313381\\
0.592570700044818	0.142028916933686	-0.0649495254395077\\
0.571344266371069	0.134030143384546	-0.0565064624142154\\
0.509434408169983	0.191970565179355	0\\
0.506793933714089	0.17411411856388	-0.0101520071949286\\
0.530071027570345	0.172657091247752	-0.0188606775447131\\
0.676594577841648	0.175563248874656	-0.0879994280057132\\
0.67725740277123	0.195662625049111	-0.0708589657215717\\
0.656030969097481	0.187663851499971	-0.0685289483263583\\
0.339622938779988	0.127980376786237	0\\
0.352281622947152	0.12277861811433	-0.0008293119896889\\
0.360849372453738	0.135979150335377	0\\
0.424528673474986	0.159975470982796	0\\
0.443114632692842	0.150117797916461	-0.00524284657314388\\
0.445755107148735	0.167974244531936	0\\
0.35455251973986	0.0674950626475142	-0.00300328771920853\\
0.350820124499892	0.0826163911821948	-0.0026939804072837\\
0.329593690826143	0.074617617633055	-0.00173773514717875\\
0.35455251973986	0.0674950626475142	-0.00300328771920853\\
0.365914389804895	0.0506212969856356	-0.00335135640010877\\
0.376388745041133	0.0691080275203444	-0.00464948500096402\\
0.962264336737493	0.079987735491398	0\\
0.952830420921866	0.0999846693642475	0\\
0.934574112558277	0.0822667578894064	-0.0119964399425392\\
0.679245877559977	0.255960753572474	0\\
0.694106185818725	0.246752402122354	-0.0189060382416516\\
0.700472311233726	0.263959527121613	0\\
0.766894923830815	0.148739480042924	-0.11255395480242\\
0.76554145659477	0.127985712795016	-0.113713354138878\\
0.788047052878269	0.133830566303051	-0.107129512052195\\
0.766894923830815	0.148739480042924	-0.11255395480242\\
0.744319837333524	0.155445422250857	-0.113417646156064\\
0.747606282906625	0.134564210465961	-0.116830864406487\\
0.766894923830815	0.148739480042924	-0.11255395480242\\
0.759842970521854	0.166336446975192	-0.107838157095159\\
0.744319837333524	0.155445422250857	-0.113417646156064\\
0.766894923830815	0.148739480042924	-0.11255395480242\\
0.787063194519654	0.154848406990836	-0.104918500410897\\
0.777322313078588	0.169310969695518	-0.102914393183842\\
0.59198088577143	0.114716669452943	-0.0702896882313381\\
0.575607196662959	0.101506040340997	-0.0612037889266051\\
0.593985664328573	0.086037502089707	-0.0652632662314578\\
0.49887251034641	0.120544778717456	-0.0274459015684763\\
0.505775915094194	0.105877122289382	-0.031681936135883\\
0.522149604202665	0.119087751401328	-0.0367015568592038\\
0.441897420944951	0.0739469221388351	-0.0136972825684164\\
0.428987484570874	0.0822535271287787	-0.0116061215252101\\
0.420061195643679	0.0723339572660049	-0.00985176592241782\\
0.35455251973986	0.0674950626475142	-0.00300328771920853\\
0.363478808667056	0.077414632510288	-0.00362327167792712\\
0.350820124499892	0.0826163911821948	-0.0026939804072837\\
0.59198088577143	0.114716669452943	-0.0702896882313381\\
0.613134308788985	0.129928314308371	-0.0790670466682734\\
0.592570700044818	0.142028916933686	-0.0649495254395077\\
0.59198088577143	0.114716669452943	-0.0702896882313381\\
0.616420754362086	0.109047102523474	-0.0811372120329272\\
0.613134308788985	0.129928314308371	-0.0790670466682734\\
0.85150344002063	0.0891038250834314	-0.0626267387539428\\
0.828997843737131	0.0832589715753965	-0.0720679342875233\\
0.838627580015472	0.0668278688125735	-0.057591801229646\\
0.689740360134054	0.0920384017350692	-0.100390059327523\\
0.707675533822199	0.0854599040641249	-0.0987569730805525\\
0.709029001058244	0.106213671312033	-0.110404214900561\\
0.85150344002063	0.0891038250834314	-0.0626267387539428\\
0.850519581662015	0.110121665771216	-0.0690095025046301\\
0.830351310973176	0.104012738823305	-0.0803031400637241\\
0.808604480821907	0.2310254386533	-0.0514574568349634\\
0.818345362262973	0.216562875948617	-0.0583018475006023\\
0.82815161316955	0.233259880608523	-0.0422822316699296\\
0.808604480821907	0.2310254386533	-0.0514574568349634\\
0.791125138265173	0.228050915932973	-0.0583229715806602\\
0.798177091574134	0.210453949000706	-0.0706855313844513\\
0.676594577841648	0.175563248874656	-0.0879994280057132\\
0.692117711029978	0.186454273598991	-0.0853807127374993\\
0.67725740277123	0.195662625049111	-0.0708589657215717\\
0.441897420944951	0.0739469221388351	-0.0136972825684164\\
0.456141193295316	0.0855963862834904	-0.0171873817541743\\
0.43755523407746	0.0954540593498253	-0.0130855344957192\\
0.526486129337544	0.0618741530051601	-0.0317455774114454\\
0.519582724589761	0.0765418094332342	-0.0340157583466578\\
0.505338952239396	0.0648923452885789	-0.0269242146834153\\
0.59198088577143	0.114716669452943	-0.0702896882313381\\
0.605290773757119	0.0989946315767966	-0.0742349148351131\\
0.616420754362086	0.109047102523474	-0.0811372120329272\\
0.689740360134054	0.0920384017350692	-0.100390059327523\\
0.678610379529087	0.0819859307883915	-0.0914818187820211\\
0.69230527010054	0.0690288013013019	-0.0835086671946484\\
0.847698745517193	0.235494322563747	-0.030415975395538\\
0.867245877864836	0.23772876451897	-0.0161766073596663\\
0.857811962049209	0.25772569839182	-0.0130744184600405\\
0.95	0	0\\
0.975	0	0\\
0.965566084184373	0.0199969338728495	-0.0015321382714979\\
0.32727625986993	0.0337475313237571	-0.00119109993947186\\
0.340914389804895	0.0506212969856356	-0.00206888682685253\\
0.315955560891178	0.0577438519711765	-0.00126801543824144\\
0.730740527443318	0.032862205525646	-0.0448452845718054\\
0.746110791164977	0.0492933082884689	-0.0643711327349691\\
0.728175617476831	0.0558718059594133	-0.0725058986717387\\
0.622610218857093	0.0259142589741792	-0.0282967755058703\\
0.633915328285639	0.0388713884612688	-0.0433055992104347\\
0.62060544029995	0.0545934263374149	-0.0549876285153256\\
0.85	0	0\\
0.875	0	0\\
0.862875860005157	0.0222759562708578	-0.0173400482954288\\
0.875751720010315	0.0445519125417157	-0.0288682423186434\\
0.887875860005158	0.0222759562708578	-0.0130144033035775\\
0.903441944189531	0.0422728901437073	-0.0186167680626319\\
0.886048340030578	0.166575329408682	-0.032547588997665\\
0.866808173308375	0.169875258621626	-0.0485110937007041\\
0.867792031666989	0.148857417933841	-0.0540580359418264\\
0.513243064668772	0.0309370765025801	-0.0158266378728243\\
0.519864597003158	0.0464056147538701	-0.0240365663047933\\
0.49871741990501	0.0494238070372888	-0.0206961429710784\\
0.867180508399325	0.206569197154381	-0.0317575846426508\\
0.857374257492748	0.189872192494475	-0.0480163905591103\\
0.876614424214952	0.186572263281532	-0.0330090084340206\\
0.672610218857093	0.0259142589741792	-0.0335439841166187\\
0.658915328285639	0.0388713884612688	-0.0472921741710927\\
0.647610218857093	0.0259142589741792	-0.0311322197339156\\
0.780740527443318	0.032862205525646	-0.0413873538428297\\
0.771110791164977	0.0492933082884689	-0.0616281646931093\\
0.755740527443318	0.032862205525646	-0.0437945429466268\\
0.470948710472476	0.0369734610694176	-0.0120749793003202\\
0.456423065708713	0.0554601916041263	-0.0140778691913916\\
0.445948710472476	0.0369734610694176	-0.00897612334330096\\
0.773645795708438	0.225076393212647	-0.0630526123184003\\
0.791125138265173	0.228050915932973	-0.0583229715806602\\
0.780011921123439	0.242283518211906	-0.0466583041617226\\
0.37727625986993	0.0337475313237571	-0.00303317605045452\\
0.365914389804895	0.0506212969856356	-0.00335135640010877\\
0.35227625986993	0.0337475313237571	-0.00194549137622701\\
0.563243064668772	0.0309370765025801	-0.0238065723242733\\
0.544864597003158	0.0464056147538701	-0.0297906607518716\\
0.538243064668772	0.0309370765025801	-0.0196691193856468\\
0.25	0	0\\
0.275	0	0\\
0.263679301021248	0.0239963206474194	-0.000198419452403762\\
0.407393174461813	0.133574406540703	-0.00380139474177335\\
0.398825424955227	0.120373874319656	-0.00466918839078174\\
0.411735361329305	0.112067269329712	-0.00729808326219162\\
0.184905734694997	0.0319950941965592	-1.72115074508341e-05\\
0.177358602042496	0.0479926412948388	-1.07035582428878e-05\\
0.159905734694997	0.0319950941965592	-5.28923005570027e-06\\
0.212264336737493	0.079987735491398	0\\
0.191037903063743	0.0719889619422582	0\\
0.198585035716245	0.0559914148439786	-2.52051041929347e-05\\
0.0924528673474985	0.0159975470982796	-5.15385617831218e-08\\
0.0886793010212478	0.0239963206474194	-3.16487160556278e-08\\
0.0674528673474985	0.0159975470982796	-4.15295013839028e-09\\
0.127358602042496	0.0479926412948388	0\\
0.106132168368746	0.039993867745699	0\\
0.109905734694997	0.0319950941965592	-1.66518446206038e-07\\
0.806604479602473	0.303953394867312	0\\
0.785378045928723	0.295954621318173	0\\
0.796491263070457	0.281722019039239	-0.0129680025740469\\
0.593160514318205	0.169341164414429	-0.0504051016407495\\
0.593750328591592	0.196653411895171	-0.0279318838661529\\
0.572523894917843	0.188654638346032	-0.0250557753778221\\
0.504153459258196	0.156257671948406	-0.0183134596475377\\
0.501512984802303	0.138401225332931	-0.0241492937255916\\
0.524790078658558	0.136944198016803	-0.0336321097888959\\
0.677920227700812	0.215762001223565	-0.0495561630839273\\
0.678583052630395	0.235861377398019	-0.0254467208145836\\
0.657356618956645	0.22786260384888	-0.0251104053442303\\
0.364940307114315	0.117576859442423	-0.00193214547247157\\
0.377598991281478	0.112375100770516	-0.00331670335797464\\
0.386166740788064	0.125575632991563	-0.00275808825084655\\
0.461700591910698	0.140260124850126	-0.0118029358172696\\
0.480286551128554	0.130402451783791	-0.0193695109327225\\
0.482927025584447	0.148258898399266	-0.0148622895835507\\
0.347087729259924	0.0977377197168755	-0.00203841533083294\\
0.343355334019956	0.112859048251556	-0.00110829580205373\\
0.322128900346207	0.104860274702416	-0.000735639764589153\\
0.37727625986993	0.0337475313237571	-0.00303317605045452\\
0.388638129934965	0.0168737656618785	-0.00193093226714176\\
0.399112485171203	0.0353604961965873	-0.00449193927087101\\
0.943396505106239	0.119981603237097	0\\
0.933962589290612	0.139978537109946	0\\
0.915706280927023	0.122260625635105	-0.0193484544971364\\
0.708966494077473	0.237544050672233	-0.0367878605624658\\
0.723826802336221	0.228335699222113	-0.0528574651257599\\
0.730192927751222	0.245542824221373	-0.0348612093677567\\
0.764187989358725	0.107231945547108	-0.108632839400122\\
0.76283452212268	0.0864781782992	-0.0972407477434521\\
0.785340118406179	0.0923230318072349	-0.0953973399024744\\
0.721744750836232	0.16215136445879	-0.109421861566615\\
0.69916966433894	0.168857306666723	-0.100739513550615\\
0.702456109912041	0.147976094881827	-0.111210443969544\\
0.752791017212892	0.183933413907459	-0.0983500092488709\\
0.745739063903931	0.201530380839726	-0.084356577033182\\
0.7302159307156	0.190639356115392	-0.0919601780211261\\
0.807231465208493	0.160957333938747	-0.0940336012418303\\
0.827399735897332	0.167066260886658	-0.0799633934353074\\
0.817658854456266	0.18152882359134	-0.0798775245688397\\
0.559233507554487	0.0882954112290514	-0.0515108571243955\\
0.542859818446016	0.0750847821171058	-0.04154909755071\\
0.56123828611163	0.0596162438658157	-0.0412728317056001\\
0.512679319841977	0.0912094658613083	-0.0339443753962734\\
0.519582724589761	0.0765418094332342	-0.0340157583466578\\
0.535956413698232	0.0897524385451799	-0.0424326730026123\\
0.416077548196796	0.0905601321187222	-0.00937280815666286\\
0.403167611822719	0.0988667371086658	-0.00712386291957356\\
0.394241322895524	0.088947167245892	-0.00640062337946128\\
0.372405097594251	0.0873342023730618	-0.00419176083675487\\
0.381331386521446	0.0972537722358356	-0.00466236079946619\\
0.368672702354283	0.102455530907742	-0.00325574268641049\\
0.634287731806539	0.1451399591638	-0.0854906745314406\\
0.655441154824094	0.160351604019228	-0.0886301721792167\\
0.634877546079927	0.172452206644543	-0.0703960159799173\\
0.640860622952742	0.103377535594006	-0.090360408075315\\
0.665300491543398	0.0977079686645376	-0.0969728927836152\\
0.662014045970297	0.118589180449434	-0.101475416334912\\
0.806492247453633	0.0774141180673616	-0.0782005177082604\\
0.783986651170134	0.0715692645593268	-0.0808200671044852\\
0.793616387448475	0.0551381617965038	-0.0633402315632406\\
0.725610707510345	0.0788814063931805	-0.0946824176219233\\
0.74354588119849	0.0723029087222362	-0.088322936670967\\
0.744899348434535	0.0930566759701444	-0.104181079737882\\
0.8495357233034	0.131139506459	-0.0711145929492936\\
0.848551864944786	0.152157347146784	-0.0689800198767889\\
0.828383594255947	0.146048420198873	-0.0847952411616782\\
0.828086243704039	0.202100313243934	-0.062431750497045\\
0.837827125145105	0.187637750539252	-0.0639454182568816\\
0.847633376051682	0.204334755199158	-0.0481857608914708\\
0.773645795708438	0.225076393212647	-0.0630526123184003\\
0.756166453151704	0.22210187049232	-0.0657188880644586\\
0.763218406460665	0.204504903560053	-0.0820016113707309\\
0.707640844218309	0.197345298323325	-0.0807839099709539\\
0.723163977406639	0.208236323047659	-0.0743838071131805\\
0.708303669147891	0.217444674497779	-0.060134430689354\\
0.470384965645681	0.0972458504281458	-0.0207923108293833\\
0.484628737996045	0.108895314572801	-0.0242977006019051\\
0.466042778778189	0.118752987639136	-0.0176084510096074\\
0.512679319841977	0.0912094658613083	-0.0339443753962734\\
0.505775915094194	0.105877122289382	-0.031681936135883\\
0.491532142743829	0.094227658144727	-0.0270206602472444\\
0.618600661742808	0.0832725937006506	-0.0736744896378264\\
0.631910549728496	0.0675505558245045	-0.0682501799318515\\
0.643040530333464	0.0776030267711822	-0.0787723377026011\\
0.667480398924119	0.0719334598417138	-0.0812699967932159\\
0.656350418319152	0.0618809888950361	-0.0700159736704787\\
0.670045308890606	0.0489238594079465	-0.0600183834520134\\
0.867925178581225	0.279957074219893	0\\
0.848378046233582	0.277722632264669	-0.00907750858627933\\
0.857811962049209	0.25772569839182	-0.0130744184600405\\
0.981132168368746	0.039993867745699	0\\
0.956132168368746	0.039993867745699	-0.00403235209462521\\
0.965566084184373	0.0199969338728495	-0.0015321382714979\\
0.304634861912426	0.0817401726185959	-0.000839832187783452\\
0.290996731977461	0.0648664069567174	-0.000673727930132248\\
0.315955560891178	0.0577438519711765	-0.00126801543824144\\
0.725610707510345	0.0788814063931805	-0.0946824176219233\\
0.710240443788686	0.0624503036303576	-0.0790006209734901\\
0.728175617476831	0.0558718059594133	-0.0725058986717387\\
0.618600661742808	0.0832725937006506	-0.0736744896378264\\
0.607295552314262	0.070315464213561	-0.0624062996244386\\
0.62060544029995	0.0545934263374149	-0.0549876285153256\\
0.875751720010315	0.0445519125417157	-0.0288682423186434\\
0.850751720010315	0.0445519125417157	-0.0371995768112324\\
0.862875860005157	0.0222759562708578	-0.0173400482954288\\
0.931132168368746	0.039993867745699	-0.00989885210812718\\
0.919008028373904	0.0622698240165568	-0.0181747745325483\\
0.903441944189531	0.0422728901437073	-0.0186167680626319\\
0.8495357233034	0.131139506459	-0.0711145929492936\\
0.868775890025604	0.127839577246057	-0.0563585984611266\\
0.867792031666989	0.148857417933841	-0.0540580359418264\\
0.484191775141248	0.0679105375719976	-0.0221479574834104\\
0.477570242806862	0.0524419993207076	-0.0173229602455213\\
0.49871741990501	0.0494238070372888	-0.0206961429710784\\
0.886048340030578	0.166575329408682	-0.032547588997665\\
0.895854590937155	0.183272334068589	-0.0166870182665949\\
0.876614424214952	0.186572263281532	-0.0330090084340206\\
0.622610218857093	0.0259142589741792	-0.0282967755058703\\
0.636305109428546	0.0129571294870896	-0.0151704292003139\\
0.647610218857093	0.0259142589741792	-0.0311322197339156\\
0.730740527443318	0.032862205525646	-0.0448452845718054\\
0.740370263721659	0.016431102762823	-0.0227469264395208\\
0.755740527443318	0.032862205525646	-0.0437945429466268\\
0.420948710472476	0.0369734610694176	-0.00643367998049822\\
0.435474355236238	0.0184867305347088	-0.00413387154042599\\
0.445948710472476	0.0369734610694176	-0.00897612334330096\\
0.786378046538441	0.259490643211166	-0.0307938772730391\\
0.768898703981706	0.25651612049084	-0.0320817811674607\\
0.780011921123439	0.242283518211906	-0.0466583041617226\\
0.32727625986993	0.0337475313237571	-0.00119109993947186\\
0.338638129934965	0.0168737656618785	-0.000805077050342915\\
0.35227625986993	0.0337475313237571	-0.00194549137622701\\
0.513243064668772	0.0309370765025801	-0.0158266378728243\\
0.531621532334386	0.01546853825129	-0.00955996439420091\\
0.538243064668772	0.0309370765025801	-0.0196691193856468\\
0.277358602042496	0.0479926412948388	-0.000451530020036271\\
0.252358602042496	0.0479926412948388	-0.000219007901862466\\
0.263679301021248	0.0239963206474194	-0.000198419452403762\\
0.416077548196796	0.0905601321187222	-0.00937280815666286\\
0.424645297703382	0.103760664339769	-0.010147172728719\\
0.411735361329305	0.112067269329712	-0.00729808326219162\\
0.134905734694997	0.0319950941965592	-1.21165315374986e-06\\
0.142452867347499	0.0159975470982796	-1.5108381394748e-06\\
0.159905734694997	0.0319950941965592	-5.28923005570027e-06\\
0.184905734694997	0.0319950941965592	-1.72115074508341e-05\\
0.206132168368746	0.039993867745699	-4.27357569288262e-05\\
0.198585035716245	0.0559914148439786	-2.52051041929347e-05\\
0.0424528673474985	0.0159975470982796	0\\
0.0462264336737493	0.0079987735491398	-2.57669046592505e-10\\
0.0674528673474985	0.0159975470982796	-4.15295013839028e-09\\
0.0924528673474985	0.0159975470982796	-5.15385617831218e-08\\
0.113679301021248	0.0239963206474194	-2.95792225176179e-07\\
0.109905734694997	0.0319950941965592	-1.66518446206038e-07\\
0.786378046538441	0.259490643211166	-0.0307938772730391\\
0.80760448021219	0.267489416760306	-0.0237305224154393\\
0.796491263070457	0.281722019039239	-0.0129680025740469\\
0.551887275517481	0.207968112277635	0\\
0.551297461244094	0.180655864796892	-0.0219812352314887\\
0.572523894917843	0.188654638346032	-0.0250557753778221\\
0.54542669805892	0.1176307240852	-0.0470804415115235\\
0.548067172514813	0.135487170700674	-0.0445280037901288\\
0.524790078658558	0.136944198016803	-0.0336321097888959\\
0.636793010212478	0.239963206474194	0\\
0.636130185282896	0.21986383029974	-0.0241727017334492\\
0.657356618956645	0.22786260384888	-0.0251104053442303\\
0.407393174461813	0.133574406540703	-0.00380139474177335\\
0.39473449029465	0.13877616521261	-0.00168021748385736\\
0.386166740788064	0.125575632991563	-0.00275808825084655\\
0.504153459258196	0.156257671948406	-0.0183134596475377\\
0.48556750004034	0.166115345014741	-0.00832389527521666\\
0.482927025584447	0.148258898399266	-0.0148622895835507\\
0.29717007143249	0.111982829687957	0\\
0.300902466672458	0.0968615011532766	-0.000468102558159745\\
0.322128900346207	0.104860274702416	-0.000735639764589153\\
0.420948710472476	0.0369734610694176	-0.00643367998049822\\
0.409586840407441	0.0538472267312961	-0.00725119357243949\\
0.399112485171203	0.0353604961965873	-0.00449193927087101\\
0.888016056747808	0.124539648033114	-0.0410880106979795\\
0.897449972563435	0.104542714160264	-0.0347867242420538\\
0.915706280927023	0.122260625635105	-0.0193484544971364\\
0.751419361424972	0.253541597770513	-0.0318229290089993\\
0.736559053166223	0.262749949220633	-0.0169054342386822\\
0.730192927751222	0.245542824221373	-0.0348612093677567\\
0.806492247453633	0.0774141180673616	-0.0782005177082604\\
0.807845714689678	0.0981678853152698	-0.0897432275426817\\
0.785340118406179	0.0923230318072349	-0.0953973399024744\\
0.683167468987851	0.133800825304863	-0.10872207085393\\
0.705742555485143	0.12709488309693	-0.114521597364002\\
0.702456109912041	0.147976094881827	-0.111210443969544\\
0.707640844218309	0.197345298323325	-0.0807839099709539\\
0.71469279752727	0.179748331391058	-0.097484664413228\\
0.7302159307156	0.190639356115392	-0.0919601780211261\\
0.828086243704039	0.202100313243934	-0.062431750497045\\
0.8079179730152	0.195991386296023	-0.0768255481274699\\
0.817658854456266	0.18152882359134	-0.0798775245688397\\
0.563243064668772	0.0309370765025801	-0.0238065723242733\\
0.579616753777244	0.0441477056145257	-0.0366416921586629\\
0.56123828611163	0.0596162438658157	-0.0412728317056001\\
0.559233507554487	0.0882954112290514	-0.0515108571243955\\
0.552330102806704	0.102963067657126	-0.0506996698750359\\
0.535956413698232	0.0897524385451799	-0.0424326730026123\\
0.372405097594251	0.0873342023730618	-0.00419176083675487\\
0.385315033968328	0.0790275973831182	-0.00555481599060517\\
0.394241322895524	0.088947167245892	-0.00640062337946128\\
0.364940307114315	0.117576859442423	-0.00193214547247157\\
0.35601401818712	0.107657289579649	-0.00206923048737157\\
0.368672702354283	0.102455530907742	-0.00325574268641049\\
0.635467360353314	0.199764454125285	-0.0461902921603826\\
0.614313937335759	0.184552809269857	-0.0496179291421741\\
0.634877546079927	0.172452206644543	-0.0703960159799173\\
0.683167468987851	0.133800825304863	-0.10872207085393\\
0.658727600397195	0.139470392234331	-0.0986210703764325\\
0.662014045970297	0.118589180449434	-0.101475416334912\\
0.780740527443318	0.032862205525646	-0.0413873538428297\\
0.803246123726816	0.0387070590336808	-0.0443567816233402\\
0.793616387448475	0.0551381617965038	-0.0633402315632406\\
0.764187989358725	0.107231945547108	-0.108632839400122\\
0.74625281567058	0.113810443218052	-0.113817337532829\\
0.744899348434535	0.0930566759701444	-0.104181079737882\\
0.807231465208493	0.160957333938747	-0.0940336012418303\\
0.808215323567108	0.139939493250962	-0.0976215450798318\\
0.828383594255947	0.146048420198873	-0.0847952411616782\\
0.867180508399325	0.206569197154381	-0.0317575846426508\\
0.857439626958259	0.221031759859064	-0.0318879027114753\\
0.847633376051682	0.204334755199158	-0.0481857608914708\\
0.752791017212892	0.183933413907459	-0.0983500092488709\\
0.770270359769627	0.186907936627785	-0.0945737015726342\\
0.763218406460665	0.204504903560053	-0.0820016113707309\\
0.708966494077473	0.237544050672233	-0.0367878605624658\\
0.693443360889143	0.226653025947899	-0.0435955459682944\\
0.708303669147891	0.217444674497779	-0.060134430689354\\
0.461700591910698	0.140260124850126	-0.0118029358172696\\
0.447456819560333	0.128610660705471	-0.0113126968604121\\
0.466042778778189	0.118752987639136	-0.0176084510096074\\
0.470384965645681	0.0972458504281458	-0.0207923108293833\\
0.477288370393464	0.0825781940000717	-0.0222817971437467\\
0.491532142743829	0.094227658144727	-0.0270206602472444\\
0.667480398924119	0.0719334598417138	-0.0812699967932159\\
0.654170510938431	0.0876554977178599	-0.0884465869622389\\
0.643040530333464	0.0776030267711822	-0.0787723377026011\\
0.672610218857093	0.0259142589741792	-0.0335439841166187\\
0.68374019946206	0.0359667299208569	-0.0469017562430062\\
0.670045308890606	0.0489238594079465	-0.0600183834520134\\
0.867925178581225	0.279957074219893	0\\
0.858491262765598	0.299954008092742	0\\
0.848378046233582	0.277722632264669	-0.00907750858627933\\
0.981132168368746	0.039993867745699	0\\
0.97169825255312	0.0599908016185485	0\\
0.956132168368746	0.039993867745699	-0.00403235209462521\\
0.304634861912426	0.0817401726185959	-0.000839832187783452\\
0.279676032998709	0.0888627276041368	-0.000284183637267497\\
0.290996731977461	0.0648664069567174	-0.000673727930132248\\
0.725610707510345	0.0788814063931805	-0.0946824176219233\\
0.707675533822199	0.0854599040641249	-0.0987569730805525\\
0.710240443788686	0.0624503036303576	-0.0790006209734901\\
0.618600661742808	0.0832725937006506	-0.0736744896378264\\
0.605290773757119	0.0989946315767966	-0.0742349148351131\\
0.607295552314262	0.070315464213561	-0.0624062996244386\\
0.875751720010315	0.0445519125417157	-0.0288682423186434\\
0.863627580015472	0.0668278688125735	-0.0459824891454285\\
0.850751720010315	0.0445519125417157	-0.0371995768112324\\
0.931132168368746	0.039993867745699	-0.00989885210812718\\
0.94669825255312	0.0599908016185485	-0.00721922656418824\\
0.919008028373904	0.0622698240165568	-0.0181747745325483\\
0.8495357233034	0.131139506459	-0.0711145929492936\\
0.850519581662015	0.110121665771216	-0.0690095025046301\\
0.868775890025604	0.127839577246057	-0.0563585984611266\\
0.484191775141248	0.0679105375719976	-0.0221479574834104\\
0.463044598043099	0.0709287298554164	-0.0176811642068514\\
0.477570242806862	0.0524419993207076	-0.0173229602455213\\
0.886048340030578	0.166575329408682	-0.032547588997665\\
0.905288506752782	0.163275400195739	-0.0160557631690603\\
0.895854590937155	0.183272334068589	-0.0166870182665949\\
0.622610218857093	0.0259142589741792	-0.0282967755058703\\
0.611305109428546	0.0129571294870896	-0.0136692371755974\\
0.636305109428546	0.0129571294870896	-0.0151704292003139\\
0.730740527443318	0.032862205525646	-0.0448452845718054\\
0.715370263721659	0.016431102762823	-0.0228605484515803\\
0.740370263721659	0.016431102762823	-0.0227469264395208\\
0.420948710472476	0.0369734610694176	-0.00643367998049822\\
0.410474355236238	0.0184867305347088	-0.00293191869473991\\
0.435474355236238	0.0184867305347088	-0.00413387154042599\\
0.786378046538441	0.259490643211166	-0.0307938772730391\\
0.775264829396707	0.2737232454901	-0.0164384083493915\\
0.768898703981706	0.25651612049084	-0.0320817811674607\\
0.32727625986993	0.0337475313237571	-0.00119109993947186\\
0.313638129934965	0.0168737656618785	-0.000484693646211385\\
0.338638129934965	0.0168737656618785	-0.000805077050342915\\
0.513243064668772	0.0309370765025801	-0.0158266378728243\\
0.506621532334386	0.01546853825129	-0.00765463565392009\\
0.531621532334386	0.01546853825129	-0.00955996439420091\\
0.277358602042496	0.0479926412948388	-0.000451530020036271\\
0.266037903063743	0.0719889619422582	-0.000286026179032433\\
0.252358602042496	0.0479926412948388	-0.000219007901862466\\
0.416077548196796	0.0905601321187222	-0.00937280815666286\\
0.428987484570874	0.0822535271287787	-0.0116061215252101\\
0.424645297703382	0.103760664339769	-0.010147172728719\\
0.134905734694997	0.0319950941965592	-1.21165315374986e-06\\
0.117452867347499	0.0159975470982796	-3.32460315417177e-07\\
0.142452867347499	0.0159975470982796	-1.5108381394748e-06\\
0.184905734694997	0.0319950941965592	-1.72115074508341e-05\\
0.192452867347499	0.0159975470982796	-1.45617407231769e-05\\
0.206132168368746	0.039993867745699	-4.27357569288262e-05\\
0.0424528673474985	0.0159975470982796	0\\
0.0212264336737493	0.0079987735491398	0\\
0.0462264336737493	0.0079987735491398	-2.57669046592505e-10\\
0.0924528673474985	0.0159975470982796	-5.15385617831218e-08\\
0.0962264336737493	0.0079987735491398	-4.42569273452088e-08\\
0.113679301021248	0.0239963206474194	-2.95792225176179e-07\\
0.786378046538441	0.259490643211166	-0.0307938772730391\\
0.797491263680174	0.245258040932233	-0.0425788938126263\\
0.80760448021219	0.267489416760306	-0.0237305224154393\\
0.551887275517481	0.207968112277635	0\\
0.530660841843732	0.199969338728495	0\\
0.551297461244094	0.180655864796892	-0.0219812352314887\\
0.54542669805892	0.1176307240852	-0.0470804415115235\\
0.568703791915175	0.116173696769071	-0.0583455544909841\\
0.548067172514813	0.135487170700674	-0.0445280037901288\\
0.636793010212478	0.239963206474194	0\\
0.615566576538729	0.231964432925054	0\\
0.636130185282896	0.21986383029974	-0.0241727017334492\\
0.407393174461813	0.133574406540703	-0.00380139474177335\\
0.415960923968399	0.146774938761749	-0.00227475717912336\\
0.39473449029465	0.13877616521261	-0.00168021748385736\\
0.504153459258196	0.156257671948406	-0.0183134596475377\\
0.506793933714089	0.17411411856388	-0.0101520071949286\\
0.48556750004034	0.166115345014741	-0.00832389527521666\\
0.29717007143249	0.111982829687957	0\\
0.275943637758741	0.103984056138817	0\\
0.300902466672458	0.0968615011532766	-0.000468102558159745\\
0.420948710472476	0.0369734610694176	-0.00643367998049822\\
0.431423065708713	0.0554601916041263	-0.0101584128121673\\
0.409586840407441	0.0538472267312961	-0.00725119357243949\\
0.888016056747808	0.124539648033114	-0.0410880106979795\\
0.869759748384219	0.106821736558273	-0.0549712177931072\\
0.897449972563435	0.104542714160264	-0.0347867242420538\\
0.751419361424972	0.253541597770513	-0.0318229290089993\\
0.757785486839973	0.270748722769773	-0.0150564475773099\\
0.736559053166223	0.262749949220633	-0.0169054342386822\\
0.806492247453633	0.0774141180673616	-0.0782005177082604\\
0.828997843737131	0.0832589715753965	-0.0720679342875233\\
0.807845714689678	0.0981678853152698	-0.0897432275426817\\
0.683167468987851	0.133800825304863	-0.10872207085393\\
0.686453914560952	0.112919613519966	-0.108228419120368\\
0.705742555485143	0.12709488309693	-0.114521597364002\\
0.707640844218309	0.197345298323325	-0.0807839099709539\\
0.692117711029978	0.186454273598991	-0.0853807127374993\\
0.71469279752727	0.179748331391058	-0.097484664413228\\
0.828086243704039	0.202100313243934	-0.062431750497045\\
0.818345362262973	0.216562875948617	-0.0583018475006023\\
0.8079179730152	0.195991386296023	-0.0768255481274699\\
0.563243064668772	0.0309370765025801	-0.0238065723242733\\
0.581621532334386	0.01546853825129	-0.0137788847163172\\
0.579616753777244	0.0441477056145257	-0.0366416921586629\\
0.559233507554487	0.0882954112290514	-0.0515108571243955\\
0.575607196662959	0.101506040340997	-0.0612037889266051\\
0.552330102806704	0.102963067657126	-0.0506996698750359\\
0.372405097594251	0.0873342023730618	-0.00419176083675487\\
0.363478808667056	0.077414632510288	-0.00362327167792712\\
0.385315033968328	0.0790275973831182	-0.00555481599060517\\
0.364940307114315	0.117576859442423	-0.00193214547247157\\
0.352281622947152	0.12277861811433	-0.0008293119896889\\
0.35601401818712	0.107657289579649	-0.00206923048737157\\
0.635467360353314	0.199764454125285	-0.0461902921603826\\
0.614903751609147	0.2118650567506	-0.0227356656030273\\
0.614313937335759	0.184552809269857	-0.0496179291421741\\
0.683167468987851	0.133800825304863	-0.10872207085393\\
0.679881023414749	0.15468203708976	-0.101820045496466\\
0.658727600397195	0.139470392234331	-0.0986210703764325\\
0.780740527443318	0.032862205525646	-0.0413873538428297\\
0.790370263721659	0.016431102762823	-0.0204532624030507\\
0.803246123726816	0.0387070590336808	-0.0443567816233402\\
0.764187989358725	0.107231945547108	-0.108632839400122\\
0.76554145659477	0.127985712795016	-0.113713354138878\\
0.74625281567058	0.113810443218052	-0.113817337532829\\
0.807231465208493	0.160957333938747	-0.0940336012418303\\
0.787063194519654	0.154848406990836	-0.104918500410897\\
0.808215323567108	0.139939493250962	-0.0976215450798318\\
0.867180508399325	0.206569197154381	-0.0317575846426508\\
0.876986759305902	0.223266201814288	-0.0153910901938633\\
0.857439626958259	0.221031759859064	-0.0318879027114753\\
0.752791017212892	0.183933413907459	-0.0983500092488709\\
0.759842970521854	0.166336446975192	-0.107838157095159\\
0.770270359769627	0.186907936627785	-0.0945737015726342\\
0.708966494077473	0.237544050672233	-0.0367878605624658\\
0.694106185818725	0.246752402122354	-0.0189060382416516\\
0.693443360889143	0.226653025947899	-0.0435955459682944\\
0.461700591910698	0.140260124850126	-0.0118029358172696\\
0.443114632692842	0.150117797916461	-0.00524284657314388\\
0.447456819560333	0.128610660705471	-0.0113126968604121\\
0.470384965645681	0.0972458504281458	-0.0207923108293833\\
0.456141193295316	0.0855963862834904	-0.0171873817541743\\
0.477288370393464	0.0825781940000717	-0.0222817971437467\\
0.667480398924119	0.0719334598417138	-0.0812699967932159\\
0.678610379529087	0.0819859307883915	-0.0914818187820211\\
0.654170510938431	0.0876554977178599	-0.0884465869622389\\
0.672610218857093	0.0259142589741792	-0.0335439841166187\\
0.686305109428546	0.0129571294870896	-0.0175175359604671\\
0.68374019946206	0.0359667299208569	-0.0469017562430062\\
0.847698745517193	0.235494322563747	-0.030415975395538\\
0.838264829701566	0.255491256436596	-0.0238229040940762\\
0.82815161316955	0.233259880608523	-0.0422822316699296\\
0.95	0	0\\
0.940566084184373	0.0199969338728495	-0.0041516604117993\\
0.925	0	0\\
0.32727625986993	0.0337475313237571	-0.00119109993947186\\
0.302317430956213	0.0408700863092979	-0.000785438382365695\\
0.313638129934965	0.0168737656618785	-0.000484693646211385\\
0.730740527443318	0.032862205525646	-0.0448452845718054\\
0.712805353755172	0.0394407031965903	-0.0530340549928551\\
0.715370263721659	0.016431102762823	-0.0228605484515803\\
0.622610218857093	0.0259142589741792	-0.0282967755058703\\
0.609300330871404	0.0416362968503253	-0.0412373670560508\\
0.611305109428546	0.0129571294870896	-0.0136692371755974\\
0.85	0	0\\
0.837875860005157	0.0222759562708578	-0.0214184141308674\\
0.825	0	0\\
0.875751720010315	0.0445519125417157	-0.0288682423186434\\
0.891317804194688	0.0645488464145652	-0.0315042390260027\\
0.863627580015472	0.0668278688125735	-0.0459824891454285\\
0.886048340030578	0.166575329408682	-0.032547588997665\\
0.887032198389193	0.145557488720898	-0.0381875836981389\\
0.905288506752782	0.163275400195739	-0.0160557631690603\\
0.513243064668772	0.0309370765025801	-0.0158266378728243\\
0.492095887570624	0.0339552687859988	-0.0140404976096153\\
0.506621532334386	0.01546853825129	-0.00765463565392009\\
0.867180508399325	0.206569197154381	-0.0317575846426508\\
0.886420675121528	0.203269267941438	-0.0164826627266737\\
0.876986759305902	0.223266201814288	-0.0153910901938633\\
0.672610218857093	0.0259142589741792	-0.0335439841166187\\
0.661305109428546	0.0129571294870896	-0.0164923810492647\\
0.686305109428546	0.0129571294870896	-0.0175175359604671\\
0.780740527443318	0.032862205525646	-0.0413873538428297\\
0.765370263721659	0.016431102762823	-0.0219398674570864\\
0.790370263721659	0.016431102762823	-0.0204532624030507\\
0.470948710472476	0.0369734610694176	-0.0120749793003202\\
0.460474355236238	0.0184867305347088	-0.00561608844009653\\
0.485474355236238	0.0184867305347088	-0.00738230619312454\\
0.773645795708438	0.225076393212647	-0.0630526123184003\\
0.762532578566705	0.23930899549158	-0.0488583109580956\\
0.756166453151704	0.22210187049232	-0.0657188880644586\\
0.37727625986993	0.0337475313237571	-0.00303317605045452\\
0.363638129934965	0.0168737656618785	-0.00127491310315096\\
0.388638129934965	0.0168737656618785	-0.00193093226714176\\
0.563243064668772	0.0309370765025801	-0.0238065723242733\\
0.556621532334386	0.01546853825129	-0.0116294272689812\\
0.581621532334386	0.01546853825129	-0.0137788847163172\\
0.25	0	0\\
0.238679301021248	0.0239963206474194	-9.69624807518995e-05\\
0.225	0	0\\
0.407393174461813	0.133574406540703	-0.00380139474177335\\
0.420303110835891	0.125267801550759	-0.00689865063483267\\
0.415960923968399	0.146774938761749	-0.00227475717912336\\
0.184905734694997	0.0319950941965592	-1.72115074508341e-05\\
0.167452867347499	0.0159975470982796	-5.16076565626368e-06\\
0.192452867347499	0.0159975470982796	-1.45617407231769e-05\\
0.212264336737493	0.079987735491398	0\\
0.219811469389994	0.0639901883931184	-5.41433254873669e-05\\
0.233490770411242	0.0879865090405378	0\\
0.0924528673474985	0.0159975470982796	-5.15385617831218e-08\\
0.0712264336737493	0.0079987735491398	-5.28380557463711e-09\\
0.0962264336737493	0.0079987735491398	-4.42569273452088e-08\\
0.127358602042496	0.0479926412948388	0\\
0.131132168368746	0.039993867745699	-6.52056661456185e-07\\
0.148585035716245	0.0559914148439786	0\\
0.806604479602473	0.303953394867312	0\\
0.817717696744206	0.289720792588379	-0.00890716669773465\\
0.827830913276222	0.311952168416452	0\\
0.593160514318205	0.169341164414429	-0.0504051016407495\\
0.571934080644456	0.161342390865289	-0.04461708519337\\
0.592570700044818	0.142028916933686	-0.0649495254395077\\
0.504153459258196	0.156257671948406	-0.0183134596475377\\
0.527430553114451	0.154800644632277	-0.0276271677953924\\
0.506793933714089	0.17411411856388	-0.0101520071949286\\
0.677920227700812	0.215762001223565	-0.0495561630839273\\
0.656693794027063	0.207763227674425	-0.0484269817515745\\
0.67725740277123	0.195662625049111	-0.0708589657215717\\
0.364940307114315	0.117576859442423	-0.00193214547247157\\
0.373508056620901	0.13077739166347	-0.00120301768004178\\
0.352281622947152	0.12277861811433	-0.0008293119896889\\
0.461700591910698	0.140260124850126	-0.0118029358172696\\
0.464341066366591	0.158116571465601	-0.0066810308492954\\
0.443114632692842	0.150117797916461	-0.00524284657314388\\
0.347087729259924	0.0977377197168755	-0.00203841533083294\\
0.325861295586175	0.0897389461677357	-0.00133680833375234\\
0.350820124499892	0.0826163911821948	-0.0026939804072837\\
0.37727625986993	0.0337475313237571	-0.00303317605045452\\
0.387750615106168	0.0522342618584659	-0.00501675921588439\\
0.365914389804895	0.0506212969856356	-0.00335135640010877\\
0.943396505106239	0.119981603237097	0\\
0.92514019674265	0.102263691762256	-0.0158315707761712\\
0.952830420921866	0.0999846693642475	0\\
0.708966494077473	0.237544050672233	-0.0367878605624658\\
0.715332619492474	0.254751175671493	-0.0181874636631409\\
0.694106185818725	0.246752402122354	-0.0189060382416516\\
0.764187989358725	0.107231945547108	-0.108632839400122\\
0.786693585642224	0.113076799055143	-0.10426841198178\\
0.76554145659477	0.127985712795016	-0.113713354138878\\
0.721744750836232	0.16215136445879	-0.109421861566615\\
0.725031196409333	0.141270152673894	-0.116343530890164\\
0.744319837333524	0.155445422250857	-0.113417646156064\\
0.752791017212892	0.183933413907459	-0.0983500092488709\\
0.737267884024562	0.173042389183125	-0.105166293789227\\
0.759842970521854	0.166336446975192	-0.107838157095159\\
0.807231465208493	0.160957333938747	-0.0940336012418303\\
0.797490583767427	0.175419896643429	-0.0929629450906251\\
0.787063194519654	0.154848406990836	-0.104918500410897\\
0.559233507554487	0.0882954112290514	-0.0515108571243955\\
0.577611975220101	0.0728268729777614	-0.0532990758875965\\
0.575607196662959	0.101506040340997	-0.0612037889266051\\
0.512679319841977	0.0912094658613083	-0.0339443753962734\\
0.529053008950449	0.104420094973254	-0.040750636226259\\
0.505775915094194	0.105877122289382	-0.031681936135883\\
0.416077548196796	0.0905601321187222	-0.00937280815666286\\
0.407151259269601	0.0806405622559484	-0.00816878455594758\\
0.428987484570874	0.0822535271287787	-0.0116061215252101\\
0.372405097594251	0.0873342023730618	-0.00419176083675487\\
0.359746413427088	0.0925359610449686	-0.00303133193277669\\
0.363478808667056	0.077414632510288	-0.00362327167792712\\
0.634287731806539	0.1451399591638	-0.0854906745314406\\
0.613724123062372	0.157240561789114	-0.0691079482169174\\
0.613134308788985	0.129928314308371	-0.0790670466682734\\
0.640860622952742	0.103377535594006	-0.090360408075315\\
0.637574177379641	0.124258747378903	-0.0914688066302868\\
0.616420754362086	0.109047102523474	-0.0811372120329272\\
0.806492247453633	0.0774141180673616	-0.0782005177082604\\
0.816121983731974	0.0609830153045387	-0.0620409446387293\\
0.828997843737131	0.0832589715753965	-0.0720679342875233\\
0.725610707510345	0.0788814063931805	-0.0946824176219233\\
0.72696417474639	0.0996351736410887	-0.108652853247452\\
0.707675533822199	0.0854599040641249	-0.0987569730805525\\
0.8495357233034	0.131139506459	-0.0711145929492936\\
0.829367452614561	0.125030579511089	-0.0850072956317498\\
0.850519581662015	0.110121665771216	-0.0690095025046301\\
0.828086243704039	0.202100313243934	-0.062431750497045\\
0.837892494610616	0.218797317903841	-0.0463309643329891\\
0.818345362262973	0.216562875948617	-0.0583018475006023\\
0.773645795708438	0.225076393212647	-0.0630526123184003\\
0.7806977490174	0.207479426280379	-0.0774631061260053\\
0.791125138265173	0.228050915932973	-0.0583229715806602\\
0.707640844218309	0.197345298323325	-0.0807839099709539\\
0.69278053595956	0.206553649773445	-0.0662265905777435\\
0.692117711029978	0.186454273598991	-0.0853807127374993\\
0.470384965645681	0.0972458504281458	-0.0207923108293833\\
0.451799006427825	0.107103523494481	-0.0154548644627819\\
0.456141193295316	0.0855963862834904	-0.0171873817541743\\
0.512679319841977	0.0912094658613083	-0.0339443753962734\\
0.498435547491612	0.079560001716653	-0.0279513302111538\\
0.519582724589761	0.0765418094332342	-0.0340157583466578\\
0.618600661742808	0.0832725937006506	-0.0736744896378264\\
0.629730642347775	0.0933250646473283	-0.0825071812171183\\
0.605290773757119	0.0989946315767966	-0.0742349148351131\\
0.667480398924119	0.0719334598417138	-0.0812699967932159\\
0.681175289495573	0.0589763303546242	-0.0722233570178206\\
0.678610379529087	0.0819859307883915	-0.0914818187820211\\
0.886793010212478	0.239963206474194	0\\
0.877359094396851	0.259960140347044	0\\
0.867245877864836	0.23772876451897	-0.0161766073596663\\
1	0	0\\
0.990566084184373	0.0199969338728495	0\\
0.975	0	0\\
0.35455251973986	0.0674950626475142	-0.00300328771920853\\
0.329593690826143	0.074617617633055	-0.00173773514717875\\
0.340914389804895	0.0506212969856356	-0.00206888682685253\\
0.761481054886636	0.0657244110512919	-0.0799434183521848\\
0.74354588119849	0.0723029087222362	-0.088322936670967\\
0.746110791164977	0.0492933082884689	-0.0643711327349691\\
0.645220437714185	0.0518285179483584	-0.0579772782600669\\
0.631910549728496	0.0675505558245045	-0.0682501799318515\\
0.633915328285639	0.0388713884612688	-0.0433055992104347\\
0.9	0	0\\
0.887875860005158	0.0222759562708578	-0.0130144033035775\\
0.875	0	0\\
0.9	0	0\\
0.915566084184373	0.0199969338728495	-0.0075265666878632\\
0.887875860005158	0.0222759562708578	-0.0130144033035775\\
0.847568006586171	0.173175187834569	-0.0629822488229643\\
0.848551864944786	0.152157347146784	-0.0689800198767889\\
0.866808173308375	0.169875258621626	-0.0485110937007041\\
0.526486129337544	0.0618741530051601	-0.0317455774114454\\
0.505338952239396	0.0648923452885789	-0.0269242146834153\\
0.519864597003158	0.0464056147538701	-0.0240365663047933\\
0.847568006586171	0.173175187834569	-0.0629822488229643\\
0.866808173308375	0.169875258621626	-0.0485110937007041\\
0.857374257492748	0.189872192494475	-0.0480163905591103\\
0.645220437714185	0.0518285179483584	-0.0579772782600669\\
0.633915328285639	0.0388713884612688	-0.0433055992104347\\
0.658915328285639	0.0388713884612688	-0.0472921741710927\\
0.761481054886636	0.0657244110512919	-0.0799434183521848\\
0.746110791164977	0.0492933082884689	-0.0643711327349691\\
0.771110791164977	0.0492933082884689	-0.0616281646931093\\
0.441897420944951	0.0739469221388351	-0.0136972825684164\\
0.431423065708713	0.0554601916041263	-0.0101584128121673\\
0.456423065708713	0.0554601916041263	-0.0140778691913916\\
0.808604480821907	0.2310254386533	-0.0514574568349634\\
0.797491263680174	0.245258040932233	-0.0425788938126263\\
0.791125138265173	0.228050915932973	-0.0583229715806602\\
0.35455251973986	0.0674950626475142	-0.00300328771920853\\
0.340914389804895	0.0506212969856356	-0.00206888682685253\\
0.365914389804895	0.0506212969856356	-0.00335135640010877\\
0.526486129337544	0.0618741530051601	-0.0317455774114454\\
0.519864597003158	0.0464056147538701	-0.0240365663047933\\
0.544864597003158	0.0464056147538701	-0.0297906607518716\\
0.3	0	0\\
0.288679301021248	0.0239963206474194	-0.000375040362437321\\
0.275	0	0\\
0.390257675448641	0.107173342098609	-0.00498224208342877\\
0.403167611822719	0.0988667371086658	-0.00712386291957356\\
0.398825424955227	0.120373874319656	-0.00466918839078174\\
0.169811469389994	0.0639901883931184	0\\
0.152358602042496	0.0479926412948388	-2.06107953432933e-06\\
0.177358602042496	0.0479926412948388	-1.07035582428878e-05\\
0.169811469389994	0.0639901883931184	0\\
0.177358602042496	0.0479926412948388	-1.07035582428878e-05\\
0.191037903063743	0.0719889619422582	0\\
0.0849057346949971	0.0319950941965592	0\\
0.0636793010212477	0.0239963206474194	0\\
0.0886793010212478	0.0239963206474194	-3.16487160556278e-08\\
0.0849057346949971	0.0319950941965592	0\\
0.0886793010212478	0.0239963206474194	-3.16487160556278e-08\\
0.106132168368746	0.039993867745699	0\\
0.764151612254974	0.287955847769033	0\\
0.775264829396707	0.2737232454901	-0.0164384083493915\\
0.785378045928723	0.295954621318173	0\\
0.59434014286498	0.223965659375914	0\\
0.573113709191231	0.215966885826775	0\\
0.593750328591592	0.196653411895171	-0.0279318838661529\\
0.49887251034641	0.120544778717456	-0.0274459015684763\\
0.522149604202665	0.119087751401328	-0.0367015568592038\\
0.501512984802303	0.138401225332931	-0.0241492937255916\\
0.679245877559977	0.255960753572474	0\\
0.658019443886228	0.247961980023334	0\\
0.678583052630395	0.235861377398019	-0.0254467208145836\\
0.390257675448641	0.107173342098609	-0.00498224208342877\\
0.398825424955227	0.120373874319656	-0.00466918839078174\\
0.377598991281478	0.112375100770516	-0.00331670335797464\\
0.49887251034641	0.120544778717456	-0.0274459015684763\\
0.501512984802303	0.138401225332931	-0.0241492937255916\\
0.480286551128554	0.130402451783791	-0.0193695109327225\\
0.339622938779988	0.127980376786237	0\\
0.318396505106239	0.119981603237097	0\\
0.343355334019956	0.112859048251556	-0.00110829580205373\\
0.4	0	0\\
0.410474355236238	0.0184867305347088	-0.00293191869473991\\
0.388638129934965	0.0168737656618785	-0.00193093226714176\\
0.924528673474986	0.159975470982796	0\\
0.906272365111397	0.142257559507955	-0.0222237190519396\\
0.933962589290612	0.139978537109946	0\\
0.738687110594969	0.219127347771993	-0.0663936708753894\\
0.74505323600997	0.236334472771253	-0.0493072387539187\\
0.723826802336221	0.228335699222113	-0.0528574651257599\\
0.761481054886636	0.0657244110512919	-0.0799434183521848\\
0.783986651170134	0.0715692645593268	-0.0808200671044852\\
0.76283452212268	0.0864781782992	-0.0972407477434521\\
0.676594577841648	0.175563248874656	-0.0879994280057132\\
0.679881023414749	0.15468203708976	-0.101820045496466\\
0.69916966433894	0.168857306666723	-0.100739513550615\\
0.738687110594969	0.219127347771993	-0.0663936708753894\\
0.723163977406639	0.208236323047659	-0.0743838071131805\\
0.745739063903931	0.201530380839726	-0.084356577033182\\
0.847568006586171	0.173175187834569	-0.0629822488229643\\
0.837827125145105	0.187637750539252	-0.0639454182568816\\
0.827399735897332	0.167066260886658	-0.0799633934353074\\
0.526486129337544	0.0618741530051601	-0.0317455774114454\\
0.544864597003158	0.0464056147538701	-0.0297906607518716\\
0.542859818446016	0.0750847821171058	-0.04154909755071\\
0.526486129337544	0.0618741530051601	-0.0317455774114454\\
0.542859818446016	0.0750847821171058	-0.04154909755071\\
0.519582724589761	0.0765418094332342	-0.0340157583466578\\
0.390257675448641	0.107173342098609	-0.00498224208342877\\
0.381331386521446	0.0972537722358356	-0.00466236079946619\\
0.403167611822719	0.0988667371086658	-0.00712386291957356\\
0.390257675448641	0.107173342098609	-0.00498224208342877\\
0.377598991281478	0.112375100770516	-0.00331670335797464\\
0.381331386521446	0.0972537722358356	-0.00466236079946619\\
0.676594577841648	0.175563248874656	-0.0879994280057132\\
0.656030969097481	0.187663851499971	-0.0685289483263583\\
0.655441154824094	0.160351604019228	-0.0886301721792167\\
0.689740360134054	0.0920384017350692	-0.100390059327523\\
0.686453914560952	0.112919613519966	-0.108228419120368\\
0.665300491543398	0.0977079686645376	-0.0969728927836152\\
0.761481054886636	0.0657244110512919	-0.0799434183521848\\
0.771110791164977	0.0492933082884689	-0.0616281646931093\\
0.783986651170134	0.0715692645593268	-0.0808200671044852\\
0.761481054886636	0.0657244110512919	-0.0799434183521848\\
0.76283452212268	0.0864781782992	-0.0972407477434521\\
0.74354588119849	0.0723029087222362	-0.088322936670967\\
0.847568006586171	0.173175187834569	-0.0629822488229643\\
0.827399735897332	0.167066260886658	-0.0799633934353074\\
0.848551864944786	0.152157347146784	-0.0689800198767889\\
0.847568006586171	0.173175187834569	-0.0629822488229643\\
0.857374257492748	0.189872192494475	-0.0480163905591103\\
0.837827125145105	0.187637750539252	-0.0639454182568816\\
0.738687110594969	0.219127347771993	-0.0663936708753894\\
0.745739063903931	0.201530380839726	-0.084356577033182\\
0.756166453151704	0.22210187049232	-0.0657188880644586\\
0.738687110594969	0.219127347771993	-0.0663936708753894\\
0.723826802336221	0.228335699222113	-0.0528574651257599\\
0.723163977406639	0.208236323047659	-0.0743838071131805\\
0.49887251034641	0.120544778717456	-0.0274459015684763\\
0.480286551128554	0.130402451783791	-0.0193695109327225\\
0.484628737996045	0.108895314572801	-0.0242977006019051\\
0.49887251034641	0.120544778717456	-0.0274459015684763\\
0.484628737996045	0.108895314572801	-0.0242977006019051\\
0.505775915094194	0.105877122289382	-0.031681936135883\\
0.645220437714185	0.0518285179483584	-0.0579772782600669\\
0.656350418319152	0.0618809888950361	-0.0700159736704787\\
0.631910549728496	0.0675505558245045	-0.0682501799318515\\
0.645220437714185	0.0518285179483584	-0.0579772782600669\\
0.658915328285639	0.0388713884612688	-0.0472921741710927\\
0.656350418319152	0.0618809888950361	-0.0700159736704787\\
0.828830913885939	0.275488190309446	-0.0155643316997709\\
0.838264829701566	0.255491256436596	-0.0238229040940762\\
0.848378046233582	0.277722632264669	-0.00907750858627933\\
0.931132168368746	0.039993867745699	-0.00989885210812718\\
0.940566084184373	0.0199969338728495	-0.0041516604117993\\
0.956132168368746	0.039993867745699	-0.00403235209462521\\
0.277358602042496	0.0479926412948388	-0.000451530020036271\\
0.302317430956213	0.0408700863092979	-0.000785438382365695\\
0.290996731977461	0.0648664069567174	-0.000673727930132248\\
0.694870180067027	0.0460192008675346	-0.059877378721128\\
0.712805353755172	0.0394407031965903	-0.0530340549928551\\
0.710240443788686	0.0624503036303576	-0.0790006209734901\\
0.595990442885715	0.0573583347264714	-0.0503546127768825\\
0.609300330871404	0.0416362968503253	-0.0412373670560508\\
0.607295552314262	0.070315464213561	-0.0624062996244386\\
0.825751720010315	0.0445519125417157	-0.0447321991966094\\
0.837875860005157	0.0222759562708578	-0.0214184141308674\\
0.850751720010315	0.0445519125417157	-0.0371995768112324\\
0.906883888379061	0.0845457802874147	-0.027452153378576\\
0.891317804194688	0.0645488464145652	-0.0315042390260027\\
0.919008028373904	0.0622698240165568	-0.0181747745325483\\
0.888016056747808	0.124539648033114	-0.0410880106979795\\
0.887032198389193	0.145557488720898	-0.0381875836981389\\
0.868775890025604	0.127839577246057	-0.0563585984611266\\
0.470948710472476	0.0369734610694176	-0.0120749793003202\\
0.492095887570624	0.0339552687859988	-0.0140404976096153\\
0.477570242806862	0.0524419993207076	-0.0173229602455213\\
0.905660841843732	0.199969338728495	0\\
0.886420675121528	0.203269267941438	-0.0164826627266737\\
0.895854590937155	0.183272334068589	-0.0166870182665949\\
0.65	0	0\\
0.661305109428546	0.0129571294870896	-0.0164923810492647\\
0.636305109428546	0.0129571294870896	-0.0151704292003139\\
0.75	0	0\\
0.765370263721659	0.016431102762823	-0.0219398674570864\\
0.740370263721659	0.016431102762823	-0.0227469264395208\\
0.45	0	0\\
0.460474355236238	0.0184867305347088	-0.00561608844009653\\
0.435474355236238	0.0184867305347088	-0.00413387154042599\\
0.751419361424972	0.253541597770513	-0.0318229290089993\\
0.762532578566705	0.23930899549158	-0.0488583109580956\\
0.768898703981706	0.25651612049084	-0.0320817811674607\\
0.35	0	0\\
0.363638129934965	0.0168737656618785	-0.00127491310315096\\
0.338638129934965	0.0168737656618785	-0.000805077050342915\\
0.55	0	0\\
0.556621532334386	0.01546853825129	-0.0116294272689812\\
0.531621532334386	0.01546853825129	-0.00955996439420091\\
0.227358602042496	0.0479926412948388	-9.52359485554382e-05\\
0.238679301021248	0.0239963206474194	-9.69624807518995e-05\\
0.252358602042496	0.0479926412948388	-0.000219007901862466\\
0.433213047209968	0.116961196560816	-0.0103503397206927\\
0.420303110835891	0.125267801550759	-0.00689865063483267\\
0.424645297703382	0.103760664339769	-0.010147172728719\\
0.15	0	0\\
0.167452867347499	0.0159975470982796	-5.16076565626368e-06\\
0.142452867347499	0.0159975470982796	-1.5108381394748e-06\\
0.227358602042496	0.0479926412948388	-9.52359485554382e-05\\
0.219811469389994	0.0639901883931184	-5.41433254873669e-05\\
0.206132168368746	0.039993867745699	-4.27357569288262e-05\\
0.05	0	0\\
0.0712264336737493	0.0079987735491398	-5.28380557463711e-09\\
0.0462264336737493	0.0079987735491398	-2.57669046592505e-10\\
0.134905734694997	0.0319950941965592	-1.21165315374986e-06\\
0.131132168368746	0.039993867745699	-6.52056661456185e-07\\
0.113679301021248	0.0239963206474194	-2.95792225176179e-07\\
0.828830913885939	0.275488190309446	-0.0155643316997709\\
0.817717696744206	0.289720792588379	-0.00890716669773465\\
0.80760448021219	0.267489416760306	-0.0237305224154393\\
0.550707646970707	0.153343617316149	-0.0385865974968101\\
0.571934080644456	0.161342390865289	-0.04461708519337\\
0.551297461244094	0.180655864796892	-0.0219812352314887\\
0.550707646970707	0.153343617316149	-0.0385865974968101\\
0.527430553114451	0.154800644632277	-0.0276271677953924\\
0.548067172514813	0.135487170700674	-0.0445280037901288\\
0.635467360353314	0.199764454125285	-0.0461902921603826\\
0.656693794027063	0.207763227674425	-0.0484269817515745\\
0.636130185282896	0.21986383029974	-0.0241727017334492\\
0.382075806127487	0.143977923884516	0\\
0.373508056620901	0.13077739166347	-0.00120301768004178\\
0.39473449029465	0.13877616521261	-0.00168021748385736\\
0.466981540822484	0.175973018081076	0\\
0.464341066366591	0.158116571465601	-0.0066810308492954\\
0.48556750004034	0.166115345014741	-0.00832389527521666\\
0.304634861912426	0.0817401726185959	-0.000839832187783452\\
0.325861295586175	0.0897389461677357	-0.00133680833375234\\
0.300902466672458	0.0968615011532766	-0.000468102558159745\\
0.398224970342406	0.0707209923931746	-0.00688725678877692\\
0.387750615106168	0.0522342618584659	-0.00501675921588439\\
0.409586840407441	0.0538472267312961	-0.00725119357243949\\
0.906883888379061	0.0845457802874147	-0.027452153378576\\
0.92514019674265	0.102263691762256	-0.0158315707761712\\
0.897449972563435	0.104542714160264	-0.0347867242420538\\
0.721698744907475	0.271958300670753	0\\
0.715332619492474	0.254751175671493	-0.0181874636631409\\
0.736559053166223	0.262749949220633	-0.0169054342386822\\
0.809199181925722	0.118921652563178	-0.0958356178150935\\
0.786693585642224	0.113076799055143	-0.10426841198178\\
0.807845714689678	0.0981678853152698	-0.0897432275426817\\
0.728317641982435	0.120388940888997	-0.116079767754959\\
0.725031196409333	0.141270152673894	-0.116343530890164\\
0.705742555485143	0.12709488309693	-0.114521597364002\\
0.721744750836232	0.16215136445879	-0.109421861566615\\
0.737267884024562	0.173042389183125	-0.105166293789227\\
0.71469279752727	0.179748331391058	-0.097484664413228\\
0.787749702326361	0.189882459348112	-0.0884504921447559\\
0.797490583767427	0.175419896643429	-0.0929629450906251\\
0.8079179730152	0.195991386296023	-0.0768255481274699\\
0.595990442885715	0.0573583347264714	-0.0503546127768825\\
0.577611975220101	0.0728268729777614	-0.0532990758875965\\
0.579616753777244	0.0441477056145257	-0.0366416921586629\\
0.54542669805892	0.1176307240852	-0.0470804415115235\\
0.529053008950449	0.104420094973254	-0.040750636226259\\
0.552330102806704	0.102963067657126	-0.0506996698750359\\
0.398224970342406	0.0707209923931746	-0.00688725678877692\\
0.407151259269601	0.0806405622559484	-0.00816878455594758\\
0.385315033968328	0.0790275973831182	-0.00555481599060517\\
0.347087729259924	0.0977377197168755	-0.00203841533083294\\
0.359746413427088	0.0925359610449686	-0.00303133193277669\\
0.35601401818712	0.107657289579649	-0.00206923048737157\\
0.593160514318205	0.169341164414429	-0.0504051016407495\\
0.613724123062372	0.157240561789114	-0.0691079482169174\\
0.614313937335759	0.184552809269857	-0.0496179291421741\\
0.634287731806539	0.1451399591638	-0.0854906745314406\\
0.637574177379641	0.124258747378903	-0.0914688066302868\\
0.658727600397195	0.139470392234331	-0.0986210703764325\\
0.825751720010315	0.0445519125417157	-0.0447321991966094\\
0.816121983731974	0.0609830153045387	-0.0620409446387293\\
0.803246123726816	0.0387070590336808	-0.0443567816233402\\
0.728317641982435	0.120388940888997	-0.116079767754959\\
0.72696417474639	0.0996351736410887	-0.108652853247452\\
0.74625281567058	0.113810443218052	-0.113817337532829\\
0.809199181925722	0.118921652563178	-0.0958356178150935\\
0.829367452614561	0.125030579511089	-0.0850072956317498\\
0.808215323567108	0.139939493250962	-0.0976215450798318\\
0.847698745517193	0.235494322563747	-0.030415975395538\\
0.837892494610616	0.218797317903841	-0.0463309643329891\\
0.857439626958259	0.221031759859064	-0.0318879027114753\\
0.787749702326361	0.189882459348112	-0.0884504921447559\\
0.7806977490174	0.207479426280379	-0.0774631061260053\\
0.770270359769627	0.186907936627785	-0.0945737015726342\\
0.677920227700812	0.215762001223565	-0.0495561630839273\\
0.69278053595956	0.206553649773445	-0.0662265905777435\\
0.693443360889143	0.226653025947899	-0.0435955459682944\\
0.433213047209968	0.116961196560816	-0.0103503397206927\\
0.451799006427825	0.107103523494481	-0.0154548644627819\\
0.447456819560333	0.128610660705471	-0.0113126968604121\\
0.484191775141248	0.0679105375719976	-0.0221479574834104\\
0.498435547491612	0.079560001716653	-0.0279513302111538\\
0.477288370393464	0.0825781940000717	-0.0222817971437467\\
0.640860622952742	0.103377535594006	-0.090360408075315\\
0.629730642347775	0.0933250646473283	-0.0825071812171183\\
0.654170510938431	0.0876554977178599	-0.0884465869622389\\
0.694870180067027	0.0460192008675346	-0.059877378721128\\
0.681175289495573	0.0589763303546242	-0.0722233570178206\\
0.68374019946206	0.0359667299208569	-0.0469017562430062\\
0.848378046233582	0.277722632264669	-0.00907750858627933\\
0.858491262765598	0.299954008092742	0\\
0.838944130417955	0.297719566137519	-0.00429120268294681\\
0.956132168368746	0.039993867745699	-0.00403235209462521\\
0.97169825255312	0.0599908016185485	0\\
0.94669825255312	0.0599908016185485	-0.00721922656418824\\
0.290996731977461	0.0648664069567174	-0.000673727930132248\\
0.279676032998709	0.0888627276041368	-0.000284183637267497\\
0.266037903063743	0.0719889619422582	-0.000286026179032433\\
0.710240443788686	0.0624503036303576	-0.0790006209734901\\
0.707675533822199	0.0854599040641249	-0.0987569730805525\\
0.69230527010054	0.0690288013013019	-0.0835086671946484\\
0.607295552314262	0.070315464213561	-0.0624062996244386\\
0.605290773757119	0.0989946315767966	-0.0742349148351131\\
0.593985664328573	0.086037502089707	-0.0652632662314578\\
0.850751720010315	0.0445519125417157	-0.0371995768112324\\
0.863627580015472	0.0668278688125735	-0.0459824891454285\\
0.838627580015472	0.0668278688125735	-0.057591801229646\\
0.919008028373904	0.0622698240165568	-0.0181747745325483\\
0.94669825255312	0.0599908016185485	-0.00721922656418824\\
0.934574112558277	0.0822667578894064	-0.0119964399425392\\
0.868775890025604	0.127839577246057	-0.0563585984611266\\
0.850519581662015	0.110121665771216	-0.0690095025046301\\
0.869759748384219	0.106821736558273	-0.0549712177931072\\
0.477570242806862	0.0524419993207076	-0.0173229602455213\\
0.463044598043099	0.0709287298554164	-0.0176811642068514\\
0.456423065708713	0.0554601916041263	-0.0140778691913916\\
0.895854590937155	0.183272334068589	-0.0166870182665949\\
0.905288506752782	0.163275400195739	-0.0160557631690603\\
0.915094757659359	0.179972404855646	0\\
0.636305109428546	0.0129571294870896	-0.0151704292003139\\
0.611305109428546	0.0129571294870896	-0.0136692371755974\\
0.625	0	0\\
0.740370263721659	0.016431102762823	-0.0227469264395208\\
0.715370263721659	0.016431102762823	-0.0228605484515803\\
0.725	0	0\\
0.435474355236238	0.0184867305347088	-0.00413387154042599\\
0.410474355236238	0.0184867305347088	-0.00293191869473991\\
0.425	0	0\\
0.768898703981706	0.25651612049084	-0.0320817811674607\\
0.775264829396707	0.2737232454901	-0.0164384083493915\\
0.757785486839973	0.270748722769773	-0.0150564475773099\\
0.338638129934965	0.0168737656618785	-0.000805077050342915\\
0.313638129934965	0.0168737656618785	-0.000484693646211385\\
0.325	0	0\\
0.531621532334386	0.01546853825129	-0.00955996439420091\\
0.506621532334386	0.01546853825129	-0.00765463565392009\\
0.525	0	0\\
0.252358602042496	0.0479926412948388	-0.000219007901862466\\
0.266037903063743	0.0719889619422582	-0.000286026179032433\\
0.241037903063744	0.0719889619422582	-0.000107503739327155\\
0.424645297703382	0.103760664339769	-0.010147172728719\\
0.428987484570874	0.0822535271287787	-0.0116061215252101\\
0.43755523407746	0.0954540593498253	-0.0130855344957192\\
0.142452867347499	0.0159975470982796	-1.5108381394748e-06\\
0.117452867347499	0.0159975470982796	-3.32460315417177e-07\\
0.125	0	0\\
0.206132168368746	0.039993867745699	-4.27357569288262e-05\\
0.192452867347499	0.0159975470982796	-1.45617407231769e-05\\
0.213679301021248	0.0239963206474194	-4.29547314960325e-05\\
0.0462264336737493	0.0079987735491398	-2.57669046592505e-10\\
0.0212264336737493	0.0079987735491398	0\\
0.025	0	0\\
0.113679301021248	0.0239963206474194	-2.95792225176179e-07\\
0.0962264336737493	0.0079987735491398	-4.42569273452088e-08\\
0.117452867347499	0.0159975470982796	-3.32460315417177e-07\\
0.80760448021219	0.267489416760306	-0.0237305224154393\\
0.797491263680174	0.245258040932233	-0.0425788938126263\\
0.818717697353923	0.253256814481373	-0.0320027309262449\\
0.551297461244094	0.180655864796892	-0.0219812352314887\\
0.530660841843732	0.199969338728495	0\\
0.530071027570345	0.172657091247752	-0.0188606775447131\\
0.548067172514813	0.135487170700674	-0.0445280037901288\\
0.568703791915175	0.116173696769071	-0.0583455544909841\\
0.571344266371069	0.134030143384546	-0.0565064624142154\\
0.636130185282896	0.21986383029974	-0.0241727017334492\\
0.615566576538729	0.231964432925054	0\\
0.614903751609147	0.2118650567506	-0.0227356656030273\\
0.39473449029465	0.13877616521261	-0.00168021748385736\\
0.415960923968399	0.146774938761749	-0.00227475717912336\\
0.403302239801236	0.151976697433656	0\\
0.48556750004034	0.166115345014741	-0.00832389527521666\\
0.506793933714089	0.17411411856388	-0.0101520071949286\\
0.488207974496233	0.183971791630215	0\\
0.300902466672458	0.0968615011532766	-0.000468102558159745\\
0.275943637758741	0.103984056138817	0\\
0.279676032998709	0.0888627276041368	-0.000284183637267497\\
0.409586840407441	0.0538472267312961	-0.00725119357243949\\
0.431423065708713	0.0554601916041263	-0.0101584128121673\\
0.420061195643679	0.0723339572660049	-0.00985176592241782\\
0.897449972563435	0.104542714160264	-0.0347867242420538\\
0.869759748384219	0.106821736558273	-0.0549712177931072\\
0.879193664199845	0.086824802685423	-0.0448536343115396\\
0.736559053166223	0.262749949220633	-0.0169054342386822\\
0.757785486839973	0.270748722769773	-0.0150564475773099\\
0.742925178581225	0.279957074219893	0\\
0.807845714689678	0.0981678853152698	-0.0897432275426817\\
0.828997843737131	0.0832589715753965	-0.0720679342875233\\
0.830351310973176	0.104012738823305	-0.0803031400637241\\
0.705742555485143	0.12709488309693	-0.114521597364002\\
0.686453914560952	0.112919613519966	-0.108228419120368\\
0.709029001058244	0.106213671312033	-0.110404214900561\\
0.71469279752727	0.179748331391058	-0.097484664413228\\
0.692117711029978	0.186454273598991	-0.0853807127374993\\
0.69916966433894	0.168857306666723	-0.100739513550615\\
0.8079179730152	0.195991386296023	-0.0768255481274699\\
0.818345362262973	0.216562875948617	-0.0583018475006023\\
0.798177091574134	0.210453949000706	-0.0706855313844513\\
0.579616753777244	0.0441477056145257	-0.0366416921586629\\
0.581621532334386	0.01546853825129	-0.0137788847163172\\
0.597995221442858	0.0286791673632357	-0.0275371114590691\\
0.552330102806704	0.102963067657126	-0.0506996698750359\\
0.575607196662959	0.101506040340997	-0.0612037889266051\\
0.568703791915175	0.116173696769071	-0.0583455544909841\\
0.385315033968328	0.0790275973831182	-0.00555481599060517\\
0.363478808667056	0.077414632510288	-0.00362327167792712\\
0.376388745041133	0.0691080275203444	-0.00464948500096402\\
0.35601401818712	0.107657289579649	-0.00206923048737157\\
0.352281622947152	0.12277861811433	-0.0008293119896889\\
0.343355334019956	0.112859048251556	-0.00110829580205373\\
0.614313937335759	0.184552809269857	-0.0496179291421741\\
0.614903751609147	0.2118650567506	-0.0227356656030273\\
0.593750328591592	0.196653411895171	-0.0279318838661529\\
0.658727600397195	0.139470392234331	-0.0986210703764325\\
0.679881023414749	0.15468203708976	-0.101820045496466\\
0.655441154824094	0.160351604019228	-0.0886301721792167\\
0.803246123726816	0.0387070590336808	-0.0443567816233402\\
0.790370263721659	0.016431102762823	-0.0204532624030507\\
0.812875860005157	0.0222759562708578	-0.024967555837227\\
0.74625281567058	0.113810443218052	-0.113817337532829\\
0.76554145659477	0.127985712795016	-0.113713354138878\\
0.747606282906625	0.134564210465961	-0.116830864406487\\
0.808215323567108	0.139939493250962	-0.0976215450798318\\
0.787063194519654	0.154848406990836	-0.104918500410897\\
0.788047052878269	0.133830566303051	-0.107129512052195\\
0.857439626958259	0.221031759859064	-0.0318879027114753\\
0.876986759305902	0.223266201814288	-0.0153910901938633\\
0.867245877864836	0.23772876451897	-0.0161766073596663\\
0.770270359769627	0.186907936627785	-0.0945737015726342\\
0.759842970521854	0.166336446975192	-0.107838157095159\\
0.777322313078588	0.169310969695518	-0.102914393183842\\
0.693443360889143	0.226653025947899	-0.0435955459682944\\
0.694106185818725	0.246752402122354	-0.0189060382416516\\
0.678583052630395	0.235861377398019	-0.0254467208145836\\
0.447456819560333	0.128610660705471	-0.0113126968604121\\
0.443114632692842	0.150117797916461	-0.00524284657314388\\
0.428870860342477	0.138468333771806	-0.00580347908556963\\
0.477288370393464	0.0825781940000717	-0.0222817971437467\\
0.456141193295316	0.0855963862834904	-0.0171873817541743\\
0.463044598043099	0.0709287298554164	-0.0176811642068514\\
0.654170510938431	0.0876554977178599	-0.0884465869622389\\
0.678610379529087	0.0819859307883915	-0.0914818187820211\\
0.665300491543398	0.0977079686645376	-0.0969728927836152\\
0.68374019946206	0.0359667299208569	-0.0469017562430062\\
0.686305109428546	0.0129571294870896	-0.0175175359604671\\
0.697435090033513	0.0230096004337673	-0.0313043056456081\\
0.82815161316955	0.233259880608523	-0.0422822316699296\\
0.838264829701566	0.255491256436596	-0.0238229040940762\\
0.818717697353923	0.253256814481373	-0.0320027309262449\\
0.925	0	0\\
0.940566084184373	0.0199969338728495	-0.0041516604117993\\
0.915566084184373	0.0199969338728495	-0.0075265666878632\\
0.313638129934965	0.0168737656618785	-0.000484693646211385\\
0.302317430956213	0.0408700863092979	-0.000785438382365695\\
0.288679301021248	0.0239963206474194	-0.000375040362437321\\
0.715370263721659	0.016431102762823	-0.0228605484515803\\
0.712805353755172	0.0394407031965903	-0.0530340549928551\\
0.697435090033513	0.0230096004337673	-0.0313043056456081\\
0.611305109428546	0.0129571294870896	-0.0136692371755974\\
0.609300330871404	0.0416362968503253	-0.0412373670560508\\
0.597995221442858	0.0286791673632357	-0.0275371114590691\\
0.825	0	0\\
0.837875860005157	0.0222759562708578	-0.0214184141308674\\
0.812875860005157	0.0222759562708578	-0.024967555837227\\
0.863627580015472	0.0668278688125735	-0.0459824891454285\\
0.891317804194688	0.0645488464145652	-0.0315042390260027\\
0.879193664199845	0.086824802685423	-0.0448536343115396\\
0.905288506752782	0.163275400195739	-0.0160557631690603\\
0.887032198389193	0.145557488720898	-0.0381875836981389\\
0.906272365111397	0.142257559507955	-0.0222237190519396\\
0.506621532334386	0.01546853825129	-0.00765463565392009\\
0.492095887570624	0.0339552687859988	-0.0140404976096153\\
0.485474355236238	0.0184867305347088	-0.00738230619312454\\
0.876986759305902	0.223266201814288	-0.0153910901938633\\
0.886420675121528	0.203269267941438	-0.0164826627266737\\
0.896226926028105	0.219966272601344	0\\
0.686305109428546	0.0129571294870896	-0.0175175359604671\\
0.661305109428546	0.0129571294870896	-0.0164923810492647\\
0.675	0	0\\
0.790370263721659	0.016431102762823	-0.0204532624030507\\
0.765370263721659	0.016431102762823	-0.0219398674570864\\
0.775	0	0\\
0.485474355236238	0.0184867305347088	-0.00738230619312454\\
0.460474355236238	0.0184867305347088	-0.00561608844009653\\
0.475	0	0\\
0.756166453151704	0.22210187049232	-0.0657188880644586\\
0.762532578566705	0.23930899549158	-0.0488583109580956\\
0.74505323600997	0.236334472771253	-0.0493072387539187\\
0.388638129934965	0.0168737656618785	-0.00193093226714176\\
0.363638129934965	0.0168737656618785	-0.00127491310315096\\
0.375	0	0\\
0.581621532334386	0.01546853825129	-0.0137788847163172\\
0.556621532334386	0.01546853825129	-0.0116294272689812\\
0.575	0	0\\
0.225	0	0\\
0.238679301021248	0.0239963206474194	-9.69624807518995e-05\\
0.213679301021248	0.0239963206474194	-4.29547314960325e-05\\
0.415960923968399	0.146774938761749	-0.00227475717912336\\
0.420303110835891	0.125267801550759	-0.00689865063483267\\
0.428870860342477	0.138468333771806	-0.00580347908556963\\
0.192452867347499	0.0159975470982796	-1.45617407231769e-05\\
0.167452867347499	0.0159975470982796	-5.16076565626368e-06\\
0.175	0	0\\
0.233490770411242	0.0879865090405378	0\\
0.219811469389994	0.0639901883931184	-5.41433254873669e-05\\
0.241037903063744	0.0719889619422582	-0.000107503739327155\\
0.0962264336737493	0.0079987735491398	-4.42569273452088e-08\\
0.0712264336737493	0.0079987735491398	-5.28380557463711e-09\\
0.075	0	0\\
0.148585035716245	0.0559914148439786	0\\
0.131132168368746	0.039993867745699	-6.52056661456185e-07\\
0.152358602042496	0.0479926412948388	-2.06107953432933e-06\\
0.827830913276222	0.311952168416452	0\\
0.817717696744206	0.289720792588379	-0.00890716669773465\\
0.838944130417955	0.297719566137519	-0.00429120268294681\\
0.592570700044818	0.142028916933686	-0.0649495254395077\\
0.571934080644456	0.161342390865289	-0.04461708519337\\
0.571344266371069	0.134030143384546	-0.0565064624142154\\
0.506793933714089	0.17411411856388	-0.0101520071949286\\
0.527430553114451	0.154800644632277	-0.0276271677953924\\
0.530071027570345	0.172657091247752	-0.0188606775447131\\
0.67725740277123	0.195662625049111	-0.0708589657215717\\
0.656693794027063	0.207763227674425	-0.0484269817515745\\
0.656030969097481	0.187663851499971	-0.0685289483263583\\
0.352281622947152	0.12277861811433	-0.0008293119896889\\
0.373508056620901	0.13077739166347	-0.00120301768004178\\
0.360849372453738	0.135979150335377	0\\
0.443114632692842	0.150117797916461	-0.00524284657314388\\
0.464341066366591	0.158116571465601	-0.0066810308492954\\
0.445755107148735	0.167974244531936	0\\
0.350820124499892	0.0826163911821948	-0.0026939804072837\\
0.325861295586175	0.0897389461677357	-0.00133680833375234\\
0.329593690826143	0.074617617633055	-0.00173773514717875\\
0.365914389804895	0.0506212969856356	-0.00335135640010877\\
0.387750615106168	0.0522342618584659	-0.00501675921588439\\
0.376388745041133	0.0691080275203444	-0.00464948500096402\\
0.952830420921866	0.0999846693642475	0\\
0.92514019674265	0.102263691762256	-0.0158315707761712\\
0.934574112558277	0.0822667578894064	-0.0119964399425392\\
0.694106185818725	0.246752402122354	-0.0189060382416516\\
0.715332619492474	0.254751175671493	-0.0181874636631409\\
0.700472311233726	0.263959527121613	0\\
0.76554145659477	0.127985712795016	-0.113713354138878\\
0.786693585642224	0.113076799055143	-0.10426841198178\\
0.788047052878269	0.133830566303051	-0.107129512052195\\
0.744319837333524	0.155445422250857	-0.113417646156064\\
0.725031196409333	0.141270152673894	-0.116343530890164\\
0.747606282906625	0.134564210465961	-0.116830864406487\\
0.759842970521854	0.166336446975192	-0.107838157095159\\
0.737267884024562	0.173042389183125	-0.105166293789227\\
0.744319837333524	0.155445422250857	-0.113417646156064\\
0.787063194519654	0.154848406990836	-0.104918500410897\\
0.797490583767427	0.175419896643429	-0.0929629450906251\\
0.777322313078588	0.169310969695518	-0.102914393183842\\
0.575607196662959	0.101506040340997	-0.0612037889266051\\
0.577611975220101	0.0728268729777614	-0.0532990758875965\\
0.593985664328573	0.086037502089707	-0.0652632662314578\\
0.505775915094194	0.105877122289382	-0.031681936135883\\
0.529053008950449	0.104420094973254	-0.040750636226259\\
0.522149604202665	0.119087751401328	-0.0367015568592038\\
0.428987484570874	0.0822535271287787	-0.0116061215252101\\
0.407151259269601	0.0806405622559484	-0.00816878455594758\\
0.420061195643679	0.0723339572660049	-0.00985176592241782\\
0.363478808667056	0.077414632510288	-0.00362327167792712\\
0.359746413427088	0.0925359610449686	-0.00303133193277669\\
0.350820124499892	0.0826163911821948	-0.0026939804072837\\
0.613134308788985	0.129928314308371	-0.0790670466682734\\
0.613724123062372	0.157240561789114	-0.0691079482169174\\
0.592570700044818	0.142028916933686	-0.0649495254395077\\
0.616420754362086	0.109047102523474	-0.0811372120329272\\
0.637574177379641	0.124258747378903	-0.0914688066302868\\
0.613134308788985	0.129928314308371	-0.0790670466682734\\
0.828997843737131	0.0832589715753965	-0.0720679342875233\\
0.816121983731974	0.0609830153045387	-0.0620409446387293\\
0.838627580015472	0.0668278688125735	-0.057591801229646\\
0.707675533822199	0.0854599040641249	-0.0987569730805525\\
0.72696417474639	0.0996351736410887	-0.108652853247452\\
0.709029001058244	0.106213671312033	-0.110404214900561\\
0.850519581662015	0.110121665771216	-0.0690095025046301\\
0.829367452614561	0.125030579511089	-0.0850072956317498\\
0.830351310973176	0.104012738823305	-0.0803031400637241\\
0.818345362262973	0.216562875948617	-0.0583018475006023\\
0.837892494610616	0.218797317903841	-0.0463309643329891\\
0.82815161316955	0.233259880608523	-0.0422822316699296\\
0.791125138265173	0.228050915932973	-0.0583229715806602\\
0.7806977490174	0.207479426280379	-0.0774631061260053\\
0.798177091574134	0.210453949000706	-0.0706855313844513\\
0.692117711029978	0.186454273598991	-0.0853807127374993\\
0.69278053595956	0.206553649773445	-0.0662265905777435\\
0.67725740277123	0.195662625049111	-0.0708589657215717\\
0.456141193295316	0.0855963862834904	-0.0171873817541743\\
0.451799006427825	0.107103523494481	-0.0154548644627819\\
0.43755523407746	0.0954540593498253	-0.0130855344957192\\
0.519582724589761	0.0765418094332342	-0.0340157583466578\\
0.498435547491612	0.079560001716653	-0.0279513302111538\\
0.505338952239396	0.0648923452885789	-0.0269242146834153\\
0.605290773757119	0.0989946315767966	-0.0742349148351131\\
0.629730642347775	0.0933250646473283	-0.0825071812171183\\
0.616420754362086	0.109047102523474	-0.0811372120329272\\
0.678610379529087	0.0819859307883915	-0.0914818187820211\\
0.681175289495573	0.0589763303546242	-0.0722233570178206\\
0.69230527010054	0.0690288013013019	-0.0835086671946484\\
0.867245877864836	0.23772876451897	-0.0161766073596663\\
0.877359094396851	0.259960140347044	0\\
0.857811962049209	0.25772569839182	-0.0130744184600405\\
0.975	0	0\\
0.990566084184373	0.0199969338728495	0\\
0.965566084184373	0.0199969338728495	-0.0015321382714979\\
0.340914389804895	0.0506212969856356	-0.00206888682685253\\
0.329593690826143	0.074617617633055	-0.00173773514717875\\
0.315955560891178	0.0577438519711765	-0.00126801543824144\\
0.746110791164977	0.0492933082884689	-0.0643711327349691\\
0.74354588119849	0.0723029087222362	-0.088322936670967\\
0.728175617476831	0.0558718059594133	-0.0725058986717387\\
0.633915328285639	0.0388713884612688	-0.0433055992104347\\
0.631910549728496	0.0675505558245045	-0.0682501799318515\\
0.62060544029995	0.0545934263374149	-0.0549876285153256\\
0.875	0	0\\
0.887875860005158	0.0222759562708578	-0.0130144033035775\\
0.862875860005157	0.0222759562708578	-0.0173400482954288\\
0.887875860005158	0.0222759562708578	-0.0130144033035775\\
0.915566084184373	0.0199969338728495	-0.0075265666878632\\
0.903441944189531	0.0422728901437073	-0.0186167680626319\\
0.866808173308375	0.169875258621626	-0.0485110937007041\\
0.848551864944786	0.152157347146784	-0.0689800198767889\\
0.867792031666989	0.148857417933841	-0.0540580359418264\\
0.519864597003158	0.0464056147538701	-0.0240365663047933\\
0.505338952239396	0.0648923452885789	-0.0269242146834153\\
0.49871741990501	0.0494238070372888	-0.0206961429710784\\
0.857374257492748	0.189872192494475	-0.0480163905591103\\
0.866808173308375	0.169875258621626	-0.0485110937007041\\
0.876614424214952	0.186572263281532	-0.0330090084340206\\
0.658915328285639	0.0388713884612688	-0.0472921741710927\\
0.633915328285639	0.0388713884612688	-0.0433055992104347\\
0.647610218857093	0.0259142589741792	-0.0311322197339156\\
0.771110791164977	0.0492933082884689	-0.0616281646931093\\
0.746110791164977	0.0492933082884689	-0.0643711327349691\\
0.755740527443318	0.032862205525646	-0.0437945429466268\\
0.456423065708713	0.0554601916041263	-0.0140778691913916\\
0.431423065708713	0.0554601916041263	-0.0101584128121673\\
0.445948710472476	0.0369734610694176	-0.00897612334330096\\
0.791125138265173	0.228050915932973	-0.0583229715806602\\
0.797491263680174	0.245258040932233	-0.0425788938126263\\
0.780011921123439	0.242283518211906	-0.0466583041617226\\
0.365914389804895	0.0506212969856356	-0.00335135640010877\\
0.340914389804895	0.0506212969856356	-0.00206888682685253\\
0.35227625986993	0.0337475313237571	-0.00194549137622701\\
0.544864597003158	0.0464056147538701	-0.0297906607518716\\
0.519864597003158	0.0464056147538701	-0.0240365663047933\\
0.538243064668772	0.0309370765025801	-0.0196691193856468\\
0.275	0	0\\
0.288679301021248	0.0239963206474194	-0.000375040362437321\\
0.263679301021248	0.0239963206474194	-0.000198419452403762\\
0.398825424955227	0.120373874319656	-0.00466918839078174\\
0.403167611822719	0.0988667371086658	-0.00712386291957356\\
0.411735361329305	0.112067269329712	-0.00729808326219162\\
0.177358602042496	0.0479926412948388	-1.07035582428878e-05\\
0.152358602042496	0.0479926412948388	-2.06107953432933e-06\\
0.159905734694997	0.0319950941965592	-5.28923005570027e-06\\
0.191037903063743	0.0719889619422582	0\\
0.177358602042496	0.0479926412948388	-1.07035582428878e-05\\
0.198585035716245	0.0559914148439786	-2.52051041929347e-05\\
0.0886793010212478	0.0239963206474194	-3.16487160556278e-08\\
0.0636793010212477	0.0239963206474194	0\\
0.0674528673474985	0.0159975470982796	-4.15295013839028e-09\\
0.106132168368746	0.039993867745699	0\\
0.0886793010212478	0.0239963206474194	-3.16487160556278e-08\\
0.109905734694997	0.0319950941965592	-1.66518446206038e-07\\
0.785378045928723	0.295954621318173	0\\
0.775264829396707	0.2737232454901	-0.0164384083493915\\
0.796491263070457	0.281722019039239	-0.0129680025740469\\
0.593750328591592	0.196653411895171	-0.0279318838661529\\
0.573113709191231	0.215966885826775	0\\
0.572523894917843	0.188654638346032	-0.0250557753778221\\
0.501512984802303	0.138401225332931	-0.0241492937255916\\
0.522149604202665	0.119087751401328	-0.0367015568592038\\
0.524790078658558	0.136944198016803	-0.0336321097888959\\
0.678583052630395	0.235861377398019	-0.0254467208145836\\
0.658019443886228	0.247961980023334	0\\
0.657356618956645	0.22786260384888	-0.0251104053442303\\
0.377598991281478	0.112375100770516	-0.00331670335797464\\
0.398825424955227	0.120373874319656	-0.00466918839078174\\
0.386166740788064	0.125575632991563	-0.00275808825084655\\
0.480286551128554	0.130402451783791	-0.0193695109327225\\
0.501512984802303	0.138401225332931	-0.0241492937255916\\
0.482927025584447	0.148258898399266	-0.0148622895835507\\
0.343355334019956	0.112859048251556	-0.00110829580205373\\
0.318396505106239	0.119981603237097	0\\
0.322128900346207	0.104860274702416	-0.000735639764589153\\
0.388638129934965	0.0168737656618785	-0.00193093226714176\\
0.410474355236238	0.0184867305347088	-0.00293191869473991\\
0.399112485171203	0.0353604961965873	-0.00449193927087101\\
0.933962589290612	0.139978537109946	0\\
0.906272365111397	0.142257559507955	-0.0222237190519396\\
0.915706280927023	0.122260625635105	-0.0193484544971364\\
0.723826802336221	0.228335699222113	-0.0528574651257599\\
0.74505323600997	0.236334472771253	-0.0493072387539187\\
0.730192927751222	0.245542824221373	-0.0348612093677567\\
0.76283452212268	0.0864781782992	-0.0972407477434521\\
0.783986651170134	0.0715692645593268	-0.0808200671044852\\
0.785340118406179	0.0923230318072349	-0.0953973399024744\\
0.69916966433894	0.168857306666723	-0.100739513550615\\
0.679881023414749	0.15468203708976	-0.101820045496466\\
0.702456109912041	0.147976094881827	-0.111210443969544\\
0.745739063903931	0.201530380839726	-0.084356577033182\\
0.723163977406639	0.208236323047659	-0.0743838071131805\\
0.7302159307156	0.190639356115392	-0.0919601780211261\\
0.827399735897332	0.167066260886658	-0.0799633934353074\\
0.837827125145105	0.187637750539252	-0.0639454182568816\\
0.817658854456266	0.18152882359134	-0.0798775245688397\\
0.542859818446016	0.0750847821171058	-0.04154909755071\\
0.544864597003158	0.0464056147538701	-0.0297906607518716\\
0.56123828611163	0.0596162438658157	-0.0412728317056001\\
0.519582724589761	0.0765418094332342	-0.0340157583466578\\
0.542859818446016	0.0750847821171058	-0.04154909755071\\
0.535956413698232	0.0897524385451799	-0.0424326730026123\\
0.403167611822719	0.0988667371086658	-0.00712386291957356\\
0.381331386521446	0.0972537722358356	-0.00466236079946619\\
0.394241322895524	0.088947167245892	-0.00640062337946128\\
0.381331386521446	0.0972537722358356	-0.00466236079946619\\
0.377598991281478	0.112375100770516	-0.00331670335797464\\
0.368672702354283	0.102455530907742	-0.00325574268641049\\
0.655441154824094	0.160351604019228	-0.0886301721792167\\
0.656030969097481	0.187663851499971	-0.0685289483263583\\
0.634877546079927	0.172452206644543	-0.0703960159799173\\
0.665300491543398	0.0977079686645376	-0.0969728927836152\\
0.686453914560952	0.112919613519966	-0.108228419120368\\
0.662014045970297	0.118589180449434	-0.101475416334912\\
0.783986651170134	0.0715692645593268	-0.0808200671044852\\
0.771110791164977	0.0492933082884689	-0.0616281646931093\\
0.793616387448475	0.0551381617965038	-0.0633402315632406\\
0.74354588119849	0.0723029087222362	-0.088322936670967\\
0.76283452212268	0.0864781782992	-0.0972407477434521\\
0.744899348434535	0.0930566759701444	-0.104181079737882\\
0.848551864944786	0.152157347146784	-0.0689800198767889\\
0.827399735897332	0.167066260886658	-0.0799633934353074\\
0.828383594255947	0.146048420198873	-0.0847952411616782\\
0.837827125145105	0.187637750539252	-0.0639454182568816\\
0.857374257492748	0.189872192494475	-0.0480163905591103\\
0.847633376051682	0.204334755199158	-0.0481857608914708\\
0.756166453151704	0.22210187049232	-0.0657188880644586\\
0.745739063903931	0.201530380839726	-0.084356577033182\\
0.763218406460665	0.204504903560053	-0.0820016113707309\\
0.723163977406639	0.208236323047659	-0.0743838071131805\\
0.723826802336221	0.228335699222113	-0.0528574651257599\\
0.708303669147891	0.217444674497779	-0.060134430689354\\
0.484628737996045	0.108895314572801	-0.0242977006019051\\
0.480286551128554	0.130402451783791	-0.0193695109327225\\
0.466042778778189	0.118752987639136	-0.0176084510096074\\
0.505775915094194	0.105877122289382	-0.031681936135883\\
0.484628737996045	0.108895314572801	-0.0242977006019051\\
0.491532142743829	0.094227658144727	-0.0270206602472444\\
0.631910549728496	0.0675505558245045	-0.0682501799318515\\
0.656350418319152	0.0618809888950361	-0.0700159736704787\\
0.643040530333464	0.0776030267711822	-0.0787723377026011\\
0.656350418319152	0.0618809888950361	-0.0700159736704787\\
0.658915328285639	0.0388713884612688	-0.0472921741710927\\
0.670045308890606	0.0489238594079465	-0.0600183834520134\\
0.848378046233582	0.277722632264669	-0.00907750858627933\\
0.838264829701566	0.255491256436596	-0.0238229040940762\\
0.857811962049209	0.25772569839182	-0.0130744184600405\\
0.956132168368746	0.039993867745699	-0.00403235209462521\\
0.940566084184373	0.0199969338728495	-0.0041516604117993\\
0.965566084184373	0.0199969338728495	-0.0015321382714979\\
0.290996731977461	0.0648664069567174	-0.000673727930132248\\
0.302317430956213	0.0408700863092979	-0.000785438382365695\\
0.315955560891178	0.0577438519711765	-0.00126801543824144\\
0.710240443788686	0.0624503036303576	-0.0790006209734901\\
0.712805353755172	0.0394407031965903	-0.0530340549928551\\
0.728175617476831	0.0558718059594133	-0.0725058986717387\\
0.607295552314262	0.070315464213561	-0.0624062996244386\\
0.609300330871404	0.0416362968503253	-0.0412373670560508\\
0.62060544029995	0.0545934263374149	-0.0549876285153256\\
0.850751720010315	0.0445519125417157	-0.0371995768112324\\
0.837875860005157	0.0222759562708578	-0.0214184141308674\\
0.862875860005157	0.0222759562708578	-0.0173400482954288\\
0.919008028373904	0.0622698240165568	-0.0181747745325483\\
0.891317804194688	0.0645488464145652	-0.0315042390260027\\
0.903441944189531	0.0422728901437073	-0.0186167680626319\\
0.868775890025604	0.127839577246057	-0.0563585984611266\\
0.887032198389193	0.145557488720898	-0.0381875836981389\\
0.867792031666989	0.148857417933841	-0.0540580359418264\\
0.477570242806862	0.0524419993207076	-0.0173229602455213\\
0.492095887570624	0.0339552687859988	-0.0140404976096153\\
0.49871741990501	0.0494238070372888	-0.0206961429710784\\
0.895854590937155	0.183272334068589	-0.0166870182665949\\
0.886420675121528	0.203269267941438	-0.0164826627266737\\
0.876614424214952	0.186572263281532	-0.0330090084340206\\
0.636305109428546	0.0129571294870896	-0.0151704292003139\\
0.661305109428546	0.0129571294870896	-0.0164923810492647\\
0.647610218857093	0.0259142589741792	-0.0311322197339156\\
0.740370263721659	0.016431102762823	-0.0227469264395208\\
0.765370263721659	0.016431102762823	-0.0219398674570864\\
0.755740527443318	0.032862205525646	-0.0437945429466268\\
0.435474355236238	0.0184867305347088	-0.00413387154042599\\
0.460474355236238	0.0184867305347088	-0.00561608844009653\\
0.445948710472476	0.0369734610694176	-0.00897612334330096\\
0.768898703981706	0.25651612049084	-0.0320817811674607\\
0.762532578566705	0.23930899549158	-0.0488583109580956\\
0.780011921123439	0.242283518211906	-0.0466583041617226\\
0.338638129934965	0.0168737656618785	-0.000805077050342915\\
0.363638129934965	0.0168737656618785	-0.00127491310315096\\
0.35227625986993	0.0337475313237571	-0.00194549137622701\\
0.531621532334386	0.01546853825129	-0.00955996439420091\\
0.556621532334386	0.01546853825129	-0.0116294272689812\\
0.538243064668772	0.0309370765025801	-0.0196691193856468\\
0.252358602042496	0.0479926412948388	-0.000219007901862466\\
0.238679301021248	0.0239963206474194	-9.69624807518995e-05\\
0.263679301021248	0.0239963206474194	-0.000198419452403762\\
0.424645297703382	0.103760664339769	-0.010147172728719\\
0.420303110835891	0.125267801550759	-0.00689865063483267\\
0.411735361329305	0.112067269329712	-0.00729808326219162\\
0.142452867347499	0.0159975470982796	-1.5108381394748e-06\\
0.167452867347499	0.0159975470982796	-5.16076565626368e-06\\
0.159905734694997	0.0319950941965592	-5.28923005570027e-06\\
0.206132168368746	0.039993867745699	-4.27357569288262e-05\\
0.219811469389994	0.0639901883931184	-5.41433254873669e-05\\
0.198585035716245	0.0559914148439786	-2.52051041929347e-05\\
0.0462264336737493	0.0079987735491398	-2.57669046592505e-10\\
0.0712264336737493	0.0079987735491398	-5.28380557463711e-09\\
0.0674528673474985	0.0159975470982796	-4.15295013839028e-09\\
0.113679301021248	0.0239963206474194	-2.95792225176179e-07\\
0.131132168368746	0.039993867745699	-6.52056661456185e-07\\
0.109905734694997	0.0319950941965592	-1.66518446206038e-07\\
0.80760448021219	0.267489416760306	-0.0237305224154393\\
0.817717696744206	0.289720792588379	-0.00890716669773465\\
0.796491263070457	0.281722019039239	-0.0129680025740469\\
0.551297461244094	0.180655864796892	-0.0219812352314887\\
0.571934080644456	0.161342390865289	-0.04461708519337\\
0.572523894917843	0.188654638346032	-0.0250557753778221\\
0.548067172514813	0.135487170700674	-0.0445280037901288\\
0.527430553114451	0.154800644632277	-0.0276271677953924\\
0.524790078658558	0.136944198016803	-0.0336321097888959\\
0.636130185282896	0.21986383029974	-0.0241727017334492\\
0.656693794027063	0.207763227674425	-0.0484269817515745\\
0.657356618956645	0.22786260384888	-0.0251104053442303\\
0.39473449029465	0.13877616521261	-0.00168021748385736\\
0.373508056620901	0.13077739166347	-0.00120301768004178\\
0.386166740788064	0.125575632991563	-0.00275808825084655\\
0.48556750004034	0.166115345014741	-0.00832389527521666\\
0.464341066366591	0.158116571465601	-0.0066810308492954\\
0.482927025584447	0.148258898399266	-0.0148622895835507\\
0.300902466672458	0.0968615011532766	-0.000468102558159745\\
0.325861295586175	0.0897389461677357	-0.00133680833375234\\
0.322128900346207	0.104860274702416	-0.000735639764589153\\
0.409586840407441	0.0538472267312961	-0.00725119357243949\\
0.387750615106168	0.0522342618584659	-0.00501675921588439\\
0.399112485171203	0.0353604961965873	-0.00449193927087101\\
0.897449972563435	0.104542714160264	-0.0347867242420538\\
0.92514019674265	0.102263691762256	-0.0158315707761712\\
0.915706280927023	0.122260625635105	-0.0193484544971364\\
0.736559053166223	0.262749949220633	-0.0169054342386822\\
0.715332619492474	0.254751175671493	-0.0181874636631409\\
0.730192927751222	0.245542824221373	-0.0348612093677567\\
0.807845714689678	0.0981678853152698	-0.0897432275426817\\
0.786693585642224	0.113076799055143	-0.10426841198178\\
0.785340118406179	0.0923230318072349	-0.0953973399024744\\
0.705742555485143	0.12709488309693	-0.114521597364002\\
0.725031196409333	0.141270152673894	-0.116343530890164\\
0.702456109912041	0.147976094881827	-0.111210443969544\\
0.71469279752727	0.179748331391058	-0.097484664413228\\
0.737267884024562	0.173042389183125	-0.105166293789227\\
0.7302159307156	0.190639356115392	-0.0919601780211261\\
0.8079179730152	0.195991386296023	-0.0768255481274699\\
0.797490583767427	0.175419896643429	-0.0929629450906251\\
0.817658854456266	0.18152882359134	-0.0798775245688397\\
0.579616753777244	0.0441477056145257	-0.0366416921586629\\
0.577611975220101	0.0728268729777614	-0.0532990758875965\\
0.56123828611163	0.0596162438658157	-0.0412728317056001\\
0.552330102806704	0.102963067657126	-0.0506996698750359\\
0.529053008950449	0.104420094973254	-0.040750636226259\\
0.535956413698232	0.0897524385451799	-0.0424326730026123\\
0.385315033968328	0.0790275973831182	-0.00555481599060517\\
0.407151259269601	0.0806405622559484	-0.00816878455594758\\
0.394241322895524	0.088947167245892	-0.00640062337946128\\
0.35601401818712	0.107657289579649	-0.00206923048737157\\
0.359746413427088	0.0925359610449686	-0.00303133193277669\\
0.368672702354283	0.102455530907742	-0.00325574268641049\\
0.614313937335759	0.184552809269857	-0.0496179291421741\\
0.613724123062372	0.157240561789114	-0.0691079482169174\\
0.634877546079927	0.172452206644543	-0.0703960159799173\\
0.658727600397195	0.139470392234331	-0.0986210703764325\\
0.637574177379641	0.124258747378903	-0.0914688066302868\\
0.662014045970297	0.118589180449434	-0.101475416334912\\
0.803246123726816	0.0387070590336808	-0.0443567816233402\\
0.816121983731974	0.0609830153045387	-0.0620409446387293\\
0.793616387448475	0.0551381617965038	-0.0633402315632406\\
0.74625281567058	0.113810443218052	-0.113817337532829\\
0.72696417474639	0.0996351736410887	-0.108652853247452\\
0.744899348434535	0.0930566759701444	-0.104181079737882\\
0.808215323567108	0.139939493250962	-0.0976215450798318\\
0.829367452614561	0.125030579511089	-0.0850072956317498\\
0.828383594255947	0.146048420198873	-0.0847952411616782\\
0.857439626958259	0.221031759859064	-0.0318879027114753\\
0.837892494610616	0.218797317903841	-0.0463309643329891\\
0.847633376051682	0.204334755199158	-0.0481857608914708\\
0.770270359769627	0.186907936627785	-0.0945737015726342\\
0.7806977490174	0.207479426280379	-0.0774631061260053\\
0.763218406460665	0.204504903560053	-0.0820016113707309\\
0.693443360889143	0.226653025947899	-0.0435955459682944\\
0.69278053595956	0.206553649773445	-0.0662265905777435\\
0.708303669147891	0.217444674497779	-0.060134430689354\\
0.447456819560333	0.128610660705471	-0.0113126968604121\\
0.451799006427825	0.107103523494481	-0.0154548644627819\\
0.466042778778189	0.118752987639136	-0.0176084510096074\\
0.477288370393464	0.0825781940000717	-0.0222817971437467\\
0.498435547491612	0.079560001716653	-0.0279513302111538\\
0.491532142743829	0.094227658144727	-0.0270206602472444\\
0.654170510938431	0.0876554977178599	-0.0884465869622389\\
0.629730642347775	0.0933250646473283	-0.0825071812171183\\
0.643040530333464	0.0776030267711822	-0.0787723377026011\\
0.68374019946206	0.0359667299208569	-0.0469017562430062\\
0.681175289495573	0.0589763303546242	-0.0722233570178206\\
0.670045308890606	0.0489238594079465	-0.0600183834520134\\
};

\end{axis}

\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]
  \pgfmathsetmacro{\rows}{8}
  \pgfmathsetmacro{\cx}{0.849057346949971}
  \pgfmathsetmacro{\cy}{0.319950941965592}
  \pgfmathsetmacro{\fr}{0.8}
  \pgfmathsetmacro{\ox}{(1 - \fr) / 3 * (1 + \cx)}
  \pgfmathsetmacro{\oy}{(1 - \fr) / 3 * \cy}
  \coordinate (orig) at ($({(1 - \fr) / 3 * (1 + \cx)}, {(1 - \fr) / 3 * \cy})$);
  \foreach \row in {0, 1, ...,\rows} {
    \draw (${\row/\rows*\fr}*(\cx, \cy) + (orig)$) -- ($\fr*(1, 0)+{\row/\rows*\fr}*(\cx - 1, \cy) + (orig)$);
    \draw (${\row/\rows*\fr}*(1, 0) + (orig)$) -- ($\fr*(\cx, \cy)+{\row/\rows*\fr}*(1 - \cx, -\cy) + (orig)$);
    \draw (${\row/\rows*\fr}*(1, 0) + (orig)$) -- (${\row/\rows*\fr}*(\cx, \cy) + (orig)$);
  }
  \draw (0,0) -- (1,0) -- ($(\cx, \cy)$) -- (0,0);
\end{scope}

\end{tikzpicture}%


==> fourth_eigenfunction_B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.479in,
height=4.754in,
at={(0.919in,0.642in)},
scale only axis,
point meta min=-0.136238849628579,
point meta max=0.113183831841207,
colormap={mymap}{[1pt] rgb(0pt)=(0,1,1); rgb(63pt)=(1,0,1)},
xmin=0,
xmax=1,
ymin=0,
ymax=0.35,
axis equal,
%axis background/.style={fill=white},
axis y line=none,
axis x line=none,
]

\coordinate (O) at (axis cs:0,0);
\coordinate (X) at (axis cs:1,0);
\coordinate (Y) at (axis cs:0,1);

\addplot[table/row sep=crcr, patch, shader=interp, patch table={%
0	1	2\\
3	4	5\\
6	7	8\\
9	10	11\\
12	13	14\\
15	16	17\\
18	19	20\\
21	22	23\\
24	25	26\\
27	28	29\\
30	31	32\\
33	34	35\\
36	37	38\\
39	40	41\\
42	43	44\\
45	46	47\\
48	49	50\\
51	52	53\\
54	55	56\\
57	58	59\\
60	61	62\\
63	64	65\\
66	67	68\\
69	70	71\\
72	73	74\\
75	76	77\\
78	79	80\\
81	82	83\\
84	85	86\\
87	88	89\\
90	91	92\\
93	94	95\\
96	97	98\\
99	100	101\\
102	103	104\\
105	106	107\\
108	109	110\\
111	112	113\\
114	115	116\\
117	118	119\\
120	121	122\\
123	124	125\\
126	127	128\\
129	130	131\\
132	133	134\\
135	136	137\\
138	139	140\\
141	142	143\\
144	145	146\\
147	148	149\\
150	151	152\\
153	154	155\\
156	157	158\\
159	160	161\\
162	163	164\\
165	166	167\\
168	169	170\\
171	172	173\\
174	175	176\\
177	178	179\\
180	181	182\\
183	184	185\\
186	187	188\\
189	190	191\\
192	193	194\\
195	196	197\\
198	199	200\\
201	202	203\\
204	205	206\\
207	208	209\\
210	211	212\\
213	214	215\\
216	217	218\\
219	220	221\\
222	223	224\\
225	226	227\\
228	229	230\\
231	232	233\\
234	235	236\\
237	238	239\\
240	241	242\\
243	244	245\\
246	247	248\\
249	250	251\\
252	253	254\\
255	256	257\\
258	259	260\\
261	262	263\\
264	265	266\\
267	268	269\\
270	271	272\\
273	274	275\\
276	277	278\\
279	280	281\\
282	283	284\\
285	286	287\\
288	289	290\\
291	292	293\\
294	295	296\\
297	298	299\\
300	301	302\\
303	304	305\\
306	307	308\\
309	310	311\\
312	313	314\\
315	316	317\\
318	319	320\\
321	322	323\\
324	325	326\\
327	328	329\\
330	331	332\\
333	334	335\\
336	337	338\\
339	340	341\\
342	343	344\\
345	346	347\\
348	349	350\\
351	352	353\\
354	355	356\\
357	358	359\\
360	361	362\\
363	364	365\\
366	367	368\\
369	370	371\\
372	373	374\\
375	376	377\\
378	379	380\\
381	382	383\\
384	385	386\\
387	388	389\\
390	391	392\\
393	394	395\\
396	397	398\\
399	400	401\\
402	403	404\\
405	406	407\\
408	409	410\\
411	412	413\\
414	415	416\\
417	418	419\\
420	421	422\\
423	424	425\\
426	427	428\\
429	430	431\\
432	433	434\\
435	436	437\\
438	439	440\\
441	442	443\\
444	445	446\\
447	448	449\\
450	451	452\\
453	454	455\\
456	457	458\\
459	460	461\\
462	463	464\\
465	466	467\\
468	469	470\\
471	472	473\\
474	475	476\\
477	478	479\\
480	481	482\\
483	484	485\\
486	487	488\\
489	490	491\\
492	493	494\\
495	496	497\\
498	499	500\\
501	502	503\\
504	505	506\\
507	508	509\\
510	511	512\\
513	514	515\\
516	517	518\\
519	520	521\\
522	523	524\\
525	526	527\\
528	529	530\\
531	532	533\\
534	535	536\\
537	538	539\\
540	541	542\\
543	544	545\\
546	547	548\\
549	550	551\\
552	553	554\\
555	556	557\\
558	559	560\\
561	562	563\\
564	565	566\\
567	568	569\\
570	571	572\\
573	574	575\\
576	577	578\\
579	580	581\\
582	583	584\\
585	586	587\\
588	589	590\\
591	592	593\\
594	595	596\\
597	598	599\\
600	601	602\\
603	604	605\\
606	607	608\\
609	610	611\\
612	613	614\\
615	616	617\\
618	619	620\\
621	622	623\\
624	625	626\\
627	628	629\\
630	631	632\\
633	634	635\\
636	637	638\\
639	640	641\\
642	643	644\\
645	646	647\\
648	649	650\\
651	652	653\\
654	655	656\\
657	658	659\\
660	661	662\\
663	664	665\\
666	667	668\\
669	670	671\\
672	673	674\\
675	676	677\\
678	679	680\\
681	682	683\\
684	685	686\\
687	688	689\\
690	691	692\\
693	694	695\\
696	697	698\\
699	700	701\\
702	703	704\\
705	706	707\\
708	709	710\\
711	712	713\\
714	715	716\\
717	718	719\\
720	721	722\\
723	724	725\\
726	727	728\\
729	730	731\\
732	733	734\\
735	736	737\\
738	739	740\\
741	742	743\\
744	745	746\\
747	748	749\\
750	751	752\\
753	754	755\\
756	757	758\\
759	760	761\\
762	763	764\\
765	766	767\\
768	769	770\\
771	772	773\\
774	775	776\\
777	778	779\\
780	781	782\\
783	784	785\\
786	787	788\\
789	790	791\\
792	793	794\\
795	796	797\\
798	799	800\\
801	802	803\\
804	805	806\\
807	808	809\\
810	811	812\\
813	814	815\\
816	817	818\\
819	820	821\\
822	823	824\\
825	826	827\\
828	829	830\\
831	832	833\\
834	835	836\\
837	838	839\\
840	841	842\\
843	844	845\\
846	847	848\\
849	850	851\\
852	853	854\\
855	856	857\\
858	859	860\\
861	862	863\\
864	865	866\\
867	868	869\\
870	871	872\\
873	874	875\\
876	877	878\\
879	880	881\\
882	883	884\\
885	886	887\\
888	889	890\\
891	892	893\\
894	895	896\\
897	898	899\\
900	901	902\\
903	904	905\\
906	907	908\\
909	910	911\\
912	913	914\\
915	916	917\\
918	919	920\\
921	922	923\\
924	925	926\\
927	928	929\\
930	931	932\\
933	934	935\\
936	937	938\\
939	940	941\\
942	943	944\\
945	946	947\\
948	949	950\\
951	952	953\\
954	955	956\\
957	958	959\\
960	961	962\\
963	964	965\\
966	967	968\\
969	970	971\\
972	973	974\\
975	976	977\\
978	979	980\\
981	982	983\\
984	985	986\\
987	988	989\\
990	991	992\\
993	994	995\\
996	997	998\\
999	1000	1001\\
1002	1003	1004\\
1005	1006	1007\\
1008	1009	1010\\
1011	1012	1013\\
1014	1015	1016\\
1017	1018	1019\\
1020	1021	1022\\
1023	1024	1025\\
1026	1027	1028\\
1029	1030	1031\\
1032	1033	1034\\
1035	1036	1037\\
1038	1039	1040\\
1041	1042	1043\\
1044	1045	1046\\
1047	1048	1049\\
1050	1051	1052\\
1053	1054	1055\\
1056	1057	1058\\
1059	1060	1061\\
1062	1063	1064\\
1065	1066	1067\\
1068	1069	1070\\
1071	1072	1073\\
1074	1075	1076\\
1077	1078	1079\\
1080	1081	1082\\
1083	1084	1085\\
1086	1087	1088\\
1089	1090	1091\\
1092	1093	1094\\
1095	1096	1097\\
1098	1099	1100\\
1101	1102	1103\\
1104	1105	1106\\
1107	1108	1109\\
1110	1111	1112\\
1113	1114	1115\\
1116	1117	1118\\
1119	1120	1121\\
1122	1123	1124\\
1125	1126	1127\\
1128	1129	1130\\
1131	1132	1133\\
1134	1135	1136\\
1137	1138	1139\\
1140	1141	1142\\
1143	1144	1145\\
1146	1147	1148\\
1149	1150	1151\\
1152	1153	1154\\
1155	1156	1157\\
1158	1159	1160\\
1161	1162	1163\\
1164	1165	1166\\
1167	1168	1169\\
1170	1171	1172\\
1173	1174	1175\\
1176	1177	1178\\
1179	1180	1181\\
1182	1183	1184\\
1185	1186	1187\\
1188	1189	1190\\
1191	1192	1193\\
1194	1195	1196\\
1197	1198	1199\\
1200	1201	1202\\
1203	1204	1205\\
1206	1207	1208\\
1209	1210	1211\\
1212	1213	1214\\
1215	1216	1217\\
1218	1219	1220\\
1221	1222	1223\\
1224	1225	1226\\
1227	1228	1229\\
1230	1231	1232\\
1233	1234	1235\\
1236	1237	1238\\
1239	1240	1241\\
1242	1243	1244\\
1245	1246	1247\\
1248	1249	1250\\
1251	1252	1253\\
1254	1255	1256\\
1257	1258	1259\\
1260	1261	1262\\
1263	1264	1265\\
1266	1267	1268\\
1269	1270	1271\\
1272	1273	1274\\
1275	1276	1277\\
1278	1279	1280\\
1281	1282	1283\\
1284	1285	1286\\
1287	1288	1289\\
1290	1291	1292\\
1293	1294	1295\\
1296	1297	1298\\
1299	1300	1301\\
1302	1303	1304\\
1305	1306	1307\\
1308	1309	1310\\
1311	1312	1313\\
1314	1315	1316\\
1317	1318	1319\\
1320	1321	1322\\
1323	1324	1325\\
1326	1327	1328\\
1329	1330	1331\\
1332	1333	1334\\
1335	1336	1337\\
1338	1339	1340\\
1341	1342	1343\\
1344	1345	1346\\
1347	1348	1349\\
1350	1351	1352\\
1353	1354	1355\\
1356	1357	1358\\
1359	1360	1361\\
1362	1363	1364\\
1365	1366	1367\\
1368	1369	1370\\
1371	1372	1373\\
1374	1375	1376\\
1377	1378	1379\\
1380	1381	1382\\
1383	1384	1385\\
1386	1387	1388\\
1389	1390	1391\\
1392	1393	1394\\
1395	1396	1397\\
1398	1399	1400\\
1401	1402	1403\\
1404	1405	1406\\
1407	1408	1409\\
1410	1411	1412\\
1413	1414	1415\\
1416	1417	1418\\
1419	1420	1421\\
1422	1423	1424\\
1425	1426	1427\\
1428	1429	1430\\
1431	1432	1433\\
1434	1435	1436\\
1437	1438	1439\\
1440	1441	1442\\
1443	1444	1445\\
1446	1447	1448\\
1449	1450	1451\\
1452	1453	1454\\
1455	1456	1457\\
1458	1459	1460\\
1461	1462	1463\\
1464	1465	1466\\
1467	1468	1469\\
1470	1471	1472\\
1473	1474	1475\\
1476	1477	1478\\
1479	1480	1481\\
1482	1483	1484\\
1485	1486	1487\\
1488	1489	1490\\
1491	1492	1493\\
1494	1495	1496\\
1497	1498	1499\\
1500	1501	1502\\
1503	1504	1505\\
1506	1507	1508\\
1509	1510	1511\\
1512	1513	1514\\
1515	1516	1517\\
1518	1519	1520\\
1521	1522	1523\\
1524	1525	1526\\
1527	1528	1529\\
1530	1531	1532\\
1533	1534	1535\\
1536	1537	1538\\
1539	1540	1541\\
1542	1543	1544\\
1545	1546	1547\\
1548	1549	1550\\
1551	1552	1553\\
1554	1555	1556\\
1557	1558	1559\\
1560	1561	1562\\
1563	1564	1565\\
1566	1567	1568\\
1569	1570	1571\\
1572	1573	1574\\
1575	1576	1577\\
1578	1579	1580\\
1581	1582	1583\\
1584	1585	1586\\
1587	1588	1589\\
1590	1591	1592\\
1593	1594	1595\\
1596	1597	1598\\
1599	1600	1601\\
1602	1603	1604\\
1605	1606	1607\\
1608	1609	1610\\
1611	1612	1613\\
1614	1615	1616\\
1617	1618	1619\\
1620	1621	1622\\
1623	1624	1625\\
1626	1627	1628\\
1629	1630	1631\\
1632	1633	1634\\
1635	1636	1637\\
1638	1639	1640\\
1641	1642	1643\\
1644	1645	1646\\
1647	1648	1649\\
1650	1651	1652\\
1653	1654	1655\\
1656	1657	1658\\
1659	1660	1661\\
1662	1663	1664\\
1665	1666	1667\\
1668	1669	1670\\
1671	1672	1673\\
1674	1675	1676\\
1677	1678	1679\\
1680	1681	1682\\
1683	1684	1685\\
1686	1687	1688\\
1689	1690	1691\\
1692	1693	1694\\
1695	1696	1697\\
1698	1699	1700\\
1701	1702	1703\\
1704	1705	1706\\
1707	1708	1709\\
1710	1711	1712\\
1713	1714	1715\\
1716	1717	1718\\
1719	1720	1721\\
1722	1723	1724\\
1725	1726	1727\\
1728	1729	1730\\
1731	1732	1733\\
1734	1735	1736\\
1737	1738	1739\\
1740	1741	1742\\
1743	1744	1745\\
1746	1747	1748\\
1749	1750	1751\\
1752	1753	1754\\
1755	1756	1757\\
1758	1759	1760\\
1761	1762	1763\\
1764	1765	1766\\
1767	1768	1769\\
1770	1771	1772\\
1773	1774	1775\\
1776	1777	1778\\
1779	1780	1781\\
1782	1783	1784\\
1785	1786	1787\\
1788	1789	1790\\
1791	1792	1793\\
1794	1795	1796\\
1797	1798	1799\\
1800	1801	1802\\
1803	1804	1805\\
1806	1807	1808\\
1809	1810	1811\\
1812	1813	1814\\
1815	1816	1817\\
1818	1819	1820\\
1821	1822	1823\\
1824	1825	1826\\
1827	1828	1829\\
1830	1831	1832\\
1833	1834	1835\\
1836	1837	1838\\
1839	1840	1841\\
1842	1843	1844\\
1845	1846	1847\\
1848	1849	1850\\
1851	1852	1853\\
1854	1855	1856\\
1857	1858	1859\\
1860	1861	1862\\
1863	1864	1865\\
1866	1867	1868\\
1869	1870	1871\\
1872	1873	1874\\
1875	1876	1877\\
1878	1879	1880\\
1881	1882	1883\\
1884	1885	1886\\
1887	1888	1889\\
1890	1891	1892\\
1893	1894	1895\\
1896	1897	1898\\
1899	1900	1901\\
1902	1903	1904\\
1905	1906	1907\\
1908	1909	1910\\
1911	1912	1913\\
1914	1915	1916\\
1917	1918	1919\\
1920	1921	1922\\
1923	1924	1925\\
1926	1927	1928\\
1929	1930	1931\\
1932	1933	1934\\
1935	1936	1937\\
1938	1939	1940\\
1941	1942	1943\\
1944	1945	1946\\
1947	1948	1949\\
1950	1951	1952\\
1953	1954	1955\\
1956	1957	1958\\
1959	1960	1961\\
1962	1963	1964\\
1965	1966	1967\\
1968	1969	1970\\
1971	1972	1973\\
1974	1975	1976\\
1977	1978	1979\\
1980	1981	1982\\
1983	1984	1985\\
1986	1987	1988\\
1989	1990	1991\\
1992	1993	1994\\
1995	1996	1997\\
1998	1999	2000\\
2001	2002	2003\\
2004	2005	2006\\
2007	2008	2009\\
2010	2011	2012\\
2013	2014	2015\\
2016	2017	2018\\
2019	2020	2021\\
2022	2023	2024\\
2025	2026	2027\\
2028	2029	2030\\
2031	2032	2033\\
2034	2035	2036\\
2037	2038	2039\\
2040	2041	2042\\
2043	2044	2045\\
2046	2047	2048\\
2049	2050	2051\\
2052	2053	2054\\
2055	2056	2057\\
2058	2059	2060\\
2061	2062	2063\\
2064	2065	2066\\
2067	2068	2069\\
2070	2071	2072\\
2073	2074	2075\\
2076	2077	2078\\
2079	2080	2081\\
2082	2083	2084\\
2085	2086	2087\\
2088	2089	2090\\
2091	2092	2093\\
2094	2095	2096\\
2097	2098	2099\\
2100	2101	2102\\
2103	2104	2105\\
2106	2107	2108\\
2109	2110	2111\\
2112	2113	2114\\
2115	2116	2117\\
2118	2119	2120\\
2121	2122	2123\\
2124	2125	2126\\
2127	2128	2129\\
2130	2131	2132\\
2133	2134	2135\\
2136	2137	2138\\
2139	2140	2141\\
2142	2143	2144\\
2145	2146	2147\\
2148	2149	2150\\
2151	2152	2153\\
2154	2155	2156\\
2157	2158	2159\\
2160	2161	2162\\
2163	2164	2165\\
2166	2167	2168\\
2169	2170	2171\\
2172	2173	2174\\
2175	2176	2177\\
2178	2179	2180\\
2181	2182	2183\\
2184	2185	2186\\
2187	2188	2189\\
2190	2191	2192\\
2193	2194	2195\\
2196	2197	2198\\
2199	2200	2201\\
2202	2203	2204\\
2205	2206	2207\\
2208	2209	2210\\
2211	2212	2213\\
2214	2215	2216\\
2217	2218	2219\\
2220	2221	2222\\
2223	2224	2225\\
2226	2227	2228\\
2229	2230	2231\\
2232	2233	2234\\
2235	2236	2237\\
2238	2239	2240\\
2241	2242	2243\\
2244	2245	2246\\
2247	2248	2249\\
2250	2251	2252\\
2253	2254	2255\\
2256	2257	2258\\
2259	2260	2261\\
2262	2263	2264\\
2265	2266	2267\\
2268	2269	2270\\
2271	2272	2273\\
2274	2275	2276\\
2277	2278	2279\\
2280	2281	2282\\
2283	2284	2285\\
2286	2287	2288\\
2289	2290	2291\\
2292	2293	2294\\
2295	2296	2297\\
2298	2299	2300\\
2301	2302	2303\\
2304	2305	2306\\
2307	2308	2309\\
2310	2311	2312\\
2313	2314	2315\\
2316	2317	2318\\
2319	2320	2321\\
2322	2323	2324\\
2325	2326	2327\\
2328	2329	2330\\
2331	2332	2333\\
2334	2335	2336\\
2337	2338	2339\\
2340	2341	2342\\
2343	2344	2345\\
2346	2347	2348\\
2349	2350	2351\\
2352	2353	2354\\
2355	2356	2357\\
2358	2359	2360\\
2361	2362	2363\\
2364	2365	2366\\
2367	2368	2369\\
2370	2371	2372\\
2373	2374	2375\\
2376	2377	2378\\
2379	2380	2381\\
2382	2383	2384\\
2385	2386	2387\\
2388	2389	2390\\
2391	2392	2393\\
2394	2395	2396\\
2397	2398	2399\\
2400	2401	2402\\
2403	2404	2405\\
2406	2407	2408\\
2409	2410	2411\\
2412	2413	2414\\
2415	2416	2417\\
2418	2419	2420\\
2421	2422	2423\\
2424	2425	2426\\
2427	2428	2429\\
2430	2431	2432\\
2433	2434	2435\\
2436	2437	2438\\
2439	2440	2441\\
2442	2443	2444\\
2445	2446	2447\\
2448	2449	2450\\
2451	2452	2453\\
2454	2455	2456\\
2457	2458	2459\\
2460	2461	2462\\
2463	2464	2465\\
2466	2467	2468\\
2469	2470	2471\\
2472	2473	2474\\
2475	2476	2477\\
2478	2479	2480\\
2481	2482	2483\\
2484	2485	2486\\
2487	2488	2489\\
2490	2491	2492\\
2493	2494	2495\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	c\\
0.849057346949971	0.319950941965592	0\\
0.838944130417955	0.297719566137519	-0.0126505997677277\\
0.858491262765598	0.299954008092742	0\\
0.962264336737493	0.079987735491398	0\\
0.94669825255312	0.0599908016185485	0.0259611720603558\\
0.97169825255312	0.0599908016185485	0\\
0.254717204084991	0.0959852825896776	0\\
0.266037903063743	0.0719889619422582	-0.00626345687174995\\
0.279676032998709	0.0888627276041368	-0.00550003942944852\\
0.689740360134054	0.0920384017350692	0.0493031866679867\\
0.69230527010054	0.0690288013013019	0.0644231454485717\\
0.707675533822199	0.0854599040641249	0.0573978468249738\\
0.59198088577143	0.114716669452943	0.0306011273991525\\
0.593985664328573	0.086037502089707	0.0406315088945457\\
0.605290773757119	0.0989946315767966	0.0411803317688106\\
0.85150344002063	0.0891038250834314	0.109245370138836\\
0.838627580015472	0.0668278688125735	0.113183831841207\\
0.863627580015472	0.0668278688125735	0.107723402964403\\
0.962264336737493	0.079987735491398	0\\
0.934574112558277	0.0822667578894064	0.0367778467005709\\
0.94669825255312	0.0599908016185485	0.0259611720603558\\
0.85150344002063	0.0891038250834314	0.109245370138836\\
0.869759748384219	0.106821736558273	0.0879469416015151\\
0.850519581662015	0.110121665771216	0.0854810377915275\\
0.441897420944951	0.0739469221388351	-0.0473368784085265\\
0.456423065708713	0.0554601916041263	-0.0387624825703437\\
0.463044598043099	0.0709287298554164	-0.0407848197918112\\
0.924528673474986	0.159975470982796	0\\
0.915094757659359	0.179972404855646	0\\
0.905288506752782	0.163275400195739	0.00873505156000909\\
0.6	0	0\\
0.625	0	0\\
0.611305109428546	0.0129571294870896	0.0136270971128002\\
0.7	0	0\\
0.725	0	0\\
0.715370263721659	0.016431102762823	0.0279303735908147\\
0.4	0	0\\
0.425	0	0\\
0.410474355236238	0.0184867305347088	-0.017931793273201\\
0.764151612254974	0.287955847769033	0\\
0.757785486839973	0.270748722769773	-0.0380457691847706\\
0.775264829396707	0.2737232454901	-0.0435917497758255\\
0.3	0	0\\
0.325	0	0\\
0.313638129934965	0.0168737656618785	-0.00806182587501199\\
0.5	0	0\\
0.525	0	0\\
0.506621532334386	0.01546853825129	-0.00504124292733787\\
0.254717204084991	0.0959852825896776	0\\
0.241037903063744	0.0719889619422582	-0.00270874646063264\\
0.266037903063743	0.0719889619422582	-0.00626345687174995\\
0.441897420944951	0.0739469221388351	-0.0473368784085265\\
0.43755523407746	0.0954540593498253	-0.0455352511881056\\
0.428987484570874	0.0822535271287787	-0.0485395310080854\\
0.1	0	0\\
0.125	0	0\\
0.117452867347499	0.0159975470982796	-1.43960404977599e-05\\
0.2	0	0\\
0.213679301021248	0.0239963206474194	-0.00130851298846721\\
0.192452867347499	0.0159975470982796	-0.00048784546438682\\
0	0	0\\
0.025	0	0\\
0.0212264336737493	0.0079987735491398	0\\
0.1	0	0\\
0.117452867347499	0.0159975470982796	-1.43960404977599e-05\\
0.0962264336737493	0.0079987735491398	-2.01877372160197e-06\\
0.808604480821907	0.2310254386533	-0.110881636521378\\
0.818717697353923	0.253256814481373	-0.0801283798539065\\
0.797491263680174	0.245258040932233	-0.102243798517145\\
0.509434408169983	0.191970565179355	0\\
0.530071027570345	0.172657091247752	-0.000123785836654336\\
0.530660841843732	0.199969338728495	0\\
0.59198088577143	0.114716669452943	0.0306011273991525\\
0.571344266371069	0.134030143384546	0.0160826609317221\\
0.568703791915175	0.116173696769071	0.0210938155592204\\
0.59434014286498	0.223965659375914	0\\
0.614903751609147	0.2118650567506	-0.0102047635191165\\
0.615566576538729	0.231964432925054	0\\
0.424528673474986	0.159975470982796	0\\
0.403302239801236	0.151976697433656	0\\
0.415960923968399	0.146774938761749	-0.00903389755728277\\
0.509434408169983	0.191970565179355	0\\
0.488207974496233	0.183971791630215	0\\
0.506793933714089	0.17411411856388	-0.00278658407275358\\
0.254717204084991	0.0959852825896776	0\\
0.279676032998709	0.0888627276041368	-0.00550003942944852\\
0.275943637758741	0.103984056138817	0\\
0.441897420944951	0.0739469221388351	-0.0473368784085265\\
0.420061195643679	0.0723339572660049	-0.048459067523991\\
0.431423065708713	0.0554601916041263	-0.0435895714285766\\
0.85150344002063	0.0891038250834314	0.109245370138836\\
0.879193664199845	0.086824802685423	0.0985559557667167\\
0.869759748384219	0.106821736558273	0.0879469416015151\\
0.764151612254974	0.287955847769033	0\\
0.742925178581225	0.279957074219893	0\\
0.757785486839973	0.270748722769773	-0.0380457691847706\\
0.85150344002063	0.0891038250834314	0.109245370138836\\
0.830351310973176	0.104012738823305	0.0891819457178149\\
0.828997843737131	0.0832589715753965	0.110515285879434\\
0.689740360134054	0.0920384017350692	0.0493031866679867\\
0.709029001058244	0.106213671312033	0.0299831637605143\\
0.686453914560952	0.112919613519966	0.0216656406090007\\
0.676594577841648	0.175563248874656	-0.0615159617982981\\
0.69916966433894	0.168857306666723	-0.0764886771243042\\
0.692117711029978	0.186454273598991	-0.0843337297381701\\
0.808604480821907	0.2310254386533	-0.110881636521378\\
0.798177091574134	0.210453949000706	-0.124612688223341\\
0.818345362262973	0.216562875948617	-0.106122960695672\\
0.6	0	0\\
0.597995221442858	0.0286791673632357	0.0245844585402717\\
0.581621532334386	0.01546853825129	0.0110349249172311\\
0.59198088577143	0.114716669452943	0.0306011273991525\\
0.568703791915175	0.116173696769071	0.0210938155592204\\
0.575607196662959	0.101506040340997	0.0285509147324813\\
0.35455251973986	0.0674950626475142	-0.0331358043214673\\
0.376388745041133	0.0691080275203444	-0.0403901139751628\\
0.363478808667056	0.077414632510288	-0.0356729308865834\\
0.339622938779988	0.127980376786237	0\\
0.343355334019956	0.112859048251556	-0.0121575700876256\\
0.352281622947152	0.12277861811433	-0.00810059698581915\\
0.59434014286498	0.223965659375914	0\\
0.593750328591592	0.196653411895171	-0.00398354960718695\\
0.614903751609147	0.2118650567506	-0.0102047635191165\\
0.676594577841648	0.175563248874656	-0.0615159617982981\\
0.655441154824094	0.160351604019228	-0.0285034385133648\\
0.679881023414749	0.15468203708976	-0.041990511394825\\
0.8	0	0\\
0.812875860005157	0.0222759562708578	0.0521032120722666\\
0.790370263721659	0.016431102762823	0.0374335092407005\\
0.766894923830815	0.148739480042924	-0.0535367411451394\\
0.747606282906625	0.134564210465961	-0.0256601667185777\\
0.76554145659477	0.127985712795016	-0.00234509603525924\\
0.766894923830815	0.148739480042924	-0.0535367411451394\\
0.788047052878269	0.133830566303051	-0.0022036689714522\\
0.787063194519654	0.154848406990836	-0.0550810411592843\\
0.886793010212478	0.239963206474194	0\\
0.867245877864836	0.23772876451897	-0.0314858249826182\\
0.876986759305902	0.223266201814288	-0.0232858481838625\\
0.766894923830815	0.148739480042924	-0.0535367411451394\\
0.777322313078588	0.169310969695518	-0.0932521022926038\\
0.759842970521854	0.166336446975192	-0.0947139435343292\\
0.679245877559977	0.255960753572474	0\\
0.678583052630395	0.235861377398019	-0.0364280536898684\\
0.694106185818725	0.246752402122354	-0.0324818253522974\\
0.424528673474986	0.159975470982796	0\\
0.428870860342477	0.138468333771806	-0.0194306619637444\\
0.443114632692842	0.150117797916461	-0.0127190758411832\\
0.441897420944951	0.0739469221388351	-0.0473368784085265\\
0.463044598043099	0.0709287298554164	-0.0407848197918112\\
0.456141193295316	0.0855963862834904	-0.0438255202582111\\
0.689740360134054	0.0920384017350692	0.0493031866679867\\
0.665300491543398	0.0977079686645376	0.0444202152306961\\
0.678610379529087	0.0819859307883915	0.0572593341195586\\
0.7	0	0\\
0.697435090033513	0.0230096004337673	0.0355214445165171\\
0.686305109428546	0.0129571294870896	0.0200043107351611\\
0.828830913885939	0.275488190309446	-0.0431643039140524\\
0.818717697353923	0.253256814481373	-0.0801283798539065\\
0.838264829701566	0.255491256436596	-0.0589943843243496\\
0.931132168368746	0.039993867745699	0.0364470878728574\\
0.915566084184373	0.0199969338728495	0.0274331627007553\\
0.940566084184373	0.0199969338728495	0.0163781103910031\\
0.277358602042496	0.0479926412948388	-0.00951202489223945\\
0.288679301021248	0.0239963206474194	-0.00746844973685838\\
0.302317430956213	0.0408700863092979	-0.0140028440182232\\
0.694870180067027	0.0460192008675346	0.0593254505982025\\
0.697435090033513	0.0230096004337673	0.0355214445165171\\
0.712805353755172	0.0394407031965903	0.0577424133940054\\
0.595990442885715	0.0573583347264714	0.0393122984354833\\
0.597995221442858	0.0286791673632357	0.0245844585402717\\
0.609300330871404	0.0416362968503253	0.0371498082529454\\
0.825751720010315	0.0445519125417157	0.0931909648915435\\
0.812875860005157	0.0222759562708578	0.0521032120722666\\
0.837875860005157	0.0222759562708578	0.0525486052335348\\
0.906883888379061	0.0845457802874147	0.0727939475777608\\
0.879193664199845	0.086824802685423	0.0985559557667167\\
0.891317804194688	0.0645488464145652	0.0882650694702686\\
0.888016056747808	0.124539648033114	0.0579064385557033\\
0.906272365111397	0.142257559507955	0.0261617445291174\\
0.887032198389193	0.145557488720898	0.0307467518260005\\
0.470948710472476	0.0369734610694176	-0.0251213205786545\\
0.485474355236238	0.0184867305347088	-0.0107444231592677\\
0.492095887570624	0.0339552687859988	-0.0162889984449375\\
0.905660841843732	0.199969338728495	0\\
0.896226926028105	0.219966272601344	0\\
0.886420675121528	0.203269267941438	-0.0144326335526081\\
0.65	0	0\\
0.675	0	0\\
0.661305109428546	0.0129571294870896	0.0180708268704214\\
0.75	0	0\\
0.775	0	0\\
0.765370263721659	0.016431102762823	0.034220556997798\\
0.45	0	0\\
0.475	0	0\\
0.460474355236238	0.0184867305347088	-0.0150017762702539\\
0.751419361424972	0.253541597770513	-0.0744100745775865\\
0.74505323600997	0.236334472771253	-0.103412821065951\\
0.762532578566705	0.23930899549158	-0.109087245991465\\
0.35	0	0\\
0.375	0	0\\
0.363638129934965	0.0168737656618785	-0.0135415870562056\\
0.55	0	0\\
0.575	0	0\\
0.556621532334386	0.01546853825129	0.00591278683073918\\
0.227358602042496	0.0479926412948388	-0.00266159304462461\\
0.213679301021248	0.0239963206474194	-0.00130851298846721\\
0.238679301021248	0.0239963206474194	-0.00261020690274202\\
0.433213047209968	0.116961196560816	-0.0356547337144974\\
0.428870860342477	0.138468333771806	-0.0194306619637444\\
0.420303110835891	0.125267801550759	-0.028243058524196\\
0.15	0	0\\
0.175	0	0\\
0.167452867347499	0.0159975470982796	-0.000190197870017191\\
0.227358602042496	0.0479926412948388	-0.00266159304462461\\
0.241037903063744	0.0719889619422582	-0.00270874646063264\\
0.219811469389994	0.0639901883931184	-0.00153500949554733\\
0.05	0	0\\
0.075	0	0\\
0.0712264336737493	0.0079987735491398	-2.53329182342176e-07\\
0.134905734694997	0.0319950941965592	-4.94062353219268e-05\\
0.152358602042496	0.0479926412948388	-7.82191044778479e-05\\
0.131132168368746	0.039993867745699	-2.66608433035838e-05\\
0.828830913885939	0.275488190309446	-0.0431643039140524\\
0.838944130417955	0.297719566137519	-0.0126505997677277\\
0.817717696744206	0.289720792588379	-0.0258046555792958\\
0.550707646970707	0.153343617316149	0.005363645459167\\
0.571344266371069	0.134030143384546	0.0160826609317221\\
0.571934080644456	0.161342390865289	0.00665800896608439\\
0.550707646970707	0.153343617316149	0.005363645459167\\
0.530071027570345	0.172657091247752	-0.000123785836654336\\
0.527430553114451	0.154800644632277	-0.00127057910708918\\
0.635467360353314	0.199764454125285	-0.0268249624347117\\
0.656030969097481	0.187663851499971	-0.0458795914046988\\
0.656693794027063	0.207763227674425	-0.0436082710838246\\
0.382075806127487	0.143977923884516	0\\
0.360849372453738	0.135979150335377	0\\
0.373508056620901	0.13077739166347	-0.00897546495108859\\
0.466981540822484	0.175973018081076	0\\
0.445755107148735	0.167974244531936	0\\
0.464341066366591	0.158116571465601	-0.00968886896303128\\
0.304634861912426	0.0817401726185959	-0.0138161966597695\\
0.329593690826143	0.074617617633055	-0.0237198244114203\\
0.325861295586175	0.0897389461677357	-0.018257300214319\\
0.398224970342406	0.0707209923931746	-0.0458615924310042\\
0.376388745041133	0.0691080275203444	-0.0403901139751628\\
0.387750615106168	0.0522342618584659	-0.039373444858557\\
0.906883888379061	0.0845457802874147	0.0727939475777608\\
0.934574112558277	0.0822667578894064	0.0367778467005709\\
0.92514019674265	0.102263691762256	0.0396619769412062\\
0.721698744907475	0.271958300670753	0\\
0.700472311233726	0.263959527121613	0\\
0.715332619492474	0.254751175671493	-0.0368293216915775\\
0.809199181925722	0.118921652563178	0.0493666969310728\\
0.788047052878269	0.133830566303051	-0.0022036689714522\\
0.786693585642224	0.113076799055143	0.0457258251367511\\
0.728317641982435	0.120388940888997	0.00366343039457454\\
0.747606282906625	0.134564210465961	-0.0256601667185777\\
0.725031196409333	0.141270152673894	-0.0418841977662736\\
0.721744750836232	0.16215136445879	-0.0818030835872719\\
0.744319837333524	0.155445422250857	-0.0742326172661823\\
0.737267884024562	0.173042389183125	-0.105159114605396\\
0.787749702326361	0.189882459348112	-0.118680537036014\\
0.777322313078588	0.169310969695518	-0.0932521022926038\\
0.797490583767427	0.175419896643429	-0.089601618262403\\
0.595990442885715	0.0573583347264714	0.0393122984354833\\
0.593985664328573	0.086037502089707	0.0406315088945457\\
0.577611975220101	0.0728268729777614	0.0325173934603664\\
0.54542669805892	0.1176307240852	0.00834339800015453\\
0.522149604202665	0.119087751401328	-0.00563155930557148\\
0.529053008950449	0.104420094973254	-0.00149126379643806\\
0.398224970342406	0.0707209923931746	-0.0458615924310042\\
0.420061195643679	0.0723339572660049	-0.048459067523991\\
0.407151259269601	0.0806405622559484	-0.0472127624169712\\
0.347087729259924	0.0977377197168755	-0.0225338995294155\\
0.350820124499892	0.0826163911821948	-0.0298399161919165\\
0.359746413427088	0.0925359610449686	-0.0298786502138094\\
0.593160514318205	0.169341164414429	0.00182829896231837\\
0.592570700044818	0.142028916933686	0.0152495618592915\\
0.613724123062372	0.157240561789114	0.00115054955877595\\
0.634287731806539	0.1451399591638	0.00111572276507451\\
0.613134308788985	0.129928314308371	0.0217686774316042\\
0.637574177379641	0.124258747378903	0.0215584640279742\\
0.825751720010315	0.0445519125417157	0.0931909648915435\\
0.838627580015472	0.0668278688125735	0.113183831841207\\
0.816121983731974	0.0609830153045387	0.107799043185125\\
0.728317641982435	0.120388940888997	0.00366343039457454\\
0.709029001058244	0.106213671312033	0.0299831637605143\\
0.72696417474639	0.0996351736410887	0.0427924995295536\\
0.809199181925722	0.118921652563178	0.0493666969310728\\
0.830351310973176	0.104012738823305	0.0891819457178149\\
0.829367452614561	0.125030579511089	0.0502289263436277\\
0.847698745517193	0.235494322563747	-0.0624495901516072\\
0.82815161316955	0.233259880608523	-0.0897678950450126\\
0.837892494610616	0.218797317903841	-0.0812676948310118\\
0.787749702326361	0.189882459348112	-0.118680537036014\\
0.798177091574134	0.210453949000706	-0.124612688223341\\
0.7806977490174	0.207479426280379	-0.133927453384939\\
0.677920227700812	0.215762001223565	-0.0609237304587786\\
0.67725740277123	0.195662625049111	-0.0695140522447055\\
0.69278053595956	0.206553649773445	-0.0845455124665636\\
0.433213047209968	0.116961196560816	-0.0356547337144974\\
0.43755523407746	0.0954540593498253	-0.0455352511881056\\
0.451799006427825	0.107103523494481	-0.0396330867313758\\
0.484191775141248	0.0679105375719976	-0.0304201345406158\\
0.505338952239396	0.0648923452885789	-0.0172138157007853\\
0.498435547491612	0.079560001716653	-0.0230029152337038\\
0.640860622952742	0.103377535594006	0.0413088814331791\\
0.616420754362086	0.109047102523474	0.0373633090474607\\
0.629730642347775	0.0933250646473283	0.048013705516912\\
0.694870180067027	0.0460192008675346	0.0593254505982025\\
0.69230527010054	0.0690288013013019	0.0644231454485717\\
0.681175289495573	0.0589763303546242	0.0623779043418982\\
0.867925178581225	0.279957074219893	0\\
0.857811962049209	0.25772569839182	-0.0314794833244946\\
0.877359094396851	0.259960140347044	0\\
0.981132168368746	0.039993867745699	0\\
0.965566084184373	0.0199969338728495	0.00637596147770854\\
0.990566084184373	0.0199969338728495	0\\
0.304634861912426	0.0817401726185959	-0.0138161966597695\\
0.315955560891178	0.0577438519711765	-0.019945586196293\\
0.329593690826143	0.074617617633055	-0.0237198244114203\\
0.725610707510345	0.0788814063931805	0.0670739878426908\\
0.728175617476831	0.0558718059594133	0.0726728502809758\\
0.74354588119849	0.0723029087222362	0.0772577591837776\\
0.618600661742808	0.0832725937006506	0.0498350319747147\\
0.62060544029995	0.0545934263374149	0.0476767407615654\\
0.631910549728496	0.0675505558245045	0.0541755475962042\\
0.875751720010315	0.0445519125417157	0.0822150259823106\\
0.862875860005157	0.0222759562708578	0.0493139307087729\\
0.887875860005158	0.0222759562708578	0.0420617576219939\\
0.931132168368746	0.039993867745699	0.0364470878728574\\
0.903441944189531	0.0422728901437073	0.0612813275483855\\
0.915566084184373	0.0199969338728495	0.0274331627007553\\
0.8495357233034	0.131139506459	0.0486476891569456\\
0.867792031666989	0.148857417933841	0.0238820634533245\\
0.848551864944786	0.152157347146784	0.00688354923644631\\
0.484191775141248	0.0679105375719976	-0.0304201345406158\\
0.49871741990501	0.0494238070372888	-0.0183497203587638\\
0.505338952239396	0.0648923452885789	-0.0172138157007853\\
0.886048340030578	0.166575329408682	0.00575988431447121\\
0.876614424214952	0.186572263281532	-0.017403673471199\\
0.866808173308375	0.169875258621626	-0.00833878848827845\\
0.622610218857093	0.0259142589741792	0.0283225722525471\\
0.647610218857093	0.0259142589741792	0.0323996960089422\\
0.633915328285639	0.0388713884612688	0.0419350842120657\\
0.730740527443318	0.032862205525646	0.0544995591924533\\
0.755740527443318	0.032862205525646	0.0606065553982119\\
0.746110791164977	0.0492933082884689	0.0752404588834829\\
0.420948710472476	0.0369734610694176	-0.0333525393183679\\
0.445948710472476	0.0369734610694176	-0.0310757534199009\\
0.431423065708713	0.0554601916041263	-0.0435895714285766\\
0.786378046538441	0.259490643211166	-0.0791031700241257\\
0.780011921123439	0.242283518211906	-0.108907668878732\\
0.797491263680174	0.245258040932233	-0.102243798517145\\
0.32727625986993	0.0337475313237571	-0.0175556907810509\\
0.35227625986993	0.0337475313237571	-0.0228814314460854\\
0.340914389804895	0.0506212969856356	-0.0265927443665998\\
0.513243064668772	0.0309370765025801	-0.00697652167601718\\
0.538243064668772	0.0309370765025801	0.0035056173654895\\
0.519864597003158	0.0464056147538701	-0.00596270130166473\\
0.277358602042496	0.0479926412948388	-0.00951202489223945\\
0.263679301021248	0.0239963206474194	-0.00464097880559502\\
0.288679301021248	0.0239963206474194	-0.00746844973685838\\
0.416077548196796	0.0905601321187222	-0.0464593751858672\\
0.411735361329305	0.112067269329712	-0.0357718568671707\\
0.403167611822719	0.0988667371086658	-0.0410827896879181\\
0.134905734694997	0.0319950941965592	-4.94062353219268e-05\\
0.159905734694997	0.0319950941965592	-0.000198341426094352\\
0.152358602042496	0.0479926412948388	-7.82191044778479e-05\\
0.184905734694997	0.0319950941965592	-0.000587136568208655\\
0.198585035716245	0.0559914148439786	-0.000793208093717092\\
0.177358602042496	0.0479926412948388	-0.000369082624570432\\
0.0424528673474985	0.0159975470982796	0\\
0.0674528673474985	0.0159975470982796	-2.01088938571038e-07\\
0.0636793010212477	0.0239963206474194	0\\
0.0924528673474985	0.0159975470982796	-2.35817122402197e-06\\
0.109905734694997	0.0319950941965592	-7.24844399922865e-06\\
0.0886793010212478	0.0239963206474194	-1.45002120095049e-06\\
0.786378046538441	0.259490643211166	-0.0791031700241257\\
0.796491263070457	0.281722019039239	-0.036302196048082\\
0.775264829396707	0.2737232454901	-0.0435917497758255\\
0.551887275517481	0.207968112277635	0\\
0.572523894917843	0.188654638346032	0.000657588617499051\\
0.573113709191231	0.215966885826775	0\\
0.54542669805892	0.1176307240852	0.00834339800015453\\
0.524790078658558	0.136944198016803	-0.00316145677666962\\
0.522149604202665	0.119087751401328	-0.00563155930557148\\
0.636793010212478	0.239963206474194	0\\
0.657356618956645	0.22786260384888	-0.0274697523354422\\
0.658019443886228	0.247961980023334	0\\
0.407393174461813	0.133574406540703	-0.0182182257348423\\
0.386166740788064	0.125575632991563	-0.0180267380285392\\
0.398825424955227	0.120373874319656	-0.0264815425028034\\
0.504153459258196	0.156257671948406	-0.00721861900725448\\
0.482927025584447	0.148258898399266	-0.0140857073109874\\
0.501512984802303	0.138401225332931	-0.012635205953068\\
0.29717007143249	0.111982829687957	0\\
0.322128900346207	0.104860274702416	-0.0099857904259044\\
0.318396505106239	0.119981603237097	0\\
0.420948710472476	0.0369734610694176	-0.0333525393183679\\
0.399112485171203	0.0353604961965873	-0.0313801962938062\\
0.410474355236238	0.0184867305347088	-0.017931793273201\\
0.888016056747808	0.124539648033114	0.0579064385557033\\
0.915706280927023	0.122260625635105	0.0361287743471654\\
0.906272365111397	0.142257559507955	0.0261617445291174\\
0.751419361424972	0.253541597770513	-0.0744100745775865\\
0.730192927751222	0.245542824221373	-0.0728844894349552\\
0.74505323600997	0.236334472771253	-0.103412821065951\\
0.806492247453633	0.0774141180673616	0.105522078343021\\
0.785340118406179	0.0923230318072349	0.0811224523750464\\
0.783986651170134	0.0715692645593268	0.0967049891841216\\
0.683167468987851	0.133800825304863	-0.0116094123585392\\
0.702456109912041	0.147976094881827	-0.0468428120721281\\
0.679881023414749	0.15468203708976	-0.041990511394825\\
0.707640844218309	0.197345298323325	-0.10302581234701\\
0.7302159307156	0.190639356115392	-0.119853843543186\\
0.723163977406639	0.208236323047659	-0.115543425576308\\
0.828086243704039	0.202100313243934	-0.089028265132896\\
0.817658854456266	0.18152882359134	-0.0788791654893806\\
0.837827125145105	0.187637750539252	-0.0626069193579892\\
0.563243064668772	0.0309370765025801	0.0138963624628522\\
0.56123828611163	0.0596162438658157	0.0207404383633133\\
0.544864597003158	0.0464056147538701	0.00861155011051508\\
0.559233507554487	0.0882954112290514	0.0205186625421964\\
0.535956413698232	0.0897524385451799	0.00377191870961603\\
0.542859818446016	0.0750847821171058	0.00905770585236888\\
0.372405097594251	0.0873342023730618	-0.0365254182733478\\
0.394241322895524	0.088947167245892	-0.042784817209334\\
0.381331386521446	0.0972537722358356	-0.0355734512023996\\
0.364940307114315	0.117576859442423	-0.0167304217122099\\
0.368672702354283	0.102455530907742	-0.0283146161776458\\
0.377598991281478	0.112375100770516	-0.0252095843999905\\
0.635467360353314	0.199764454125285	-0.0268249624347117\\
0.634877546079927	0.172452206644543	-0.0208392261968359\\
0.656030969097481	0.187663851499971	-0.0458795914046988\\
0.683167468987851	0.133800825304863	-0.0116094123585392\\
0.662014045970297	0.118589180449434	0.0204159483956248\\
0.686453914560952	0.112919613519966	0.0216656406090007\\
0.780740527443318	0.032862205525646	0.0671173020954847\\
0.793616387448475	0.0551381617965038	0.0972650775149582\\
0.771110791164977	0.0492933082884689	0.0843122638056504\\
0.764187989358725	0.107231945547108	0.0436893379607472\\
0.744899348434535	0.0930566759701444	0.0584841963823208\\
0.76283452212268	0.0864781782992	0.0753206566183099\\
0.807231465208493	0.160957333938747	-0.0510367452700038\\
0.828383594255947	0.146048420198873	0.00305539706519282\\
0.827399735897332	0.167066260886658	-0.042389985628806\\
0.867180508399325	0.206569197154381	-0.0377368021366869\\
0.847633376051682	0.204334755199158	-0.0638052639778424\\
0.857374257492748	0.189872192494475	-0.0405125854446802\\
0.752791017212892	0.183933413907459	-0.12242196009897\\
0.763218406460665	0.204504903560053	-0.136238849628579\\
0.745739063903931	0.201530380839726	-0.131652010201454\\
0.708966494077473	0.237544050672233	-0.0664408572543212\\
0.708303669147891	0.217444674497779	-0.0941378360075588\\
0.723826802336221	0.228335699222113	-0.0972273449289076\\
0.461700591910698	0.140260124850126	-0.02066907952352\\
0.466042778778189	0.118752987639136	-0.0315620587732859\\
0.480286551128554	0.130402451783791	-0.0225263204230401\\
0.470384965645681	0.0972458504281458	-0.0371169529840468\\
0.491532142743829	0.094227658144727	-0.0269482787621742\\
0.484628737996045	0.108895314572801	-0.0281160191545098\\
0.667480398924119	0.0719334598417138	0.0602077898440792\\
0.643040530333464	0.0776030267711822	0.0557782274548754\\
0.656350418319152	0.0618809888950361	0.0583162340793415\\
0.672610218857093	0.0259142589741792	0.0360114170195426\\
0.670045308890606	0.0489238594079465	0.0562742396960661\\
0.658915328285639	0.0388713884612688	0.0469402061661761\\
0.847698745517193	0.235494322563747	-0.0624495901516072\\
0.857811962049209	0.25772569839182	-0.0314794833244946\\
0.838264829701566	0.255491256436596	-0.0589943843243496\\
0.95	0	0\\
0.965566084184373	0.0199969338728495	0.00637596147770854\\
0.940566084184373	0.0199969338728495	0.0163781103910031\\
0.32727625986993	0.0337475313237571	-0.0175556907810509\\
0.315955560891178	0.0577438519711765	-0.019945586196293\\
0.302317430956213	0.0408700863092979	-0.0140028440182232\\
0.730740527443318	0.032862205525646	0.0544995591924533\\
0.728175617476831	0.0558718059594133	0.0726728502809758\\
0.712805353755172	0.0394407031965903	0.0577424133940054\\
0.622610218857093	0.0259142589741792	0.0283225722525471\\
0.62060544029995	0.0545934263374149	0.0476767407615654\\
0.609300330871404	0.0416362968503253	0.0371498082529454\\
0.85	0	0\\
0.862875860005157	0.0222759562708578	0.0493139307087729\\
0.837875860005157	0.0222759562708578	0.0525486052335348\\
0.875751720010315	0.0445519125417157	0.0822150259823106\\
0.903441944189531	0.0422728901437073	0.0612813275483855\\
0.891317804194688	0.0645488464145652	0.0882650694702686\\
0.886048340030578	0.166575329408682	0.00575988431447121\\
0.867792031666989	0.148857417933841	0.0238820634533245\\
0.887032198389193	0.145557488720898	0.0307467518260005\\
0.513243064668772	0.0309370765025801	-0.00697652167601718\\
0.49871741990501	0.0494238070372888	-0.0183497203587638\\
0.492095887570624	0.0339552687859988	-0.0162889984449375\\
0.867180508399325	0.206569197154381	-0.0377368021366869\\
0.876614424214952	0.186572263281532	-0.017403673471199\\
0.886420675121528	0.203269267941438	-0.0144326335526081\\
0.672610218857093	0.0259142589741792	0.0360114170195426\\
0.647610218857093	0.0259142589741792	0.0323996960089422\\
0.661305109428546	0.0129571294870896	0.0180708268704214\\
0.780740527443318	0.032862205525646	0.0671173020954847\\
0.755740527443318	0.032862205525646	0.0606065553982119\\
0.765370263721659	0.016431102762823	0.034220556997798\\
0.470948710472476	0.0369734610694176	-0.0251213205786545\\
0.445948710472476	0.0369734610694176	-0.0310757534199009\\
0.460474355236238	0.0184867305347088	-0.0150017762702539\\
0.773645795708438	0.225076393212647	-0.129287986738286\\
0.780011921123439	0.242283518211906	-0.108907668878732\\
0.762532578566705	0.23930899549158	-0.109087245991465\\
0.37727625986993	0.0337475313237571	-0.0275204859721324\\
0.35227625986993	0.0337475313237571	-0.0228814314460854\\
0.363638129934965	0.0168737656618785	-0.0135415870562056\\
0.563243064668772	0.0309370765025801	0.0138963624628522\\
0.538243064668772	0.0309370765025801	0.0035056173654895\\
0.556621532334386	0.01546853825129	0.00591278683073918\\
0.25	0	0\\
0.263679301021248	0.0239963206474194	-0.00464097880559502\\
0.238679301021248	0.0239963206474194	-0.00261020690274202\\
0.407393174461813	0.133574406540703	-0.0182182257348423\\
0.411735361329305	0.112067269329712	-0.0357718568671707\\
0.420303110835891	0.125267801550759	-0.028243058524196\\
0.184905734694997	0.0319950941965592	-0.000587136568208655\\
0.159905734694997	0.0319950941965592	-0.000198341426094352\\
0.167452867347499	0.0159975470982796	-0.000190197870017191\\
0.212264336737493	0.079987735491398	0\\
0.198585035716245	0.0559914148439786	-0.000793208093717092\\
0.219811469389994	0.0639901883931184	-0.00153500949554733\\
0.0924528673474985	0.0159975470982796	-2.35817122402197e-06\\
0.0674528673474985	0.0159975470982796	-2.01088938571038e-07\\
0.0712264336737493	0.0079987735491398	-2.53329182342176e-07\\
0.127358602042496	0.0479926412948388	0\\
0.109905734694997	0.0319950941965592	-7.24844399922865e-06\\
0.131132168368746	0.039993867745699	-2.66608433035838e-05\\
0.806604479602473	0.303953394867312	0\\
0.796491263070457	0.281722019039239	-0.036302196048082\\
0.817717696744206	0.289720792588379	-0.0258046555792958\\
0.593160514318205	0.169341164414429	0.00182829896231837\\
0.572523894917843	0.188654638346032	0.000657588617499051\\
0.571934080644456	0.161342390865289	0.00665800896608439\\
0.504153459258196	0.156257671948406	-0.00721861900725448\\
0.524790078658558	0.136944198016803	-0.00316145677666962\\
0.527430553114451	0.154800644632277	-0.00127057910708918\\
0.677920227700812	0.215762001223565	-0.0609237304587786\\
0.657356618956645	0.22786260384888	-0.0274697523354422\\
0.656693794027063	0.207763227674425	-0.0436082710838246\\
0.364940307114315	0.117576859442423	-0.0167304217122099\\
0.386166740788064	0.125575632991563	-0.0180267380285392\\
0.373508056620901	0.13077739166347	-0.00897546495108859\\
0.461700591910698	0.140260124850126	-0.02066907952352\\
0.482927025584447	0.148258898399266	-0.0140857073109874\\
0.464341066366591	0.158116571465601	-0.00968886896303128\\
0.347087729259924	0.0977377197168755	-0.0225338995294155\\
0.322128900346207	0.104860274702416	-0.0099857904259044\\
0.325861295586175	0.0897389461677357	-0.018257300214319\\
0.37727625986993	0.0337475313237571	-0.0275204859721324\\
0.399112485171203	0.0353604961965873	-0.0313801962938062\\
0.387750615106168	0.0522342618584659	-0.039373444858557\\
0.943396505106239	0.119981603237097	0\\
0.915706280927023	0.122260625635105	0.0361287743471654\\
0.92514019674265	0.102263691762256	0.0396619769412062\\
0.708966494077473	0.237544050672233	-0.0664408572543212\\
0.730192927751222	0.245542824221373	-0.0728844894349552\\
0.715332619492474	0.254751175671493	-0.0368293216915775\\
0.764187989358725	0.107231945547108	0.0436893379607472\\
0.785340118406179	0.0923230318072349	0.0811224523750464\\
0.786693585642224	0.113076799055143	0.0457258251367511\\
0.721744750836232	0.16215136445879	-0.0818030835872719\\
0.702456109912041	0.147976094881827	-0.0468428120721281\\
0.725031196409333	0.141270152673894	-0.0418841977662736\\
0.752791017212892	0.183933413907459	-0.12242196009897\\
0.7302159307156	0.190639356115392	-0.119853843543186\\
0.737267884024562	0.173042389183125	-0.105159114605396\\
0.807231465208493	0.160957333938747	-0.0510367452700038\\
0.817658854456266	0.18152882359134	-0.0788791654893806\\
0.797490583767427	0.175419896643429	-0.089601618262403\\
0.559233507554487	0.0882954112290514	0.0205186625421964\\
0.56123828611163	0.0596162438658157	0.0207404383633133\\
0.577611975220101	0.0728268729777614	0.0325173934603664\\
0.512679319841977	0.0912094658613083	-0.0132607982712713\\
0.535956413698232	0.0897524385451799	0.00377191870961603\\
0.529053008950449	0.104420094973254	-0.00149126379643806\\
0.416077548196796	0.0905601321187222	-0.0464593751858672\\
0.394241322895524	0.088947167245892	-0.042784817209334\\
0.407151259269601	0.0806405622559484	-0.0472127624169712\\
0.372405097594251	0.0873342023730618	-0.0365254182733478\\
0.368672702354283	0.102455530907742	-0.0283146161776458\\
0.359746413427088	0.0925359610449686	-0.0298786502138094\\
0.634287731806539	0.1451399591638	0.00111572276507451\\
0.634877546079927	0.172452206644543	-0.0208392261968359\\
0.613724123062372	0.157240561789114	0.00115054955877595\\
0.640860622952742	0.103377535594006	0.0413088814331791\\
0.662014045970297	0.118589180449434	0.0204159483956248\\
0.637574177379641	0.124258747378903	0.0215584640279742\\
0.806492247453633	0.0774141180673616	0.105522078343021\\
0.793616387448475	0.0551381617965038	0.0972650775149582\\
0.816121983731974	0.0609830153045387	0.107799043185125\\
0.725610707510345	0.0788814063931805	0.0670739878426908\\
0.744899348434535	0.0930566759701444	0.0584841963823208\\
0.72696417474639	0.0996351736410887	0.0427924995295536\\
0.8495357233034	0.131139506459	0.0486476891569456\\
0.828383594255947	0.146048420198873	0.00305539706519282\\
0.829367452614561	0.125030579511089	0.0502289263436277\\
0.828086243704039	0.202100313243934	-0.089028265132896\\
0.847633376051682	0.204334755199158	-0.0638052639778424\\
0.837892494610616	0.218797317903841	-0.0812676948310118\\
0.773645795708438	0.225076393212647	-0.129287986738286\\
0.763218406460665	0.204504903560053	-0.136238849628579\\
0.7806977490174	0.207479426280379	-0.133927453384939\\
0.707640844218309	0.197345298323325	-0.10302581234701\\
0.708303669147891	0.217444674497779	-0.0941378360075588\\
0.69278053595956	0.206553649773445	-0.0845455124665636\\
0.470384965645681	0.0972458504281458	-0.0371169529840468\\
0.466042778778189	0.118752987639136	-0.0315620587732859\\
0.451799006427825	0.107103523494481	-0.0396330867313758\\
0.512679319841977	0.0912094658613083	-0.0132607982712713\\
0.491532142743829	0.094227658144727	-0.0269482787621742\\
0.498435547491612	0.079560001716653	-0.0230029152337038\\
0.618600661742808	0.0832725937006506	0.0498350319747147\\
0.643040530333464	0.0776030267711822	0.0557782274548754\\
0.629730642347775	0.0933250646473283	0.048013705516912\\
0.667480398924119	0.0719334598417138	0.0602077898440792\\
0.670045308890606	0.0489238594079465	0.0562742396960661\\
0.681175289495573	0.0589763303546242	0.0623779043418982\\
0.828830913885939	0.275488190309446	-0.0431643039140524\\
0.848378046233582	0.277722632264669	-0.0249306431120745\\
0.838944130417955	0.297719566137519	-0.0126505997677277\\
0.931132168368746	0.039993867745699	0.0364470878728574\\
0.956132168368746	0.039993867745699	0.015885886501332\\
0.94669825255312	0.0599908016185485	0.0259611720603558\\
0.277358602042496	0.0479926412948388	-0.00951202489223945\\
0.290996731977461	0.0648664069567174	-0.0126385856150812\\
0.266037903063743	0.0719889619422582	-0.00626345687174995\\
0.694870180067027	0.0460192008675346	0.0593254505982025\\
0.710240443788686	0.0624503036303576	0.0687839966004356\\
0.69230527010054	0.0690288013013019	0.0644231454485717\\
0.595990442885715	0.0573583347264714	0.0393122984354833\\
0.607295552314262	0.070315464213561	0.0468595235707074\\
0.593985664328573	0.086037502089707	0.0406315088945457\\
0.825751720010315	0.0445519125417157	0.0931909648915435\\
0.850751720010315	0.0445519125417157	0.0914823174049515\\
0.838627580015472	0.0668278688125735	0.113183831841207\\
0.906883888379061	0.0845457802874147	0.0727939475777608\\
0.919008028373904	0.0622698240165568	0.0587592708665731\\
0.934574112558277	0.0822667578894064	0.0367778467005709\\
0.888016056747808	0.124539648033114	0.0579064385557033\\
0.868775890025604	0.127839577246057	0.0586151539200134\\
0.869759748384219	0.106821736558273	0.0879469416015151\\
0.470948710472476	0.0369734610694176	-0.0251213205786545\\
0.477570242806862	0.0524419993207076	-0.0297145579400799\\
0.456423065708713	0.0554601916041263	-0.0387624825703437\\
0.905660841843732	0.199969338728495	0\\
0.895854590937155	0.183272334068589	-0.00301646195469404\\
0.915094757659359	0.179972404855646	0\\
0.65	0	0\\
0.636305109428546	0.0129571294870896	0.0160561824712671\\
0.625	0	0\\
0.75	0	0\\
0.740370263721659	0.016431102762823	0.0308808526083445\\
0.725	0	0\\
0.45	0	0\\
0.435474355236238	0.0184867305347088	-0.0174274445816295\\
0.425	0	0\\
0.751419361424972	0.253541597770513	-0.0744100745775865\\
0.768898703981706	0.25651612049084	-0.0792648705374893\\
0.757785486839973	0.270748722769773	-0.0380457691847706\\
0.35	0	0\\
0.338638129934965	0.0168737656618785	-0.0108687940756853\\
0.325	0	0\\
0.55	0	0\\
0.531621532334386	0.01546853825129	0.000374150833017561\\
0.525	0	0\\
0.227358602042496	0.0479926412948388	-0.00266159304462461\\
0.252358602042496	0.0479926412948388	-0.0053665994628616\\
0.241037903063744	0.0719889619422582	-0.00270874646063264\\
0.433213047209968	0.116961196560816	-0.0356547337144974\\
0.424645297703382	0.103760664339769	-0.0423217233852066\\
0.43755523407746	0.0954540593498253	-0.0455352511881056\\
0.15	0	0\\
0.142452867347499	0.0159975470982796	-6.06226084100419e-05\\
0.125	0	0\\
0.227358602042496	0.0479926412948388	-0.00266159304462461\\
0.206132168368746	0.039993867745699	-0.0013278627315422\\
0.213679301021248	0.0239963206474194	-0.00130851298846721\\
0.05	0	0\\
0.0462264336737493	0.0079987735491398	-1.30892899547962e-08\\
0.025	0	0\\
0.134905734694997	0.0319950941965592	-4.94062353219268e-05\\
0.113679301021248	0.0239963206474194	-1.28492660480143e-05\\
0.117452867347499	0.0159975470982796	-1.43960404977599e-05\\
0.828830913885939	0.275488190309446	-0.0431643039140524\\
0.80760448021219	0.267489416760306	-0.0639739011170361\\
0.818717697353923	0.253256814481373	-0.0801283798539065\\
0.550707646970707	0.153343617316149	0.005363645459167\\
0.551297461244094	0.180655864796892	0.00180394957607247\\
0.530071027570345	0.172657091247752	-0.000123785836654336\\
0.550707646970707	0.153343617316149	0.005363645459167\\
0.548067172514813	0.135487170700674	0.0073172733918175\\
0.571344266371069	0.134030143384546	0.0160826609317221\\
0.635467360353314	0.199764454125285	-0.0268249624347117\\
0.636130185282896	0.21986383029974	-0.0183430768359059\\
0.614903751609147	0.2118650567506	-0.0102047635191165\\
0.382075806127487	0.143977923884516	0\\
0.39473449029465	0.13877616521261	-0.00932893520259901\\
0.403302239801236	0.151976697433656	0\\
0.466981540822484	0.175973018081076	0\\
0.48556750004034	0.166115345014741	-0.00616808775969523\\
0.488207974496233	0.183971791630215	0\\
0.304634861912426	0.0817401726185959	-0.0138161966597695\\
0.300902466672458	0.0968615011532766	-0.00766953357593031\\
0.279676032998709	0.0888627276041368	-0.00550003942944852\\
0.398224970342406	0.0707209923931746	-0.0458615924310042\\
0.409586840407441	0.0538472267312961	-0.0429946870267328\\
0.420061195643679	0.0723339572660049	-0.048459067523991\\
0.906883888379061	0.0845457802874147	0.0727939475777608\\
0.897449972563435	0.104542714160264	0.0717325577218159\\
0.879193664199845	0.086824802685423	0.0985559557667167\\
0.721698744907475	0.271958300670753	0\\
0.736559053166223	0.262749949220633	-0.0388317120299293\\
0.742925178581225	0.279957074219893	0\\
0.809199181925722	0.118921652563178	0.0493666969310728\\
0.807845714689678	0.0981678853152698	0.0865461036105513\\
0.830351310973176	0.104012738823305	0.0891819457178149\\
0.728317641982435	0.120388940888997	0.00366343039457454\\
0.705742555485143	0.12709488309693	-0.00816541526882843\\
0.709029001058244	0.106213671312033	0.0299831637605143\\
0.721744750836232	0.16215136445879	-0.0818030835872719\\
0.71469279752727	0.179748331391058	-0.100804084724295\\
0.69916966433894	0.168857306666723	-0.0764886771243042\\
0.787749702326361	0.189882459348112	-0.118680537036014\\
0.8079179730152	0.195991386296023	-0.107698295573385\\
0.798177091574134	0.210453949000706	-0.124612688223341\\
0.595990442885715	0.0573583347264714	0.0393122984354833\\
0.579616753777244	0.0441477056145257	0.0266077219529946\\
0.597995221442858	0.0286791673632357	0.0245844585402717\\
0.54542669805892	0.1176307240852	0.00834339800015453\\
0.552330102806704	0.102963067657126	0.0144593810741909\\
0.568703791915175	0.116173696769071	0.0210938155592204\\
0.398224970342406	0.0707209923931746	-0.0458615924310042\\
0.385315033968328	0.0790275973831182	-0.0425509317886695\\
0.376388745041133	0.0691080275203444	-0.0403901139751628\\
0.347087729259924	0.0977377197168755	-0.0225338995294155\\
0.35601401818712	0.107657289579649	-0.0203099424198933\\
0.343355334019956	0.112859048251556	-0.0121575700876256\\
0.593160514318205	0.169341164414429	0.00182829896231837\\
0.614313937335759	0.184552809269857	-0.0114786150109405\\
0.593750328591592	0.196653411895171	-0.00398354960718695\\
0.634287731806539	0.1451399591638	0.00111572276507451\\
0.658727600397195	0.139470392234331	-0.006304210109801\\
0.655441154824094	0.160351604019228	-0.0285034385133648\\
0.825751720010315	0.0445519125417157	0.0931909648915435\\
0.803246123726816	0.0387070590336808	0.0814615268145341\\
0.812875860005157	0.0222759562708578	0.0521032120722666\\
0.728317641982435	0.120388940888997	0.00366343039457454\\
0.74625281567058	0.113810443218052	0.0217462979778128\\
0.747606282906625	0.134564210465961	-0.0256601667185777\\
0.809199181925722	0.118921652563178	0.0493666969310728\\
0.808215323567108	0.139939493250962	-0.000568811827505666\\
0.788047052878269	0.133830566303051	-0.0022036689714522\\
0.847698745517193	0.235494322563747	-0.0624495901516072\\
0.857439626958259	0.221031759859064	-0.0526090987917949\\
0.867245877864836	0.23772876451897	-0.0314858249826182\\
0.787749702326361	0.189882459348112	-0.118680537036014\\
0.770270359769627	0.186907936627785	-0.123851347595131\\
0.777322313078588	0.169310969695518	-0.0932521022926038\\
0.677920227700812	0.215762001223565	-0.0609237304587786\\
0.693443360889143	0.226653025947899	-0.0664257214782829\\
0.678583052630395	0.235861377398019	-0.0364280536898684\\
0.433213047209968	0.116961196560816	-0.0356547337144974\\
0.447456819560333	0.128610660705471	-0.0285426464447697\\
0.428870860342477	0.138468333771806	-0.0194306619637444\\
0.484191775141248	0.0679105375719976	-0.0304201345406158\\
0.477288370393464	0.0825781940000717	-0.0353748796753372\\
0.463044598043099	0.0709287298554164	-0.0407848197918112\\
0.640860622952742	0.103377535594006	0.0413088814331791\\
0.654170510938431	0.0876554977178599	0.0526540285793113\\
0.665300491543398	0.0977079686645376	0.0444202152306961\\
0.694870180067027	0.0460192008675346	0.0593254505982025\\
0.68374019946206	0.0359667299208569	0.048743287447393\\
0.697435090033513	0.0230096004337673	0.0355214445165171\\
0.808604480821907	0.2310254386533	-0.110881636521378\\
0.82815161316955	0.233259880608523	-0.0897678950450126\\
0.818717697353923	0.253256814481373	-0.0801283798539065\\
0.9	0	0\\
0.925	0	0\\
0.915566084184373	0.0199969338728495	0.0274331627007553\\
0.3	0	0\\
0.313638129934965	0.0168737656618785	-0.00806182587501199\\
0.288679301021248	0.0239963206474194	-0.00746844973685838\\
0.7	0	0\\
0.715370263721659	0.016431102762823	0.0279303735908147\\
0.697435090033513	0.0230096004337673	0.0355214445165171\\
0.6	0	0\\
0.611305109428546	0.0129571294870896	0.0136270971128002\\
0.597995221442858	0.0286791673632357	0.0245844585402717\\
0.8	0	0\\
0.825	0	0\\
0.812875860005157	0.0222759562708578	0.0521032120722666\\
0.85150344002063	0.0891038250834314	0.109245370138836\\
0.863627580015472	0.0668278688125735	0.107723402964403\\
0.879193664199845	0.086824802685423	0.0985559557667167\\
0.924528673474986	0.159975470982796	0\\
0.905288506752782	0.163275400195739	0.00873505156000909\\
0.906272365111397	0.142257559507955	0.0261617445291174\\
0.5	0	0\\
0.506621532334386	0.01546853825129	-0.00504124292733787\\
0.485474355236238	0.0184867305347088	-0.0107444231592677\\
0.886793010212478	0.239963206474194	0\\
0.876986759305902	0.223266201814288	-0.0232858481838625\\
0.896226926028105	0.219966272601344	0\\
0.7	0	0\\
0.686305109428546	0.0129571294870896	0.0200043107351611\\
0.675	0	0\\
0.8	0	0\\
0.790370263721659	0.016431102762823	0.0374335092407005\\
0.775	0	0\\
0.5	0	0\\
0.485474355236238	0.0184867305347088	-0.0107444231592677\\
0.475	0	0\\
0.738687110594969	0.219127347771993	-0.12028765747039\\
0.756166453151704	0.22210187049232	-0.128104156373827\\
0.74505323600997	0.236334472771253	-0.103412821065951\\
0.4	0	0\\
0.388638129934965	0.0168737656618785	-0.0155891935824094\\
0.375	0	0\\
0.6	0	0\\
0.581621532334386	0.01546853825129	0.0110349249172311\\
0.575	0	0\\
0.2	0	0\\
0.225	0	0\\
0.213679301021248	0.0239963206474194	-0.00130851298846721\\
0.424528673474986	0.159975470982796	0\\
0.415960923968399	0.146774938761749	-0.00903389755728277\\
0.428870860342477	0.138468333771806	-0.0194306619637444\\
0.2	0	0\\
0.192452867347499	0.0159975470982796	-0.00048784546438682\\
0.175	0	0\\
0.254717204084991	0.0959852825896776	0\\
0.233490770411242	0.0879865090405378	0\\
0.241037903063744	0.0719889619422582	-0.00270874646063264\\
0.1	0	0\\
0.0962264336737493	0.0079987735491398	-2.01877372160197e-06\\
0.075	0	0\\
0.169811469389994	0.0639901883931184	0\\
0.148585035716245	0.0559914148439786	0\\
0.152358602042496	0.0479926412948388	-7.82191044778479e-05\\
0.849057346949971	0.319950941965592	0\\
0.827830913276222	0.311952168416452	0\\
0.838944130417955	0.297719566137519	-0.0126505997677277\\
0.59198088577143	0.114716669452943	0.0306011273991525\\
0.592570700044818	0.142028916933686	0.0152495618592915\\
0.571344266371069	0.134030143384546	0.0160826609317221\\
0.509434408169983	0.191970565179355	0\\
0.506793933714089	0.17411411856388	-0.00278658407275358\\
0.530071027570345	0.172657091247752	-0.000123785836654336\\
0.676594577841648	0.175563248874656	-0.0615159617982981\\
0.67725740277123	0.195662625049111	-0.0695140522447055\\
0.656030969097481	0.187663851499971	-0.0458795914046988\\
0.339622938779988	0.127980376786237	0\\
0.352281622947152	0.12277861811433	-0.00810059698581915\\
0.360849372453738	0.135979150335377	0\\
0.424528673474986	0.159975470982796	0\\
0.443114632692842	0.150117797916461	-0.0127190758411832\\
0.445755107148735	0.167974244531936	0\\
0.35455251973986	0.0674950626475142	-0.0331358043214673\\
0.350820124499892	0.0826163911821948	-0.0298399161919165\\
0.329593690826143	0.074617617633055	-0.0237198244114203\\
0.35455251973986	0.0674950626475142	-0.0331358043214673\\
0.365914389804895	0.0506212969856356	-0.0337009538812225\\
0.376388745041133	0.0691080275203444	-0.0403901139751628\\
0.962264336737493	0.079987735491398	0\\
0.952830420921866	0.0999846693642475	0\\
0.934574112558277	0.0822667578894064	0.0367778467005709\\
0.679245877559977	0.255960753572474	0\\
0.694106185818725	0.246752402122354	-0.0324818253522974\\
0.700472311233726	0.263959527121613	0\\
0.766894923830815	0.148739480042924	-0.0535367411451394\\
0.76554145659477	0.127985712795016	-0.00234509603525924\\
0.788047052878269	0.133830566303051	-0.0022036689714522\\
0.766894923830815	0.148739480042924	-0.0535367411451394\\
0.744319837333524	0.155445422250857	-0.0742326172661823\\
0.747606282906625	0.134564210465961	-0.0256601667185777\\
0.766894923830815	0.148739480042924	-0.0535367411451394\\
0.759842970521854	0.166336446975192	-0.0947139435343292\\
0.744319837333524	0.155445422250857	-0.0742326172661823\\
0.766894923830815	0.148739480042924	-0.0535367411451394\\
0.787063194519654	0.154848406990836	-0.0550810411592843\\
0.777322313078588	0.169310969695518	-0.0932521022926038\\
0.59198088577143	0.114716669452943	0.0306011273991525\\
0.575607196662959	0.101506040340997	0.0285509147324813\\
0.593985664328573	0.086037502089707	0.0406315088945457\\
0.49887251034641	0.120544778717456	-0.0181133745404604\\
0.505775915094194	0.105877122289382	-0.0168922866336714\\
0.522149604202665	0.119087751401328	-0.00563155930557148\\
0.441897420944951	0.0739469221388351	-0.0473368784085265\\
0.428987484570874	0.0822535271287787	-0.0485395310080854\\
0.420061195643679	0.0723339572660049	-0.048459067523991\\
0.35455251973986	0.0674950626475142	-0.0331358043214673\\
0.363478808667056	0.077414632510288	-0.0356729308865834\\
0.350820124499892	0.0826163911821948	-0.0298399161919165\\
0.59198088577143	0.114716669452943	0.0306011273991525\\
0.613134308788985	0.129928314308371	0.0217686774316042\\
0.592570700044818	0.142028916933686	0.0152495618592915\\
0.59198088577143	0.114716669452943	0.0306011273991525\\
0.616420754362086	0.109047102523474	0.0373633090474607\\
0.613134308788985	0.129928314308371	0.0217686774316042\\
0.85150344002063	0.0891038250834314	0.109245370138836\\
0.828997843737131	0.0832589715753965	0.110515285879434\\
0.838627580015472	0.0668278688125735	0.113183831841207\\
0.689740360134054	0.0920384017350692	0.0493031866679867\\
0.707675533822199	0.0854599040641249	0.0573978468249738\\
0.709029001058244	0.106213671312033	0.0299831637605143\\
0.85150344002063	0.0891038250834314	0.109245370138836\\
0.850519581662015	0.110121665771216	0.0854810377915275\\
0.830351310973176	0.104012738823305	0.0891819457178149\\
0.808604480821907	0.2310254386533	-0.110881636521378\\
0.818345362262973	0.216562875948617	-0.106122960695672\\
0.82815161316955	0.233259880608523	-0.0897678950450126\\
0.808604480821907	0.2310254386533	-0.110881636521378\\
0.791125138265173	0.228050915932973	-0.123505673987261\\
0.798177091574134	0.210453949000706	-0.124612688223341\\
0.676594577841648	0.175563248874656	-0.0615159617982981\\
0.692117711029978	0.186454273598991	-0.0843337297381701\\
0.67725740277123	0.195662625049111	-0.0695140522447055\\
0.441897420944951	0.0739469221388351	-0.0473368784085265\\
0.456141193295316	0.0855963862834904	-0.0438255202582111\\
0.43755523407746	0.0954540593498253	-0.0455352511881056\\
0.526486129337544	0.0618741530051601	-0.00269661790198846\\
0.519582724589761	0.0765418094332342	-0.008137541525995\\
0.505338952239396	0.0648923452885789	-0.0172138157007853\\
0.59198088577143	0.114716669452943	0.0306011273991525\\
0.605290773757119	0.0989946315767966	0.0411803317688106\\
0.616420754362086	0.109047102523474	0.0373633090474607\\
0.689740360134054	0.0920384017350692	0.0493031866679867\\
0.678610379529087	0.0819859307883915	0.0572593341195586\\
0.69230527010054	0.0690288013013019	0.0644231454485717\\
0.847698745517193	0.235494322563747	-0.0624495901516072\\
0.867245877864836	0.23772876451897	-0.0314858249826182\\
0.857811962049209	0.25772569839182	-0.0314794833244946\\
0.95	0	0\\
0.975	0	0\\
0.965566084184373	0.0199969338728495	0.00637596147770854\\
0.32727625986993	0.0337475313237571	-0.0175556907810509\\
0.340914389804895	0.0506212969856356	-0.0265927443665998\\
0.315955560891178	0.0577438519711765	-0.019945586196293\\
0.730740527443318	0.032862205525646	0.0544995591924533\\
0.746110791164977	0.0492933082884689	0.0752404588834829\\
0.728175617476831	0.0558718059594133	0.0726728502809758\\
0.622610218857093	0.0259142589741792	0.0283225722525471\\
0.633915328285639	0.0388713884612688	0.0419350842120657\\
0.62060544029995	0.0545934263374149	0.0476767407615654\\
0.85	0	0\\
0.875	0	0\\
0.862875860005157	0.0222759562708578	0.0493139307087729\\
0.875751720010315	0.0445519125417157	0.0822150259823106\\
0.887875860005158	0.0222759562708578	0.0420617576219939\\
0.903441944189531	0.0422728901437073	0.0612813275483855\\
0.886048340030578	0.166575329408682	0.00575988431447121\\
0.866808173308375	0.169875258621626	-0.00833878848827845\\
0.867792031666989	0.148857417933841	0.0238820634533245\\
0.513243064668772	0.0309370765025801	-0.00697652167601718\\
0.519864597003158	0.0464056147538701	-0.00596270130166473\\
0.49871741990501	0.0494238070372888	-0.0183497203587638\\
0.867180508399325	0.206569197154381	-0.0377368021366869\\
0.857374257492748	0.189872192494475	-0.0405125854446802\\
0.876614424214952	0.186572263281532	-0.017403673471199\\
0.672610218857093	0.0259142589741792	0.0360114170195426\\
0.658915328285639	0.0388713884612688	0.0469402061661761\\
0.647610218857093	0.0259142589741792	0.0323996960089422\\
0.780740527443318	0.032862205525646	0.0671173020954847\\
0.771110791164977	0.0492933082884689	0.0843122638056504\\
0.755740527443318	0.032862205525646	0.0606065553982119\\
0.470948710472476	0.0369734610694176	-0.0251213205786545\\
0.456423065708713	0.0554601916041263	-0.0387624825703437\\
0.445948710472476	0.0369734610694176	-0.0310757534199009\\
0.773645795708438	0.225076393212647	-0.129287986738286\\
0.791125138265173	0.228050915932973	-0.123505673987261\\
0.780011921123439	0.242283518211906	-0.108907668878732\\
0.37727625986993	0.0337475313237571	-0.0275204859721324\\
0.365914389804895	0.0506212969856356	-0.0337009538812225\\
0.35227625986993	0.0337475313237571	-0.0228814314460854\\
0.563243064668772	0.0309370765025801	0.0138963624628522\\
0.544864597003158	0.0464056147538701	0.00861155011051508\\
0.538243064668772	0.0309370765025801	0.0035056173654895\\
0.25	0	0\\
0.275	0	0\\
0.263679301021248	0.0239963206474194	-0.00464097880559502\\
0.407393174461813	0.133574406540703	-0.0182182257348423\\
0.398825424955227	0.120373874319656	-0.0264815425028034\\
0.411735361329305	0.112067269329712	-0.0357718568671707\\
0.184905734694997	0.0319950941965592	-0.000587136568208655\\
0.177358602042496	0.0479926412948388	-0.000369082624570432\\
0.159905734694997	0.0319950941965592	-0.000198341426094352\\
0.212264336737493	0.079987735491398	0\\
0.191037903063743	0.0719889619422582	0\\
0.198585035716245	0.0559914148439786	-0.000793208093717092\\
0.0924528673474985	0.0159975470982796	-2.35817122402197e-06\\
0.0886793010212478	0.0239963206474194	-1.45002120095049e-06\\
0.0674528673474985	0.0159975470982796	-2.01088938571038e-07\\
0.127358602042496	0.0479926412948388	0\\
0.106132168368746	0.039993867745699	0\\
0.109905734694997	0.0319950941965592	-7.24844399922865e-06\\
0.806604479602473	0.303953394867312	0\\
0.785378045928723	0.295954621318173	0\\
0.796491263070457	0.281722019039239	-0.036302196048082\\
0.593160514318205	0.169341164414429	0.00182829896231837\\
0.593750328591592	0.196653411895171	-0.00398354960718695\\
0.572523894917843	0.188654638346032	0.000657588617499051\\
0.504153459258196	0.156257671948406	-0.00721861900725448\\
0.501512984802303	0.138401225332931	-0.012635205953068\\
0.524790078658558	0.136944198016803	-0.00316145677666962\\
0.677920227700812	0.215762001223565	-0.0609237304587786\\
0.678583052630395	0.235861377398019	-0.0364280536898684\\
0.657356618956645	0.22786260384888	-0.0274697523354422\\
0.364940307114315	0.117576859442423	-0.0167304217122099\\
0.377598991281478	0.112375100770516	-0.0252095843999905\\
0.386166740788064	0.125575632991563	-0.0180267380285392\\
0.461700591910698	0.140260124850126	-0.02066907952352\\
0.480286551128554	0.130402451783791	-0.0225263204230401\\
0.482927025584447	0.148258898399266	-0.0140857073109874\\
0.347087729259924	0.0977377197168755	-0.0225338995294155\\
0.343355334019956	0.112859048251556	-0.0121575700876256\\
0.322128900346207	0.104860274702416	-0.0099857904259044\\
0.37727625986993	0.0337475313237571	-0.0275204859721324\\
0.388638129934965	0.0168737656618785	-0.0155891935824094\\
0.399112485171203	0.0353604961965873	-0.0313801962938062\\
0.943396505106239	0.119981603237097	0\\
0.933962589290612	0.139978537109946	0\\
0.915706280927023	0.122260625635105	0.0361287743471654\\
0.708966494077473	0.237544050672233	-0.0664408572543212\\
0.723826802336221	0.228335699222113	-0.0972273449289076\\
0.730192927751222	0.245542824221373	-0.0728844894349552\\
0.764187989358725	0.107231945547108	0.0436893379607472\\
0.76283452212268	0.0864781782992	0.0753206566183099\\
0.785340118406179	0.0923230318072349	0.0811224523750464\\
0.721744750836232	0.16215136445879	-0.0818030835872719\\
0.69916966433894	0.168857306666723	-0.0764886771243042\\
0.702456109912041	0.147976094881827	-0.0468428120721281\\
0.752791017212892	0.183933413907459	-0.12242196009897\\
0.745739063903931	0.201530380839726	-0.131652010201454\\
0.7302159307156	0.190639356115392	-0.119853843543186\\
0.807231465208493	0.160957333938747	-0.0510367452700038\\
0.827399735897332	0.167066260886658	-0.042389985628806\\
0.817658854456266	0.18152882359134	-0.0788791654893806\\
0.559233507554487	0.0882954112290514	0.0205186625421964\\
0.542859818446016	0.0750847821171058	0.00905770585236888\\
0.56123828611163	0.0596162438658157	0.0207404383633133\\
0.512679319841977	0.0912094658613083	-0.0132607982712713\\
0.519582724589761	0.0765418094332342	-0.008137541525995\\
0.535956413698232	0.0897524385451799	0.00377191870961603\\
0.416077548196796	0.0905601321187222	-0.0464593751858672\\
0.403167611822719	0.0988667371086658	-0.0410827896879181\\
0.394241322895524	0.088947167245892	-0.042784817209334\\
0.372405097594251	0.0873342023730618	-0.0365254182733478\\
0.381331386521446	0.0972537722358356	-0.0355734512023996\\
0.368672702354283	0.102455530907742	-0.0283146161776458\\
0.634287731806539	0.1451399591638	0.00111572276507451\\
0.655441154824094	0.160351604019228	-0.0285034385133648\\
0.634877546079927	0.172452206644543	-0.0208392261968359\\
0.640860622952742	0.103377535594006	0.0413088814331791\\
0.665300491543398	0.0977079686645376	0.0444202152306961\\
0.662014045970297	0.118589180449434	0.0204159483956248\\
0.806492247453633	0.0774141180673616	0.105522078343021\\
0.783986651170134	0.0715692645593268	0.0967049891841216\\
0.793616387448475	0.0551381617965038	0.0972650775149582\\
0.725610707510345	0.0788814063931805	0.0670739878426908\\
0.74354588119849	0.0723029087222362	0.0772577591837776\\
0.744899348434535	0.0930566759701444	0.0584841963823208\\
0.8495357233034	0.131139506459	0.0486476891569456\\
0.848551864944786	0.152157347146784	0.00688354923644631\\
0.828383594255947	0.146048420198873	0.00305539706519282\\
0.828086243704039	0.202100313243934	-0.089028265132896\\
0.837827125145105	0.187637750539252	-0.0626069193579892\\
0.847633376051682	0.204334755199158	-0.0638052639778424\\
0.773645795708438	0.225076393212647	-0.129287986738286\\
0.756166453151704	0.22210187049232	-0.128104156373827\\
0.763218406460665	0.204504903560053	-0.136238849628579\\
0.707640844218309	0.197345298323325	-0.10302581234701\\
0.723163977406639	0.208236323047659	-0.115543425576308\\
0.708303669147891	0.217444674497779	-0.0941378360075588\\
0.470384965645681	0.0972458504281458	-0.0371169529840468\\
0.484628737996045	0.108895314572801	-0.0281160191545098\\
0.466042778778189	0.118752987639136	-0.0315620587732859\\
0.512679319841977	0.0912094658613083	-0.0132607982712713\\
0.505775915094194	0.105877122289382	-0.0168922866336714\\
0.491532142743829	0.094227658144727	-0.0269482787621742\\
0.618600661742808	0.0832725937006506	0.0498350319747147\\
0.631910549728496	0.0675505558245045	0.0541755475962042\\
0.643040530333464	0.0776030267711822	0.0557782274548754\\
0.667480398924119	0.0719334598417138	0.0602077898440792\\
0.656350418319152	0.0618809888950361	0.0583162340793415\\
0.670045308890606	0.0489238594079465	0.0562742396960661\\
0.867925178581225	0.279957074219893	0\\
0.848378046233582	0.277722632264669	-0.0249306431120745\\
0.857811962049209	0.25772569839182	-0.0314794833244946\\
0.981132168368746	0.039993867745699	0\\
0.956132168368746	0.039993867745699	0.015885886501332\\
0.965566084184373	0.0199969338728495	0.00637596147770854\\
0.304634861912426	0.0817401726185959	-0.0138161966597695\\
0.290996731977461	0.0648664069567174	-0.0126385856150812\\
0.315955560891178	0.0577438519711765	-0.019945586196293\\
0.725610707510345	0.0788814063931805	0.0670739878426908\\
0.710240443788686	0.0624503036303576	0.0687839966004356\\
0.728175617476831	0.0558718059594133	0.0726728502809758\\
0.618600661742808	0.0832725937006506	0.0498350319747147\\
0.607295552314262	0.070315464213561	0.0468595235707074\\
0.62060544029995	0.0545934263374149	0.0476767407615654\\
0.875751720010315	0.0445519125417157	0.0822150259823106\\
0.850751720010315	0.0445519125417157	0.0914823174049515\\
0.862875860005157	0.0222759562708578	0.0493139307087729\\
0.931132168368746	0.039993867745699	0.0364470878728574\\
0.919008028373904	0.0622698240165568	0.0587592708665731\\
0.903441944189531	0.0422728901437073	0.0612813275483855\\
0.8495357233034	0.131139506459	0.0486476891569456\\
0.868775890025604	0.127839577246057	0.0586151539200134\\
0.867792031666989	0.148857417933841	0.0238820634533245\\
0.484191775141248	0.0679105375719976	-0.0304201345406158\\
0.477570242806862	0.0524419993207076	-0.0297145579400799\\
0.49871741990501	0.0494238070372888	-0.0183497203587638\\
0.886048340030578	0.166575329408682	0.00575988431447121\\
0.895854590937155	0.183272334068589	-0.00301646195469404\\
0.876614424214952	0.186572263281532	-0.017403673471199\\
0.622610218857093	0.0259142589741792	0.0283225722525471\\
0.636305109428546	0.0129571294870896	0.0160561824712671\\
0.647610218857093	0.0259142589741792	0.0323996960089422\\
0.730740527443318	0.032862205525646	0.0544995591924533\\
0.740370263721659	0.016431102762823	0.0308808526083445\\
0.755740527443318	0.032862205525646	0.0606065553982119\\
0.420948710472476	0.0369734610694176	-0.0333525393183679\\
0.435474355236238	0.0184867305347088	-0.0174274445816295\\
0.445948710472476	0.0369734610694176	-0.0310757534199009\\
0.786378046538441	0.259490643211166	-0.0791031700241257\\
0.768898703981706	0.25651612049084	-0.0792648705374893\\
0.780011921123439	0.242283518211906	-0.108907668878732\\
0.32727625986993	0.0337475313237571	-0.0175556907810509\\
0.338638129934965	0.0168737656618785	-0.0108687940756853\\
0.35227625986993	0.0337475313237571	-0.0228814314460854\\
0.513243064668772	0.0309370765025801	-0.00697652167601718\\
0.531621532334386	0.01546853825129	0.000374150833017561\\
0.538243064668772	0.0309370765025801	0.0035056173654895\\
0.277358602042496	0.0479926412948388	-0.00951202489223945\\
0.252358602042496	0.0479926412948388	-0.0053665994628616\\
0.263679301021248	0.0239963206474194	-0.00464097880559502\\
0.416077548196796	0.0905601321187222	-0.0464593751858672\\
0.424645297703382	0.103760664339769	-0.0423217233852066\\
0.411735361329305	0.112067269329712	-0.0357718568671707\\
0.134905734694997	0.0319950941965592	-4.94062353219268e-05\\
0.142452867347499	0.0159975470982796	-6.06226084100419e-05\\
0.159905734694997	0.0319950941965592	-0.000198341426094352\\
0.184905734694997	0.0319950941965592	-0.000587136568208655\\
0.206132168368746	0.039993867745699	-0.0013278627315422\\
0.198585035716245	0.0559914148439786	-0.000793208093717092\\
0.0424528673474985	0.0159975470982796	0\\
0.0462264336737493	0.0079987735491398	-1.30892899547962e-08\\
0.0674528673474985	0.0159975470982796	-2.01088938571038e-07\\
0.0924528673474985	0.0159975470982796	-2.35817122402197e-06\\
0.113679301021248	0.0239963206474194	-1.28492660480143e-05\\
0.109905734694997	0.0319950941965592	-7.24844399922865e-06\\
0.786378046538441	0.259490643211166	-0.0791031700241257\\
0.80760448021219	0.267489416760306	-0.0639739011170361\\
0.796491263070457	0.281722019039239	-0.036302196048082\\
0.551887275517481	0.207968112277635	0\\
0.551297461244094	0.180655864796892	0.00180394957607247\\
0.572523894917843	0.188654638346032	0.000657588617499051\\
0.54542669805892	0.1176307240852	0.00834339800015453\\
0.548067172514813	0.135487170700674	0.0073172733918175\\
0.524790078658558	0.136944198016803	-0.00316145677666962\\
0.636793010212478	0.239963206474194	0\\
0.636130185282896	0.21986383029974	-0.0183430768359059\\
0.657356618956645	0.22786260384888	-0.0274697523354422\\
0.407393174461813	0.133574406540703	-0.0182182257348423\\
0.39473449029465	0.13877616521261	-0.00932893520259901\\
0.386166740788064	0.125575632991563	-0.0180267380285392\\
0.504153459258196	0.156257671948406	-0.00721861900725448\\
0.48556750004034	0.166115345014741	-0.00616808775969523\\
0.482927025584447	0.148258898399266	-0.0140857073109874\\
0.29717007143249	0.111982829687957	0\\
0.300902466672458	0.0968615011532766	-0.00766953357593031\\
0.322128900346207	0.104860274702416	-0.0099857904259044\\
0.420948710472476	0.0369734610694176	-0.0333525393183679\\
0.409586840407441	0.0538472267312961	-0.0429946870267328\\
0.399112485171203	0.0353604961965873	-0.0313801962938062\\
0.888016056747808	0.124539648033114	0.0579064385557033\\
0.897449972563435	0.104542714160264	0.0717325577218159\\
0.915706280927023	0.122260625635105	0.0361287743471654\\
0.751419361424972	0.253541597770513	-0.0744100745775865\\
0.736559053166223	0.262749949220633	-0.0388317120299293\\
0.730192927751222	0.245542824221373	-0.0728844894349552\\
0.806492247453633	0.0774141180673616	0.105522078343021\\
0.807845714689678	0.0981678853152698	0.0865461036105513\\
0.785340118406179	0.0923230318072349	0.0811224523750464\\
0.683167468987851	0.133800825304863	-0.0116094123585392\\
0.705742555485143	0.12709488309693	-0.00816541526882843\\
0.702456109912041	0.147976094881827	-0.0468428120721281\\
0.707640844218309	0.197345298323325	-0.10302581234701\\
0.71469279752727	0.179748331391058	-0.100804084724295\\
0.7302159307156	0.190639356115392	-0.119853843543186\\
0.828086243704039	0.202100313243934	-0.089028265132896\\
0.8079179730152	0.195991386296023	-0.107698295573385\\
0.817658854456266	0.18152882359134	-0.0788791654893806\\
0.563243064668772	0.0309370765025801	0.0138963624628522\\
0.579616753777244	0.0441477056145257	0.0266077219529946\\
0.56123828611163	0.0596162438658157	0.0207404383633133\\
0.559233507554487	0.0882954112290514	0.0205186625421964\\
0.552330102806704	0.102963067657126	0.0144593810741909\\
0.535956413698232	0.0897524385451799	0.00377191870961603\\
0.372405097594251	0.0873342023730618	-0.0365254182733478\\
0.385315033968328	0.0790275973831182	-0.0425509317886695\\
0.394241322895524	0.088947167245892	-0.042784817209334\\
0.364940307114315	0.117576859442423	-0.0167304217122099\\
0.35601401818712	0.107657289579649	-0.0203099424198933\\
0.368672702354283	0.102455530907742	-0.0283146161776458\\
0.635467360353314	0.199764454125285	-0.0268249624347117\\
0.614313937335759	0.184552809269857	-0.0114786150109405\\
0.634877546079927	0.172452206644543	-0.0208392261968359\\
0.683167468987851	0.133800825304863	-0.0116094123585392\\
0.658727600397195	0.139470392234331	-0.006304210109801\\
0.662014045970297	0.118589180449434	0.0204159483956248\\
0.780740527443318	0.032862205525646	0.0671173020954847\\
0.803246123726816	0.0387070590336808	0.0814615268145341\\
0.793616387448475	0.0551381617965038	0.0972650775149582\\
0.764187989358725	0.107231945547108	0.0436893379607472\\
0.74625281567058	0.113810443218052	0.0217462979778128\\
0.744899348434535	0.0930566759701444	0.0584841963823208\\
0.807231465208493	0.160957333938747	-0.0510367452700038\\
0.808215323567108	0.139939493250962	-0.000568811827505666\\
0.828383594255947	0.146048420198873	0.00305539706519282\\
0.867180508399325	0.206569197154381	-0.0377368021366869\\
0.857439626958259	0.221031759859064	-0.0526090987917949\\
0.847633376051682	0.204334755199158	-0.0638052639778424\\
0.752791017212892	0.183933413907459	-0.12242196009897\\
0.770270359769627	0.186907936627785	-0.123851347595131\\
0.763218406460665	0.204504903560053	-0.136238849628579\\
0.708966494077473	0.237544050672233	-0.0664408572543212\\
0.693443360889143	0.226653025947899	-0.0664257214782829\\
0.708303669147891	0.217444674497779	-0.0941378360075588\\
0.461700591910698	0.140260124850126	-0.02066907952352\\
0.447456819560333	0.128610660705471	-0.0285426464447697\\
0.466042778778189	0.118752987639136	-0.0315620587732859\\
0.470384965645681	0.0972458504281458	-0.0371169529840468\\
0.477288370393464	0.0825781940000717	-0.0353748796753372\\
0.491532142743829	0.094227658144727	-0.0269482787621742\\
0.667480398924119	0.0719334598417138	0.0602077898440792\\
0.654170510938431	0.0876554977178599	0.0526540285793113\\
0.643040530333464	0.0776030267711822	0.0557782274548754\\
0.672610218857093	0.0259142589741792	0.0360114170195426\\
0.68374019946206	0.0359667299208569	0.048743287447393\\
0.670045308890606	0.0489238594079465	0.0562742396960661\\
0.867925178581225	0.279957074219893	0\\
0.858491262765598	0.299954008092742	0\\
0.848378046233582	0.277722632264669	-0.0249306431120745\\
0.981132168368746	0.039993867745699	0\\
0.97169825255312	0.0599908016185485	0\\
0.956132168368746	0.039993867745699	0.015885886501332\\
0.304634861912426	0.0817401726185959	-0.0138161966597695\\
0.279676032998709	0.0888627276041368	-0.00550003942944852\\
0.290996731977461	0.0648664069567174	-0.0126385856150812\\
0.725610707510345	0.0788814063931805	0.0670739878426908\\
0.707675533822199	0.0854599040641249	0.0573978468249738\\
0.710240443788686	0.0624503036303576	0.0687839966004356\\
0.618600661742808	0.0832725937006506	0.0498350319747147\\
0.605290773757119	0.0989946315767966	0.0411803317688106\\
0.607295552314262	0.070315464213561	0.0468595235707074\\
0.875751720010315	0.0445519125417157	0.0822150259823106\\
0.863627580015472	0.0668278688125735	0.107723402964403\\
0.850751720010315	0.0445519125417157	0.0914823174049515\\
0.931132168368746	0.039993867745699	0.0364470878728574\\
0.94669825255312	0.0599908016185485	0.0259611720603558\\
0.919008028373904	0.0622698240165568	0.0587592708665731\\
0.8495357233034	0.131139506459	0.0486476891569456\\
0.850519581662015	0.110121665771216	0.0854810377915275\\
0.868775890025604	0.127839577246057	0.0586151539200134\\
0.484191775141248	0.0679105375719976	-0.0304201345406158\\
0.463044598043099	0.0709287298554164	-0.0407848197918112\\
0.477570242806862	0.0524419993207076	-0.0297145579400799\\
0.886048340030578	0.166575329408682	0.00575988431447121\\
0.905288506752782	0.163275400195739	0.00873505156000909\\
0.895854590937155	0.183272334068589	-0.00301646195469404\\
0.622610218857093	0.0259142589741792	0.0283225722525471\\
0.611305109428546	0.0129571294870896	0.0136270971128002\\
0.636305109428546	0.0129571294870896	0.0160561824712671\\
0.730740527443318	0.032862205525646	0.0544995591924533\\
0.715370263721659	0.016431102762823	0.0279303735908147\\
0.740370263721659	0.016431102762823	0.0308808526083445\\
0.420948710472476	0.0369734610694176	-0.0333525393183679\\
0.410474355236238	0.0184867305347088	-0.017931793273201\\
0.435474355236238	0.0184867305347088	-0.0174274445816295\\
0.786378046538441	0.259490643211166	-0.0791031700241257\\
0.775264829396707	0.2737232454901	-0.0435917497758255\\
0.768898703981706	0.25651612049084	-0.0792648705374893\\
0.32727625986993	0.0337475313237571	-0.0175556907810509\\
0.313638129934965	0.0168737656618785	-0.00806182587501199\\
0.338638129934965	0.0168737656618785	-0.0108687940756853\\
0.513243064668772	0.0309370765025801	-0.00697652167601718\\
0.506621532334386	0.01546853825129	-0.00504124292733787\\
0.531621532334386	0.01546853825129	0.000374150833017561\\
0.277358602042496	0.0479926412948388	-0.00951202489223945\\
0.266037903063743	0.0719889619422582	-0.00626345687174995\\
0.252358602042496	0.0479926412948388	-0.0053665994628616\\
0.416077548196796	0.0905601321187222	-0.0464593751858672\\
0.428987484570874	0.0822535271287787	-0.0485395310080854\\
0.424645297703382	0.103760664339769	-0.0423217233852066\\
0.134905734694997	0.0319950941965592	-4.94062353219268e-05\\
0.117452867347499	0.0159975470982796	-1.43960404977599e-05\\
0.142452867347499	0.0159975470982796	-6.06226084100419e-05\\
0.184905734694997	0.0319950941965592	-0.000587136568208655\\
0.192452867347499	0.0159975470982796	-0.00048784546438682\\
0.206132168368746	0.039993867745699	-0.0013278627315422\\
0.0424528673474985	0.0159975470982796	0\\
0.0212264336737493	0.0079987735491398	0\\
0.0462264336737493	0.0079987735491398	-1.30892899547962e-08\\
0.0924528673474985	0.0159975470982796	-2.35817122402197e-06\\
0.0962264336737493	0.0079987735491398	-2.01877372160197e-06\\
0.113679301021248	0.0239963206474194	-1.28492660480143e-05\\
0.786378046538441	0.259490643211166	-0.0791031700241257\\
0.797491263680174	0.245258040932233	-0.102243798517145\\
0.80760448021219	0.267489416760306	-0.0639739011170361\\
0.551887275517481	0.207968112277635	0\\
0.530660841843732	0.199969338728495	0\\
0.551297461244094	0.180655864796892	0.00180394957607247\\
0.54542669805892	0.1176307240852	0.00834339800015453\\
0.568703791915175	0.116173696769071	0.0210938155592204\\
0.548067172514813	0.135487170700674	0.0073172733918175\\
0.636793010212478	0.239963206474194	0\\
0.615566576538729	0.231964432925054	0\\
0.636130185282896	0.21986383029974	-0.0183430768359059\\
0.407393174461813	0.133574406540703	-0.0182182257348423\\
0.415960923968399	0.146774938761749	-0.00903389755728277\\
0.39473449029465	0.13877616521261	-0.00932893520259901\\
0.504153459258196	0.156257671948406	-0.00721861900725448\\
0.506793933714089	0.17411411856388	-0.00278658407275358\\
0.48556750004034	0.166115345014741	-0.00616808775969523\\
0.29717007143249	0.111982829687957	0\\
0.275943637758741	0.103984056138817	0\\
0.300902466672458	0.0968615011532766	-0.00766953357593031\\
0.420948710472476	0.0369734610694176	-0.0333525393183679\\
0.431423065708713	0.0554601916041263	-0.0435895714285766\\
0.409586840407441	0.0538472267312961	-0.0429946870267328\\
0.888016056747808	0.124539648033114	0.0579064385557033\\
0.869759748384219	0.106821736558273	0.0879469416015151\\
0.897449972563435	0.104542714160264	0.0717325577218159\\
0.751419361424972	0.253541597770513	-0.0744100745775865\\
0.757785486839973	0.270748722769773	-0.0380457691847706\\
0.736559053166223	0.262749949220633	-0.0388317120299293\\
0.806492247453633	0.0774141180673616	0.105522078343021\\
0.828997843737131	0.0832589715753965	0.110515285879434\\
0.807845714689678	0.0981678853152698	0.0865461036105513\\
0.683167468987851	0.133800825304863	-0.0116094123585392\\
0.686453914560952	0.112919613519966	0.0216656406090007\\
0.705742555485143	0.12709488309693	-0.00816541526882843\\
0.707640844218309	0.197345298323325	-0.10302581234701\\
0.692117711029978	0.186454273598991	-0.0843337297381701\\
0.71469279752727	0.179748331391058	-0.100804084724295\\
0.828086243704039	0.202100313243934	-0.089028265132896\\
0.818345362262973	0.216562875948617	-0.106122960695672\\
0.8079179730152	0.195991386296023	-0.107698295573385\\
0.563243064668772	0.0309370765025801	0.0138963624628522\\
0.581621532334386	0.01546853825129	0.0110349249172311\\
0.579616753777244	0.0441477056145257	0.0266077219529946\\
0.559233507554487	0.0882954112290514	0.0205186625421964\\
0.575607196662959	0.101506040340997	0.0285509147324813\\
0.552330102806704	0.102963067657126	0.0144593810741909\\
0.372405097594251	0.0873342023730618	-0.0365254182733478\\
0.363478808667056	0.077414632510288	-0.0356729308865834\\
0.385315033968328	0.0790275973831182	-0.0425509317886695\\
0.364940307114315	0.117576859442423	-0.0167304217122099\\
0.352281622947152	0.12277861811433	-0.00810059698581915\\
0.35601401818712	0.107657289579649	-0.0203099424198933\\
0.635467360353314	0.199764454125285	-0.0268249624347117\\
0.614903751609147	0.2118650567506	-0.0102047635191165\\
0.614313937335759	0.184552809269857	-0.0114786150109405\\
0.683167468987851	0.133800825304863	-0.0116094123585392\\
0.679881023414749	0.15468203708976	-0.041990511394825\\
0.658727600397195	0.139470392234331	-0.006304210109801\\
0.780740527443318	0.032862205525646	0.0671173020954847\\
0.790370263721659	0.016431102762823	0.0374335092407005\\
0.803246123726816	0.0387070590336808	0.0814615268145341\\
0.764187989358725	0.107231945547108	0.0436893379607472\\
0.76554145659477	0.127985712795016	-0.00234509603525924\\
0.74625281567058	0.113810443218052	0.0217462979778128\\
0.807231465208493	0.160957333938747	-0.0510367452700038\\
0.787063194519654	0.154848406990836	-0.0550810411592843\\
0.808215323567108	0.139939493250962	-0.000568811827505666\\
0.867180508399325	0.206569197154381	-0.0377368021366869\\
0.876986759305902	0.223266201814288	-0.0232858481838625\\
0.857439626958259	0.221031759859064	-0.0526090987917949\\
0.752791017212892	0.183933413907459	-0.12242196009897\\
0.759842970521854	0.166336446975192	-0.0947139435343292\\
0.770270359769627	0.186907936627785	-0.123851347595131\\
0.708966494077473	0.237544050672233	-0.0664408572543212\\
0.694106185818725	0.246752402122354	-0.0324818253522974\\
0.693443360889143	0.226653025947899	-0.0664257214782829\\
0.461700591910698	0.140260124850126	-0.02066907952352\\
0.443114632692842	0.150117797916461	-0.0127190758411832\\
0.447456819560333	0.128610660705471	-0.0285426464447697\\
0.470384965645681	0.0972458504281458	-0.0371169529840468\\
0.456141193295316	0.0855963862834904	-0.0438255202582111\\
0.477288370393464	0.0825781940000717	-0.0353748796753372\\
0.667480398924119	0.0719334598417138	0.0602077898440792\\
0.678610379529087	0.0819859307883915	0.0572593341195586\\
0.654170510938431	0.0876554977178599	0.0526540285793113\\
0.672610218857093	0.0259142589741792	0.0360114170195426\\
0.686305109428546	0.0129571294870896	0.0200043107351611\\
0.68374019946206	0.0359667299208569	0.048743287447393\\
0.847698745517193	0.235494322563747	-0.0624495901516072\\
0.838264829701566	0.255491256436596	-0.0589943843243496\\
0.82815161316955	0.233259880608523	-0.0897678950450126\\
0.95	0	0\\
0.940566084184373	0.0199969338728495	0.0163781103910031\\
0.925	0	0\\
0.32727625986993	0.0337475313237571	-0.0175556907810509\\
0.302317430956213	0.0408700863092979	-0.0140028440182232\\
0.313638129934965	0.0168737656618785	-0.00806182587501199\\
0.730740527443318	0.032862205525646	0.0544995591924533\\
0.712805353755172	0.0394407031965903	0.0577424133940054\\
0.715370263721659	0.016431102762823	0.0279303735908147\\
0.622610218857093	0.0259142589741792	0.0283225722525471\\
0.609300330871404	0.0416362968503253	0.0371498082529454\\
0.611305109428546	0.0129571294870896	0.0136270971128002\\
0.85	0	0\\
0.837875860005157	0.0222759562708578	0.0525486052335348\\
0.825	0	0\\
0.875751720010315	0.0445519125417157	0.0822150259823106\\
0.891317804194688	0.0645488464145652	0.0882650694702686\\
0.863627580015472	0.0668278688125735	0.107723402964403\\
0.886048340030578	0.166575329408682	0.00575988431447121\\
0.887032198389193	0.145557488720898	0.0307467518260005\\
0.905288506752782	0.163275400195739	0.00873505156000909\\
0.513243064668772	0.0309370765025801	-0.00697652167601718\\
0.492095887570624	0.0339552687859988	-0.0162889984449375\\
0.506621532334386	0.01546853825129	-0.00504124292733787\\
0.867180508399325	0.206569197154381	-0.0377368021366869\\
0.886420675121528	0.203269267941438	-0.0144326335526081\\
0.876986759305902	0.223266201814288	-0.0232858481838625\\
0.672610218857093	0.0259142589741792	0.0360114170195426\\
0.661305109428546	0.0129571294870896	0.0180708268704214\\
0.686305109428546	0.0129571294870896	0.0200043107351611\\
0.780740527443318	0.032862205525646	0.0671173020954847\\
0.765370263721659	0.016431102762823	0.034220556997798\\
0.790370263721659	0.016431102762823	0.0374335092407005\\
0.470948710472476	0.0369734610694176	-0.0251213205786545\\
0.460474355236238	0.0184867305347088	-0.0150017762702539\\
0.485474355236238	0.0184867305347088	-0.0107444231592677\\
0.773645795708438	0.225076393212647	-0.129287986738286\\
0.762532578566705	0.23930899549158	-0.109087245991465\\
0.756166453151704	0.22210187049232	-0.128104156373827\\
0.37727625986993	0.0337475313237571	-0.0275204859721324\\
0.363638129934965	0.0168737656618785	-0.0135415870562056\\
0.388638129934965	0.0168737656618785	-0.0155891935824094\\
0.563243064668772	0.0309370765025801	0.0138963624628522\\
0.556621532334386	0.01546853825129	0.00591278683073918\\
0.581621532334386	0.01546853825129	0.0110349249172311\\
0.25	0	0\\
0.238679301021248	0.0239963206474194	-0.00261020690274202\\
0.225	0	0\\
0.407393174461813	0.133574406540703	-0.0182182257348423\\
0.420303110835891	0.125267801550759	-0.028243058524196\\
0.415960923968399	0.146774938761749	-0.00903389755728277\\
0.184905734694997	0.0319950941965592	-0.000587136568208655\\
0.167452867347499	0.0159975470982796	-0.000190197870017191\\
0.192452867347499	0.0159975470982796	-0.00048784546438682\\
0.212264336737493	0.079987735491398	0\\
0.219811469389994	0.0639901883931184	-0.00153500949554733\\
0.233490770411242	0.0879865090405378	0\\
0.0924528673474985	0.0159975470982796	-2.35817122402197e-06\\
0.0712264336737493	0.0079987735491398	-2.53329182342176e-07\\
0.0962264336737493	0.0079987735491398	-2.01877372160197e-06\\
0.127358602042496	0.0479926412948388	0\\
0.131132168368746	0.039993867745699	-2.66608433035838e-05\\
0.148585035716245	0.0559914148439786	0\\
0.806604479602473	0.303953394867312	0\\
0.817717696744206	0.289720792588379	-0.0258046555792958\\
0.827830913276222	0.311952168416452	0\\
0.593160514318205	0.169341164414429	0.00182829896231837\\
0.571934080644456	0.161342390865289	0.00665800896608439\\
0.592570700044818	0.142028916933686	0.0152495618592915\\
0.504153459258196	0.156257671948406	-0.00721861900725448\\
0.527430553114451	0.154800644632277	-0.00127057910708918\\
0.506793933714089	0.17411411856388	-0.00278658407275358\\
0.677920227700812	0.215762001223565	-0.0609237304587786\\
0.656693794027063	0.207763227674425	-0.0436082710838246\\
0.67725740277123	0.195662625049111	-0.0695140522447055\\
0.364940307114315	0.117576859442423	-0.0167304217122099\\
0.373508056620901	0.13077739166347	-0.00897546495108859\\
0.352281622947152	0.12277861811433	-0.00810059698581915\\
0.461700591910698	0.140260124850126	-0.02066907952352\\
0.464341066366591	0.158116571465601	-0.00968886896303128\\
0.443114632692842	0.150117797916461	-0.0127190758411832\\
0.347087729259924	0.0977377197168755	-0.0225338995294155\\
0.325861295586175	0.0897389461677357	-0.018257300214319\\
0.350820124499892	0.0826163911821948	-0.0298399161919165\\
0.37727625986993	0.0337475313237571	-0.0275204859721324\\
0.387750615106168	0.0522342618584659	-0.039373444858557\\
0.365914389804895	0.0506212969856356	-0.0337009538812225\\
0.943396505106239	0.119981603237097	0\\
0.92514019674265	0.102263691762256	0.0396619769412062\\
0.952830420921866	0.0999846693642475	0\\
0.708966494077473	0.237544050672233	-0.0664408572543212\\
0.715332619492474	0.254751175671493	-0.0368293216915775\\
0.694106185818725	0.246752402122354	-0.0324818253522974\\
0.764187989358725	0.107231945547108	0.0436893379607472\\
0.786693585642224	0.113076799055143	0.0457258251367511\\
0.76554145659477	0.127985712795016	-0.00234509603525924\\
0.721744750836232	0.16215136445879	-0.0818030835872719\\
0.725031196409333	0.141270152673894	-0.0418841977662736\\
0.744319837333524	0.155445422250857	-0.0742326172661823\\
0.752791017212892	0.183933413907459	-0.12242196009897\\
0.737267884024562	0.173042389183125	-0.105159114605396\\
0.759842970521854	0.166336446975192	-0.0947139435343292\\
0.807231465208493	0.160957333938747	-0.0510367452700038\\
0.797490583767427	0.175419896643429	-0.089601618262403\\
0.787063194519654	0.154848406990836	-0.0550810411592843\\
0.559233507554487	0.0882954112290514	0.0205186625421964\\
0.577611975220101	0.0728268729777614	0.0325173934603664\\
0.575607196662959	0.101506040340997	0.0285509147324813\\
0.512679319841977	0.0912094658613083	-0.0132607982712713\\
0.529053008950449	0.104420094973254	-0.00149126379643806\\
0.505775915094194	0.105877122289382	-0.0168922866336714\\
0.416077548196796	0.0905601321187222	-0.0464593751858672\\
0.407151259269601	0.0806405622559484	-0.0472127624169712\\
0.428987484570874	0.0822535271287787	-0.0485395310080854\\
0.372405097594251	0.0873342023730618	-0.0365254182733478\\
0.359746413427088	0.0925359610449686	-0.0298786502138094\\
0.363478808667056	0.077414632510288	-0.0356729308865834\\
0.634287731806539	0.1451399591638	0.00111572276507451\\
0.613724123062372	0.157240561789114	0.00115054955877595\\
0.613134308788985	0.129928314308371	0.0217686774316042\\
0.640860622952742	0.103377535594006	0.0413088814331791\\
0.637574177379641	0.124258747378903	0.0215584640279742\\
0.616420754362086	0.109047102523474	0.0373633090474607\\
0.806492247453633	0.0774141180673616	0.105522078343021\\
0.816121983731974	0.0609830153045387	0.107799043185125\\
0.828997843737131	0.0832589715753965	0.110515285879434\\
0.725610707510345	0.0788814063931805	0.0670739878426908\\
0.72696417474639	0.0996351736410887	0.0427924995295536\\
0.707675533822199	0.0854599040641249	0.0573978468249738\\
0.8495357233034	0.131139506459	0.0486476891569456\\
0.829367452614561	0.125030579511089	0.0502289263436277\\
0.850519581662015	0.110121665771216	0.0854810377915275\\
0.828086243704039	0.202100313243934	-0.089028265132896\\
0.837892494610616	0.218797317903841	-0.0812676948310118\\
0.818345362262973	0.216562875948617	-0.106122960695672\\
0.773645795708438	0.225076393212647	-0.129287986738286\\
0.7806977490174	0.207479426280379	-0.133927453384939\\
0.791125138265173	0.228050915932973	-0.123505673987261\\
0.707640844218309	0.197345298323325	-0.10302581234701\\
0.69278053595956	0.206553649773445	-0.0845455124665636\\
0.692117711029978	0.186454273598991	-0.0843337297381701\\
0.470384965645681	0.0972458504281458	-0.0371169529840468\\
0.451799006427825	0.107103523494481	-0.0396330867313758\\
0.456141193295316	0.0855963862834904	-0.0438255202582111\\
0.512679319841977	0.0912094658613083	-0.0132607982712713\\
0.498435547491612	0.079560001716653	-0.0230029152337038\\
0.519582724589761	0.0765418094332342	-0.008137541525995\\
0.618600661742808	0.0832725937006506	0.0498350319747147\\
0.629730642347775	0.0933250646473283	0.048013705516912\\
0.605290773757119	0.0989946315767966	0.0411803317688106\\
0.667480398924119	0.0719334598417138	0.0602077898440792\\
0.681175289495573	0.0589763303546242	0.0623779043418982\\
0.678610379529087	0.0819859307883915	0.0572593341195586\\
0.886793010212478	0.239963206474194	0\\
0.877359094396851	0.259960140347044	0\\
0.867245877864836	0.23772876451897	-0.0314858249826182\\
1	0	0\\
0.990566084184373	0.0199969338728495	0\\
0.975	0	0\\
0.35455251973986	0.0674950626475142	-0.0331358043214673\\
0.329593690826143	0.074617617633055	-0.0237198244114203\\
0.340914389804895	0.0506212969856356	-0.0265927443665998\\
0.761481054886636	0.0657244110512919	0.0861626547426005\\
0.74354588119849	0.0723029087222362	0.0772577591837776\\
0.746110791164977	0.0492933082884689	0.0752404588834829\\
0.645220437714185	0.0518285179483584	0.051996319570494\\
0.631910549728496	0.0675505558245045	0.0541755475962042\\
0.633915328285639	0.0388713884612688	0.0419350842120657\\
0.9	0	0\\
0.887875860005158	0.0222759562708578	0.0420617576219939\\
0.875	0	0\\
0.9	0	0\\
0.915566084184373	0.0199969338728495	0.0274331627007553\\
0.887875860005158	0.0222759562708578	0.0420617576219939\\
0.847568006586171	0.173175187834569	-0.0308251477728263\\
0.848551864944786	0.152157347146784	0.00688354923644631\\
0.866808173308375	0.169875258621626	-0.00833878848827845\\
0.526486129337544	0.0618741530051601	-0.00269661790198846\\
0.505338952239396	0.0648923452885789	-0.0172138157007853\\
0.519864597003158	0.0464056147538701	-0.00596270130166473\\
0.847568006586171	0.173175187834569	-0.0308251477728263\\
0.866808173308375	0.169875258621626	-0.00833878848827845\\
0.857374257492748	0.189872192494475	-0.0405125854446802\\
0.645220437714185	0.0518285179483584	0.051996319570494\\
0.633915328285639	0.0388713884612688	0.0419350842120657\\
0.658915328285639	0.0388713884612688	0.0469402061661761\\
0.761481054886636	0.0657244110512919	0.0861626547426005\\
0.746110791164977	0.0492933082884689	0.0752404588834829\\
0.771110791164977	0.0492933082884689	0.0843122638056504\\
0.441897420944951	0.0739469221388351	-0.0473368784085265\\
0.431423065708713	0.0554601916041263	-0.0435895714285766\\
0.456423065708713	0.0554601916041263	-0.0387624825703437\\
0.808604480821907	0.2310254386533	-0.110881636521378\\
0.797491263680174	0.245258040932233	-0.102243798517145\\
0.791125138265173	0.228050915932973	-0.123505673987261\\
0.35455251973986	0.0674950626475142	-0.0331358043214673\\
0.340914389804895	0.0506212969856356	-0.0265927443665998\\
0.365914389804895	0.0506212969856356	-0.0337009538812225\\
0.526486129337544	0.0618741530051601	-0.00269661790198846\\
0.519864597003158	0.0464056147538701	-0.00596270130166473\\
0.544864597003158	0.0464056147538701	0.00861155011051508\\
0.3	0	0\\
0.288679301021248	0.0239963206474194	-0.00746844973685838\\
0.275	0	0\\
0.390257675448641	0.107173342098609	-0.0327686288280862\\
0.403167611822719	0.0988667371086658	-0.0410827896879181\\
0.398825424955227	0.120373874319656	-0.0264815425028034\\
0.169811469389994	0.0639901883931184	0\\
0.152358602042496	0.0479926412948388	-7.82191044778479e-05\\
0.177358602042496	0.0479926412948388	-0.000369082624570432\\
0.169811469389994	0.0639901883931184	0\\
0.177358602042496	0.0479926412948388	-0.000369082624570432\\
0.191037903063743	0.0719889619422582	0\\
0.0849057346949971	0.0319950941965592	0\\
0.0636793010212477	0.0239963206474194	0\\
0.0886793010212478	0.0239963206474194	-1.45002120095049e-06\\
0.0849057346949971	0.0319950941965592	0\\
0.0886793010212478	0.0239963206474194	-1.45002120095049e-06\\
0.106132168368746	0.039993867745699	0\\
0.764151612254974	0.287955847769033	0\\
0.775264829396707	0.2737232454901	-0.0435917497758255\\
0.785378045928723	0.295954621318173	0\\
0.59434014286498	0.223965659375914	0\\
0.573113709191231	0.215966885826775	0\\
0.593750328591592	0.196653411895171	-0.00398354960718695\\
0.49887251034641	0.120544778717456	-0.0181133745404604\\
0.522149604202665	0.119087751401328	-0.00563155930557148\\
0.501512984802303	0.138401225332931	-0.012635205953068\\
0.679245877559977	0.255960753572474	0\\
0.658019443886228	0.247961980023334	0\\
0.678583052630395	0.235861377398019	-0.0364280536898684\\
0.390257675448641	0.107173342098609	-0.0327686288280862\\
0.398825424955227	0.120373874319656	-0.0264815425028034\\
0.377598991281478	0.112375100770516	-0.0252095843999905\\
0.49887251034641	0.120544778717456	-0.0181133745404604\\
0.501512984802303	0.138401225332931	-0.012635205953068\\
0.480286551128554	0.130402451783791	-0.0225263204230401\\
0.339622938779988	0.127980376786237	0\\
0.318396505106239	0.119981603237097	0\\
0.343355334019956	0.112859048251556	-0.0121575700876256\\
0.4	0	0\\
0.410474355236238	0.0184867305347088	-0.017931793273201\\
0.388638129934965	0.0168737656618785	-0.0155891935824094\\
0.924528673474986	0.159975470982796	0\\
0.906272365111397	0.142257559507955	0.0261617445291174\\
0.933962589290612	0.139978537109946	0\\
0.738687110594969	0.219127347771993	-0.12028765747039\\
0.74505323600997	0.236334472771253	-0.103412821065951\\
0.723826802336221	0.228335699222113	-0.0972273449289076\\
0.761481054886636	0.0657244110512919	0.0861626547426005\\
0.783986651170134	0.0715692645593268	0.0967049891841216\\
0.76283452212268	0.0864781782992	0.0753206566183099\\
0.676594577841648	0.175563248874656	-0.0615159617982981\\
0.679881023414749	0.15468203708976	-0.041990511394825\\
0.69916966433894	0.168857306666723	-0.0764886771243042\\
0.738687110594969	0.219127347771993	-0.12028765747039\\
0.723163977406639	0.208236323047659	-0.115543425576308\\
0.745739063903931	0.201530380839726	-0.131652010201454\\
0.847568006586171	0.173175187834569	-0.0308251477728263\\
0.837827125145105	0.187637750539252	-0.0626069193579892\\
0.827399735897332	0.167066260886658	-0.042389985628806\\
0.526486129337544	0.0618741530051601	-0.00269661790198846\\
0.544864597003158	0.0464056147538701	0.00861155011051508\\
0.542859818446016	0.0750847821171058	0.00905770585236888\\
0.526486129337544	0.0618741530051601	-0.00269661790198846\\
0.542859818446016	0.0750847821171058	0.00905770585236888\\
0.519582724589761	0.0765418094332342	-0.008137541525995\\
0.390257675448641	0.107173342098609	-0.0327686288280862\\
0.381331386521446	0.0972537722358356	-0.0355734512023996\\
0.403167611822719	0.0988667371086658	-0.0410827896879181\\
0.390257675448641	0.107173342098609	-0.0327686288280862\\
0.377598991281478	0.112375100770516	-0.0252095843999905\\
0.381331386521446	0.0972537722358356	-0.0355734512023996\\
0.676594577841648	0.175563248874656	-0.0615159617982981\\
0.656030969097481	0.187663851499971	-0.0458795914046988\\
0.655441154824094	0.160351604019228	-0.0285034385133648\\
0.689740360134054	0.0920384017350692	0.0493031866679867\\
0.686453914560952	0.112919613519966	0.0216656406090007\\
0.665300491543398	0.0977079686645376	0.0444202152306961\\
0.761481054886636	0.0657244110512919	0.0861626547426005\\
0.771110791164977	0.0492933082884689	0.0843122638056504\\
0.783986651170134	0.0715692645593268	0.0967049891841216\\
0.761481054886636	0.0657244110512919	0.0861626547426005\\
0.76283452212268	0.0864781782992	0.0753206566183099\\
0.74354588119849	0.0723029087222362	0.0772577591837776\\
0.847568006586171	0.173175187834569	-0.0308251477728263\\
0.827399735897332	0.167066260886658	-0.042389985628806\\
0.848551864944786	0.152157347146784	0.00688354923644631\\
0.847568006586171	0.173175187834569	-0.0308251477728263\\
0.857374257492748	0.189872192494475	-0.0405125854446802\\
0.837827125145105	0.187637750539252	-0.0626069193579892\\
0.738687110594969	0.219127347771993	-0.12028765747039\\
0.745739063903931	0.201530380839726	-0.131652010201454\\
0.756166453151704	0.22210187049232	-0.128104156373827\\
0.738687110594969	0.219127347771993	-0.12028765747039\\
0.723826802336221	0.228335699222113	-0.0972273449289076\\
0.723163977406639	0.208236323047659	-0.115543425576308\\
0.49887251034641	0.120544778717456	-0.0181133745404604\\
0.480286551128554	0.130402451783791	-0.0225263204230401\\
0.484628737996045	0.108895314572801	-0.0281160191545098\\
0.49887251034641	0.120544778717456	-0.0181133745404604\\
0.484628737996045	0.108895314572801	-0.0281160191545098\\
0.505775915094194	0.105877122289382	-0.0168922866336714\\
0.645220437714185	0.0518285179483584	0.051996319570494\\
0.656350418319152	0.0618809888950361	0.0583162340793415\\
0.631910549728496	0.0675505558245045	0.0541755475962042\\
0.645220437714185	0.0518285179483584	0.051996319570494\\
0.658915328285639	0.0388713884612688	0.0469402061661761\\
0.656350418319152	0.0618809888950361	0.0583162340793415\\
0.828830913885939	0.275488190309446	-0.0431643039140524\\
0.838264829701566	0.255491256436596	-0.0589943843243496\\
0.848378046233582	0.277722632264669	-0.0249306431120745\\
0.931132168368746	0.039993867745699	0.0364470878728574\\
0.940566084184373	0.0199969338728495	0.0163781103910031\\
0.956132168368746	0.039993867745699	0.015885886501332\\
0.277358602042496	0.0479926412948388	-0.00951202489223945\\
0.302317430956213	0.0408700863092979	-0.0140028440182232\\
0.290996731977461	0.0648664069567174	-0.0126385856150812\\
0.694870180067027	0.0460192008675346	0.0593254505982025\\
0.712805353755172	0.0394407031965903	0.0577424133940054\\
0.710240443788686	0.0624503036303576	0.0687839966004356\\
0.595990442885715	0.0573583347264714	0.0393122984354833\\
0.609300330871404	0.0416362968503253	0.0371498082529454\\
0.607295552314262	0.070315464213561	0.0468595235707074\\
0.825751720010315	0.0445519125417157	0.0931909648915435\\
0.837875860005157	0.0222759562708578	0.0525486052335348\\
0.850751720010315	0.0445519125417157	0.0914823174049515\\
0.906883888379061	0.0845457802874147	0.0727939475777608\\
0.891317804194688	0.0645488464145652	0.0882650694702686\\
0.919008028373904	0.0622698240165568	0.0587592708665731\\
0.888016056747808	0.124539648033114	0.0579064385557033\\
0.887032198389193	0.145557488720898	0.0307467518260005\\
0.868775890025604	0.127839577246057	0.0586151539200134\\
0.470948710472476	0.0369734610694176	-0.0251213205786545\\
0.492095887570624	0.0339552687859988	-0.0162889984449375\\
0.477570242806862	0.0524419993207076	-0.0297145579400799\\
0.905660841843732	0.199969338728495	0\\
0.886420675121528	0.203269267941438	-0.0144326335526081\\
0.895854590937155	0.183272334068589	-0.00301646195469404\\
0.65	0	0\\
0.661305109428546	0.0129571294870896	0.0180708268704214\\
0.636305109428546	0.0129571294870896	0.0160561824712671\\
0.75	0	0\\
0.765370263721659	0.016431102762823	0.034220556997798\\
0.740370263721659	0.016431102762823	0.0308808526083445\\
0.45	0	0\\
0.460474355236238	0.0184867305347088	-0.0150017762702539\\
0.435474355236238	0.0184867305347088	-0.0174274445816295\\
0.751419361424972	0.253541597770513	-0.0744100745775865\\
0.762532578566705	0.23930899549158	-0.109087245991465\\
0.768898703981706	0.25651612049084	-0.0792648705374893\\
0.35	0	0\\
0.363638129934965	0.0168737656618785	-0.0135415870562056\\
0.338638129934965	0.0168737656618785	-0.0108687940756853\\
0.55	0	0\\
0.556621532334386	0.01546853825129	0.00591278683073918\\
0.531621532334386	0.01546853825129	0.000374150833017561\\
0.227358602042496	0.0479926412948388	-0.00266159304462461\\
0.238679301021248	0.0239963206474194	-0.00261020690274202\\
0.252358602042496	0.0479926412948388	-0.0053665994628616\\
0.433213047209968	0.116961196560816	-0.0356547337144974\\
0.420303110835891	0.125267801550759	-0.028243058524196\\
0.424645297703382	0.103760664339769	-0.0423217233852066\\
0.15	0	0\\
0.167452867347499	0.0159975470982796	-0.000190197870017191\\
0.142452867347499	0.0159975470982796	-6.06226084100419e-05\\
0.227358602042496	0.0479926412948388	-0.00266159304462461\\
0.219811469389994	0.0639901883931184	-0.00153500949554733\\
0.206132168368746	0.039993867745699	-0.0013278627315422\\
0.05	0	0\\
0.0712264336737493	0.0079987735491398	-2.53329182342176e-07\\
0.0462264336737493	0.0079987735491398	-1.30892899547962e-08\\
0.134905734694997	0.0319950941965592	-4.94062353219268e-05\\
0.131132168368746	0.039993867745699	-2.66608433035838e-05\\
0.113679301021248	0.0239963206474194	-1.28492660480143e-05\\
0.828830913885939	0.275488190309446	-0.0431643039140524\\
0.817717696744206	0.289720792588379	-0.0258046555792958\\
0.80760448021219	0.267489416760306	-0.0639739011170361\\
0.550707646970707	0.153343617316149	0.005363645459167\\
0.571934080644456	0.161342390865289	0.00665800896608439\\
0.551297461244094	0.180655864796892	0.00180394957607247\\
0.550707646970707	0.153343617316149	0.005363645459167\\
0.527430553114451	0.154800644632277	-0.00127057910708918\\
0.548067172514813	0.135487170700674	0.0073172733918175\\
0.635467360353314	0.199764454125285	-0.0268249624347117\\
0.656693794027063	0.207763227674425	-0.0436082710838246\\
0.636130185282896	0.21986383029974	-0.0183430768359059\\
0.382075806127487	0.143977923884516	0\\
0.373508056620901	0.13077739166347	-0.00897546495108859\\
0.39473449029465	0.13877616521261	-0.00932893520259901\\
0.466981540822484	0.175973018081076	0\\
0.464341066366591	0.158116571465601	-0.00968886896303128\\
0.48556750004034	0.166115345014741	-0.00616808775969523\\
0.304634861912426	0.0817401726185959	-0.0138161966597695\\
0.325861295586175	0.0897389461677357	-0.018257300214319\\
0.300902466672458	0.0968615011532766	-0.00766953357593031\\
0.398224970342406	0.0707209923931746	-0.0458615924310042\\
0.387750615106168	0.0522342618584659	-0.039373444858557\\
0.409586840407441	0.0538472267312961	-0.0429946870267328\\
0.906883888379061	0.0845457802874147	0.0727939475777608\\
0.92514019674265	0.102263691762256	0.0396619769412062\\
0.897449972563435	0.104542714160264	0.0717325577218159\\
0.721698744907475	0.271958300670753	0\\
0.715332619492474	0.254751175671493	-0.0368293216915775\\
0.736559053166223	0.262749949220633	-0.0388317120299293\\
0.809199181925722	0.118921652563178	0.0493666969310728\\
0.786693585642224	0.113076799055143	0.0457258251367511\\
0.807845714689678	0.0981678853152698	0.0865461036105513\\
0.728317641982435	0.120388940888997	0.00366343039457454\\
0.725031196409333	0.141270152673894	-0.0418841977662736\\
0.705742555485143	0.12709488309693	-0.00816541526882843\\
0.721744750836232	0.16215136445879	-0.0818030835872719\\
0.737267884024562	0.173042389183125	-0.105159114605396\\
0.71469279752727	0.179748331391058	-0.100804084724295\\
0.787749702326361	0.189882459348112	-0.118680537036014\\
0.797490583767427	0.175419896643429	-0.089601618262403\\
0.8079179730152	0.195991386296023	-0.107698295573385\\
0.595990442885715	0.0573583347264714	0.0393122984354833\\
0.577611975220101	0.0728268729777614	0.0325173934603664\\
0.579616753777244	0.0441477056145257	0.0266077219529946\\
0.54542669805892	0.1176307240852	0.00834339800015453\\
0.529053008950449	0.104420094973254	-0.00149126379643806\\
0.552330102806704	0.102963067657126	0.0144593810741909\\
0.398224970342406	0.0707209923931746	-0.0458615924310042\\
0.407151259269601	0.0806405622559484	-0.0472127624169712\\
0.385315033968328	0.0790275973831182	-0.0425509317886695\\
0.347087729259924	0.0977377197168755	-0.0225338995294155\\
0.359746413427088	0.0925359610449686	-0.0298786502138094\\
0.35601401818712	0.107657289579649	-0.0203099424198933\\
0.593160514318205	0.169341164414429	0.00182829896231837\\
0.613724123062372	0.157240561789114	0.00115054955877595\\
0.614313937335759	0.184552809269857	-0.0114786150109405\\
0.634287731806539	0.1451399591638	0.00111572276507451\\
0.637574177379641	0.124258747378903	0.0215584640279742\\
0.658727600397195	0.139470392234331	-0.006304210109801\\
0.825751720010315	0.0445519125417157	0.0931909648915435\\
0.816121983731974	0.0609830153045387	0.107799043185125\\
0.803246123726816	0.0387070590336808	0.0814615268145341\\
0.728317641982435	0.120388940888997	0.00366343039457454\\
0.72696417474639	0.0996351736410887	0.0427924995295536\\
0.74625281567058	0.113810443218052	0.0217462979778128\\
0.809199181925722	0.118921652563178	0.0493666969310728\\
0.829367452614561	0.125030579511089	0.0502289263436277\\
0.808215323567108	0.139939493250962	-0.000568811827505666\\
0.847698745517193	0.235494322563747	-0.0624495901516072\\
0.837892494610616	0.218797317903841	-0.0812676948310118\\
0.857439626958259	0.221031759859064	-0.0526090987917949\\
0.787749702326361	0.189882459348112	-0.118680537036014\\
0.7806977490174	0.207479426280379	-0.133927453384939\\
0.770270359769627	0.186907936627785	-0.123851347595131\\
0.677920227700812	0.215762001223565	-0.0609237304587786\\
0.69278053595956	0.206553649773445	-0.0845455124665636\\
0.693443360889143	0.226653025947899	-0.0664257214782829\\
0.433213047209968	0.116961196560816	-0.0356547337144974\\
0.451799006427825	0.107103523494481	-0.0396330867313758\\
0.447456819560333	0.128610660705471	-0.0285426464447697\\
0.484191775141248	0.0679105375719976	-0.0304201345406158\\
0.498435547491612	0.079560001716653	-0.0230029152337038\\
0.477288370393464	0.0825781940000717	-0.0353748796753372\\
0.640860622952742	0.103377535594006	0.0413088814331791\\
0.629730642347775	0.0933250646473283	0.048013705516912\\
0.654170510938431	0.0876554977178599	0.0526540285793113\\
0.694870180067027	0.0460192008675346	0.0593254505982025\\
0.681175289495573	0.0589763303546242	0.0623779043418982\\
0.68374019946206	0.0359667299208569	0.048743287447393\\
0.848378046233582	0.277722632264669	-0.0249306431120745\\
0.858491262765598	0.299954008092742	0\\
0.838944130417955	0.297719566137519	-0.0126505997677277\\
0.956132168368746	0.039993867745699	0.015885886501332\\
0.97169825255312	0.0599908016185485	0\\
0.94669825255312	0.0599908016185485	0.0259611720603558\\
0.290996731977461	0.0648664069567174	-0.0126385856150812\\
0.279676032998709	0.0888627276041368	-0.00550003942944852\\
0.266037903063743	0.0719889619422582	-0.00626345687174995\\
0.710240443788686	0.0624503036303576	0.0687839966004356\\
0.707675533822199	0.0854599040641249	0.0573978468249738\\
0.69230527010054	0.0690288013013019	0.0644231454485717\\
0.607295552314262	0.070315464213561	0.0468595235707074\\
0.605290773757119	0.0989946315767966	0.0411803317688106\\
0.593985664328573	0.086037502089707	0.0406315088945457\\
0.850751720010315	0.0445519125417157	0.0914823174049515\\
0.863627580015472	0.0668278688125735	0.107723402964403\\
0.838627580015472	0.0668278688125735	0.113183831841207\\
0.919008028373904	0.0622698240165568	0.0587592708665731\\
0.94669825255312	0.0599908016185485	0.0259611720603558\\
0.934574112558277	0.0822667578894064	0.0367778467005709\\
0.868775890025604	0.127839577246057	0.0586151539200134\\
0.850519581662015	0.110121665771216	0.0854810377915275\\
0.869759748384219	0.106821736558273	0.0879469416015151\\
0.477570242806862	0.0524419993207076	-0.0297145579400799\\
0.463044598043099	0.0709287298554164	-0.0407848197918112\\
0.456423065708713	0.0554601916041263	-0.0387624825703437\\
0.895854590937155	0.183272334068589	-0.00301646195469404\\
0.905288506752782	0.163275400195739	0.00873505156000909\\
0.915094757659359	0.179972404855646	0\\
0.636305109428546	0.0129571294870896	0.0160561824712671\\
0.611305109428546	0.0129571294870896	0.0136270971128002\\
0.625	0	0\\
0.740370263721659	0.016431102762823	0.0308808526083445\\
0.715370263721659	0.016431102762823	0.0279303735908147\\
0.725	0	0\\
0.435474355236238	0.0184867305347088	-0.0174274445816295\\
0.410474355236238	0.0184867305347088	-0.017931793273201\\
0.425	0	0\\
0.768898703981706	0.25651612049084	-0.0792648705374893\\
0.775264829396707	0.2737232454901	-0.0435917497758255\\
0.757785486839973	0.270748722769773	-0.0380457691847706\\
0.338638129934965	0.0168737656618785	-0.0108687940756853\\
0.313638129934965	0.0168737656618785	-0.00806182587501199\\
0.325	0	0\\
0.531621532334386	0.01546853825129	0.000374150833017561\\
0.506621532334386	0.01546853825129	-0.00504124292733787\\
0.525	0	0\\
0.252358602042496	0.0479926412948388	-0.0053665994628616\\
0.266037903063743	0.0719889619422582	-0.00626345687174995\\
0.241037903063744	0.0719889619422582	-0.00270874646063264\\
0.424645297703382	0.103760664339769	-0.0423217233852066\\
0.428987484570874	0.0822535271287787	-0.0485395310080854\\
0.43755523407746	0.0954540593498253	-0.0455352511881056\\
0.142452867347499	0.0159975470982796	-6.06226084100419e-05\\
0.117452867347499	0.0159975470982796	-1.43960404977599e-05\\
0.125	0	0\\
0.206132168368746	0.039993867745699	-0.0013278627315422\\
0.192452867347499	0.0159975470982796	-0.00048784546438682\\
0.213679301021248	0.0239963206474194	-0.00130851298846721\\
0.0462264336737493	0.0079987735491398	-1.30892899547962e-08\\
0.0212264336737493	0.0079987735491398	0\\
0.025	0	0\\
0.113679301021248	0.0239963206474194	-1.28492660480143e-05\\
0.0962264336737493	0.0079987735491398	-2.01877372160197e-06\\
0.117452867347499	0.0159975470982796	-1.43960404977599e-05\\
0.80760448021219	0.267489416760306	-0.0639739011170361\\
0.797491263680174	0.245258040932233	-0.102243798517145\\
0.818717697353923	0.253256814481373	-0.0801283798539065\\
0.551297461244094	0.180655864796892	0.00180394957607247\\
0.530660841843732	0.199969338728495	0\\
0.530071027570345	0.172657091247752	-0.000123785836654336\\
0.548067172514813	0.135487170700674	0.0073172733918175\\
0.568703791915175	0.116173696769071	0.0210938155592204\\
0.571344266371069	0.134030143384546	0.0160826609317221\\
0.636130185282896	0.21986383029974	-0.0183430768359059\\
0.615566576538729	0.231964432925054	0\\
0.614903751609147	0.2118650567506	-0.0102047635191165\\
0.39473449029465	0.13877616521261	-0.00932893520259901\\
0.415960923968399	0.146774938761749	-0.00903389755728277\\
0.403302239801236	0.151976697433656	0\\
0.48556750004034	0.166115345014741	-0.00616808775969523\\
0.506793933714089	0.17411411856388	-0.00278658407275358\\
0.488207974496233	0.183971791630215	0\\
0.300902466672458	0.0968615011532766	-0.00766953357593031\\
0.275943637758741	0.103984056138817	0\\
0.279676032998709	0.0888627276041368	-0.00550003942944852\\
0.409586840407441	0.0538472267312961	-0.0429946870267328\\
0.431423065708713	0.0554601916041263	-0.0435895714285766\\
0.420061195643679	0.0723339572660049	-0.048459067523991\\
0.897449972563435	0.104542714160264	0.0717325577218159\\
0.869759748384219	0.106821736558273	0.0879469416015151\\
0.879193664199845	0.086824802685423	0.0985559557667167\\
0.736559053166223	0.262749949220633	-0.0388317120299293\\
0.757785486839973	0.270748722769773	-0.0380457691847706\\
0.742925178581225	0.279957074219893	0\\
0.807845714689678	0.0981678853152698	0.0865461036105513\\
0.828997843737131	0.0832589715753965	0.110515285879434\\
0.830351310973176	0.104012738823305	0.0891819457178149\\
0.705742555485143	0.12709488309693	-0.00816541526882843\\
0.686453914560952	0.112919613519966	0.0216656406090007\\
0.709029001058244	0.106213671312033	0.0299831637605143\\
0.71469279752727	0.179748331391058	-0.100804084724295\\
0.692117711029978	0.186454273598991	-0.0843337297381701\\
0.69916966433894	0.168857306666723	-0.0764886771243042\\
0.8079179730152	0.195991386296023	-0.107698295573385\\
0.818345362262973	0.216562875948617	-0.106122960695672\\
0.798177091574134	0.210453949000706	-0.124612688223341\\
0.579616753777244	0.0441477056145257	0.0266077219529946\\
0.581621532334386	0.01546853825129	0.0110349249172311\\
0.597995221442858	0.0286791673632357	0.0245844585402717\\
0.552330102806704	0.102963067657126	0.0144593810741909\\
0.575607196662959	0.101506040340997	0.0285509147324813\\
0.568703791915175	0.116173696769071	0.0210938155592204\\
0.385315033968328	0.0790275973831182	-0.0425509317886695\\
0.363478808667056	0.077414632510288	-0.0356729308865834\\
0.376388745041133	0.0691080275203444	-0.0403901139751628\\
0.35601401818712	0.107657289579649	-0.0203099424198933\\
0.352281622947152	0.12277861811433	-0.00810059698581915\\
0.343355334019956	0.112859048251556	-0.0121575700876256\\
0.614313937335759	0.184552809269857	-0.0114786150109405\\
0.614903751609147	0.2118650567506	-0.0102047635191165\\
0.593750328591592	0.196653411895171	-0.00398354960718695\\
0.658727600397195	0.139470392234331	-0.006304210109801\\
0.679881023414749	0.15468203708976	-0.041990511394825\\
0.655441154824094	0.160351604019228	-0.0285034385133648\\
0.803246123726816	0.0387070590336808	0.0814615268145341\\
0.790370263721659	0.016431102762823	0.0374335092407005\\
0.812875860005157	0.0222759562708578	0.0521032120722666\\
0.74625281567058	0.113810443218052	0.0217462979778128\\
0.76554145659477	0.127985712795016	-0.00234509603525924\\
0.747606282906625	0.134564210465961	-0.0256601667185777\\
0.808215323567108	0.139939493250962	-0.000568811827505666\\
0.787063194519654	0.154848406990836	-0.0550810411592843\\
0.788047052878269	0.133830566303051	-0.0022036689714522\\
0.857439626958259	0.221031759859064	-0.0526090987917949\\
0.876986759305902	0.223266201814288	-0.0232858481838625\\
0.867245877864836	0.23772876451897	-0.0314858249826182\\
0.770270359769627	0.186907936627785	-0.123851347595131\\
0.759842970521854	0.166336446975192	-0.0947139435343292\\
0.777322313078588	0.169310969695518	-0.0932521022926038\\
0.693443360889143	0.226653025947899	-0.0664257214782829\\
0.694106185818725	0.246752402122354	-0.0324818253522974\\
0.678583052630395	0.235861377398019	-0.0364280536898684\\
0.447456819560333	0.128610660705471	-0.0285426464447697\\
0.443114632692842	0.150117797916461	-0.0127190758411832\\
0.428870860342477	0.138468333771806	-0.0194306619637444\\
0.477288370393464	0.0825781940000717	-0.0353748796753372\\
0.456141193295316	0.0855963862834904	-0.0438255202582111\\
0.463044598043099	0.0709287298554164	-0.0407848197918112\\
0.654170510938431	0.0876554977178599	0.0526540285793113\\
0.678610379529087	0.0819859307883915	0.0572593341195586\\
0.665300491543398	0.0977079686645376	0.0444202152306961\\
0.68374019946206	0.0359667299208569	0.048743287447393\\
0.686305109428546	0.0129571294870896	0.0200043107351611\\
0.697435090033513	0.0230096004337673	0.0355214445165171\\
0.82815161316955	0.233259880608523	-0.0897678950450126\\
0.838264829701566	0.255491256436596	-0.0589943843243496\\
0.818717697353923	0.253256814481373	-0.0801283798539065\\
0.925	0	0\\
0.940566084184373	0.0199969338728495	0.0163781103910031\\
0.915566084184373	0.0199969338728495	0.0274331627007553\\
0.313638129934965	0.0168737656618785	-0.00806182587501199\\
0.302317430956213	0.0408700863092979	-0.0140028440182232\\
0.288679301021248	0.0239963206474194	-0.00746844973685838\\
0.715370263721659	0.016431102762823	0.0279303735908147\\
0.712805353755172	0.0394407031965903	0.0577424133940054\\
0.697435090033513	0.0230096004337673	0.0355214445165171\\
0.611305109428546	0.0129571294870896	0.0136270971128002\\
0.609300330871404	0.0416362968503253	0.0371498082529454\\
0.597995221442858	0.0286791673632357	0.0245844585402717\\
0.825	0	0\\
0.837875860005157	0.0222759562708578	0.0525486052335348\\
0.812875860005157	0.0222759562708578	0.0521032120722666\\
0.863627580015472	0.0668278688125735	0.107723402964403\\
0.891317804194688	0.0645488464145652	0.0882650694702686\\
0.879193664199845	0.086824802685423	0.0985559557667167\\
0.905288506752782	0.163275400195739	0.00873505156000909\\
0.887032198389193	0.145557488720898	0.0307467518260005\\
0.906272365111397	0.142257559507955	0.0261617445291174\\
0.506621532334386	0.01546853825129	-0.00504124292733787\\
0.492095887570624	0.0339552687859988	-0.0162889984449375\\
0.485474355236238	0.0184867305347088	-0.0107444231592677\\
0.876986759305902	0.223266201814288	-0.0232858481838625\\
0.886420675121528	0.203269267941438	-0.0144326335526081\\
0.896226926028105	0.219966272601344	0\\
0.686305109428546	0.0129571294870896	0.0200043107351611\\
0.661305109428546	0.0129571294870896	0.0180708268704214\\
0.675	0	0\\
0.790370263721659	0.016431102762823	0.0374335092407005\\
0.765370263721659	0.016431102762823	0.034220556997798\\
0.775	0	0\\
0.485474355236238	0.0184867305347088	-0.0107444231592677\\
0.460474355236238	0.0184867305347088	-0.0150017762702539\\
0.475	0	0\\
0.756166453151704	0.22210187049232	-0.128104156373827\\
0.762532578566705	0.23930899549158	-0.109087245991465\\
0.74505323600997	0.236334472771253	-0.103412821065951\\
0.388638129934965	0.0168737656618785	-0.0155891935824094\\
0.363638129934965	0.0168737656618785	-0.0135415870562056\\
0.375	0	0\\
0.581621532334386	0.01546853825129	0.0110349249172311\\
0.556621532334386	0.01546853825129	0.00591278683073918\\
0.575	0	0\\
0.225	0	0\\
0.238679301021248	0.0239963206474194	-0.00261020690274202\\
0.213679301021248	0.0239963206474194	-0.00130851298846721\\
0.415960923968399	0.146774938761749	-0.00903389755728277\\
0.420303110835891	0.125267801550759	-0.028243058524196\\
0.428870860342477	0.138468333771806	-0.0194306619637444\\
0.192452867347499	0.0159975470982796	-0.00048784546438682\\
0.167452867347499	0.0159975470982796	-0.000190197870017191\\
0.175	0	0\\
0.233490770411242	0.0879865090405378	0\\
0.219811469389994	0.0639901883931184	-0.00153500949554733\\
0.241037903063744	0.0719889619422582	-0.00270874646063264\\
0.0962264336737493	0.0079987735491398	-2.01877372160197e-06\\
0.0712264336737493	0.0079987735491398	-2.53329182342176e-07\\
0.075	0	0\\
0.148585035716245	0.0559914148439786	0\\
0.131132168368746	0.039993867745699	-2.66608433035838e-05\\
0.152358602042496	0.0479926412948388	-7.82191044778479e-05\\
0.827830913276222	0.311952168416452	0\\
0.817717696744206	0.289720792588379	-0.0258046555792958\\
0.838944130417955	0.297719566137519	-0.0126505997677277\\
0.592570700044818	0.142028916933686	0.0152495618592915\\
0.571934080644456	0.161342390865289	0.00665800896608439\\
0.571344266371069	0.134030143384546	0.0160826609317221\\
0.506793933714089	0.17411411856388	-0.00278658407275358\\
0.527430553114451	0.154800644632277	-0.00127057910708918\\
0.530071027570345	0.172657091247752	-0.000123785836654336\\
0.67725740277123	0.195662625049111	-0.0695140522447055\\
0.656693794027063	0.207763227674425	-0.0436082710838246\\
0.656030969097481	0.187663851499971	-0.0458795914046988\\
0.352281622947152	0.12277861811433	-0.00810059698581915\\
0.373508056620901	0.13077739166347	-0.00897546495108859\\
0.360849372453738	0.135979150335377	0\\
0.443114632692842	0.150117797916461	-0.0127190758411832\\
0.464341066366591	0.158116571465601	-0.00968886896303128\\
0.445755107148735	0.167974244531936	0\\
0.350820124499892	0.0826163911821948	-0.0298399161919165\\
0.325861295586175	0.0897389461677357	-0.018257300214319\\
0.329593690826143	0.074617617633055	-0.0237198244114203\\
0.365914389804895	0.0506212969856356	-0.0337009538812225\\
0.387750615106168	0.0522342618584659	-0.039373444858557\\
0.376388745041133	0.0691080275203444	-0.0403901139751628\\
0.952830420921866	0.0999846693642475	0\\
0.92514019674265	0.102263691762256	0.0396619769412062\\
0.934574112558277	0.0822667578894064	0.0367778467005709\\
0.694106185818725	0.246752402122354	-0.0324818253522974\\
0.715332619492474	0.254751175671493	-0.0368293216915775\\
0.700472311233726	0.263959527121613	0\\
0.76554145659477	0.127985712795016	-0.00234509603525924\\
0.786693585642224	0.113076799055143	0.0457258251367511\\
0.788047052878269	0.133830566303051	-0.0022036689714522\\
0.744319837333524	0.155445422250857	-0.0742326172661823\\
0.725031196409333	0.141270152673894	-0.0418841977662736\\
0.747606282906625	0.134564210465961	-0.0256601667185777\\
0.759842970521854	0.166336446975192	-0.0947139435343292\\
0.737267884024562	0.173042389183125	-0.105159114605396\\
0.744319837333524	0.155445422250857	-0.0742326172661823\\
0.787063194519654	0.154848406990836	-0.0550810411592843\\
0.797490583767427	0.175419896643429	-0.089601618262403\\
0.777322313078588	0.169310969695518	-0.0932521022926038\\
0.575607196662959	0.101506040340997	0.0285509147324813\\
0.577611975220101	0.0728268729777614	0.0325173934603664\\
0.593985664328573	0.086037502089707	0.0406315088945457\\
0.505775915094194	0.105877122289382	-0.0168922866336714\\
0.529053008950449	0.104420094973254	-0.00149126379643806\\
0.522149604202665	0.119087751401328	-0.00563155930557148\\
0.428987484570874	0.0822535271287787	-0.0485395310080854\\
0.407151259269601	0.0806405622559484	-0.0472127624169712\\
0.420061195643679	0.0723339572660049	-0.048459067523991\\
0.363478808667056	0.077414632510288	-0.0356729308865834\\
0.359746413427088	0.0925359610449686	-0.0298786502138094\\
0.350820124499892	0.0826163911821948	-0.0298399161919165\\
0.613134308788985	0.129928314308371	0.0217686774316042\\
0.613724123062372	0.157240561789114	0.00115054955877595\\
0.592570700044818	0.142028916933686	0.0152495618592915\\
0.616420754362086	0.109047102523474	0.0373633090474607\\
0.637574177379641	0.124258747378903	0.0215584640279742\\
0.613134308788985	0.129928314308371	0.0217686774316042\\
0.828997843737131	0.0832589715753965	0.110515285879434\\
0.816121983731974	0.0609830153045387	0.107799043185125\\
0.838627580015472	0.0668278688125735	0.113183831841207\\
0.707675533822199	0.0854599040641249	0.0573978468249738\\
0.72696417474639	0.0996351736410887	0.0427924995295536\\
0.709029001058244	0.106213671312033	0.0299831637605143\\
0.850519581662015	0.110121665771216	0.0854810377915275\\
0.829367452614561	0.125030579511089	0.0502289263436277\\
0.830351310973176	0.104012738823305	0.0891819457178149\\
0.818345362262973	0.216562875948617	-0.106122960695672\\
0.837892494610616	0.218797317903841	-0.0812676948310118\\
0.82815161316955	0.233259880608523	-0.0897678950450126\\
0.791125138265173	0.228050915932973	-0.123505673987261\\
0.7806977490174	0.207479426280379	-0.133927453384939\\
0.798177091574134	0.210453949000706	-0.124612688223341\\
0.692117711029978	0.186454273598991	-0.0843337297381701\\
0.69278053595956	0.206553649773445	-0.0845455124665636\\
0.67725740277123	0.195662625049111	-0.0695140522447055\\
0.456141193295316	0.0855963862834904	-0.0438255202582111\\
0.451799006427825	0.107103523494481	-0.0396330867313758\\
0.43755523407746	0.0954540593498253	-0.0455352511881056\\
0.519582724589761	0.0765418094332342	-0.008137541525995\\
0.498435547491612	0.079560001716653	-0.0230029152337038\\
0.505338952239396	0.0648923452885789	-0.0172138157007853\\
0.605290773757119	0.0989946315767966	0.0411803317688106\\
0.629730642347775	0.0933250646473283	0.048013705516912\\
0.616420754362086	0.109047102523474	0.0373633090474607\\
0.678610379529087	0.0819859307883915	0.0572593341195586\\
0.681175289495573	0.0589763303546242	0.0623779043418982\\
0.69230527010054	0.0690288013013019	0.0644231454485717\\
0.867245877864836	0.23772876451897	-0.0314858249826182\\
0.877359094396851	0.259960140347044	0\\
0.857811962049209	0.25772569839182	-0.0314794833244946\\
0.975	0	0\\
0.990566084184373	0.0199969338728495	0\\
0.965566084184373	0.0199969338728495	0.00637596147770854\\
0.340914389804895	0.0506212969856356	-0.0265927443665998\\
0.329593690826143	0.074617617633055	-0.0237198244114203\\
0.315955560891178	0.0577438519711765	-0.019945586196293\\
0.746110791164977	0.0492933082884689	0.0752404588834829\\
0.74354588119849	0.0723029087222362	0.0772577591837776\\
0.728175617476831	0.0558718059594133	0.0726728502809758\\
0.633915328285639	0.0388713884612688	0.0419350842120657\\
0.631910549728496	0.0675505558245045	0.0541755475962042\\
0.62060544029995	0.0545934263374149	0.0476767407615654\\
0.875	0	0\\
0.887875860005158	0.0222759562708578	0.0420617576219939\\
0.862875860005157	0.0222759562708578	0.0493139307087729\\
0.887875860005158	0.0222759562708578	0.0420617576219939\\
0.915566084184373	0.0199969338728495	0.0274331627007553\\
0.903441944189531	0.0422728901437073	0.0612813275483855\\
0.866808173308375	0.169875258621626	-0.00833878848827845\\
0.848551864944786	0.152157347146784	0.00688354923644631\\
0.867792031666989	0.148857417933841	0.0238820634533245\\
0.519864597003158	0.0464056147538701	-0.00596270130166473\\
0.505338952239396	0.0648923452885789	-0.0172138157007853\\
0.49871741990501	0.0494238070372888	-0.0183497203587638\\
0.857374257492748	0.189872192494475	-0.0405125854446802\\
0.866808173308375	0.169875258621626	-0.00833878848827845\\
0.876614424214952	0.186572263281532	-0.017403673471199\\
0.658915328285639	0.0388713884612688	0.0469402061661761\\
0.633915328285639	0.0388713884612688	0.0419350842120657\\
0.647610218857093	0.0259142589741792	0.0323996960089422\\
0.771110791164977	0.0492933082884689	0.0843122638056504\\
0.746110791164977	0.0492933082884689	0.0752404588834829\\
0.755740527443318	0.032862205525646	0.0606065553982119\\
0.456423065708713	0.0554601916041263	-0.0387624825703437\\
0.431423065708713	0.0554601916041263	-0.0435895714285766\\
0.445948710472476	0.0369734610694176	-0.0310757534199009\\
0.791125138265173	0.228050915932973	-0.123505673987261\\
0.797491263680174	0.245258040932233	-0.102243798517145\\
0.780011921123439	0.242283518211906	-0.108907668878732\\
0.365914389804895	0.0506212969856356	-0.0337009538812225\\
0.340914389804895	0.0506212969856356	-0.0265927443665998\\
0.35227625986993	0.0337475313237571	-0.0228814314460854\\
0.544864597003158	0.0464056147538701	0.00861155011051508\\
0.519864597003158	0.0464056147538701	-0.00596270130166473\\
0.538243064668772	0.0309370765025801	0.0035056173654895\\
0.275	0	0\\
0.288679301021248	0.0239963206474194	-0.00746844973685838\\
0.263679301021248	0.0239963206474194	-0.00464097880559502\\
0.398825424955227	0.120373874319656	-0.0264815425028034\\
0.403167611822719	0.0988667371086658	-0.0410827896879181\\
0.411735361329305	0.112067269329712	-0.0357718568671707\\
0.177358602042496	0.0479926412948388	-0.000369082624570432\\
0.152358602042496	0.0479926412948388	-7.82191044778479e-05\\
0.159905734694997	0.0319950941965592	-0.000198341426094352\\
0.191037903063743	0.0719889619422582	0\\
0.177358602042496	0.0479926412948388	-0.000369082624570432\\
0.198585035716245	0.0559914148439786	-0.000793208093717092\\
0.0886793010212478	0.0239963206474194	-1.45002120095049e-06\\
0.0636793010212477	0.0239963206474194	0\\
0.0674528673474985	0.0159975470982796	-2.01088938571038e-07\\
0.106132168368746	0.039993867745699	0\\
0.0886793010212478	0.0239963206474194	-1.45002120095049e-06\\
0.109905734694997	0.0319950941965592	-7.24844399922865e-06\\
0.785378045928723	0.295954621318173	0\\
0.775264829396707	0.2737232454901	-0.0435917497758255\\
0.796491263070457	0.281722019039239	-0.036302196048082\\
0.593750328591592	0.196653411895171	-0.00398354960718695\\
0.573113709191231	0.215966885826775	0\\
0.572523894917843	0.188654638346032	0.000657588617499051\\
0.501512984802303	0.138401225332931	-0.012635205953068\\
0.522149604202665	0.119087751401328	-0.00563155930557148\\
0.524790078658558	0.136944198016803	-0.00316145677666962\\
0.678583052630395	0.235861377398019	-0.0364280536898684\\
0.658019443886228	0.247961980023334	0\\
0.657356618956645	0.22786260384888	-0.0274697523354422\\
0.377598991281478	0.112375100770516	-0.0252095843999905\\
0.398825424955227	0.120373874319656	-0.0264815425028034\\
0.386166740788064	0.125575632991563	-0.0180267380285392\\
0.480286551128554	0.130402451783791	-0.0225263204230401\\
0.501512984802303	0.138401225332931	-0.012635205953068\\
0.482927025584447	0.148258898399266	-0.0140857073109874\\
0.343355334019956	0.112859048251556	-0.0121575700876256\\
0.318396505106239	0.119981603237097	0\\
0.322128900346207	0.104860274702416	-0.0099857904259044\\
0.388638129934965	0.0168737656618785	-0.0155891935824094\\
0.410474355236238	0.0184867305347088	-0.017931793273201\\
0.399112485171203	0.0353604961965873	-0.0313801962938062\\
0.933962589290612	0.139978537109946	0\\
0.906272365111397	0.142257559507955	0.0261617445291174\\
0.915706280927023	0.122260625635105	0.0361287743471654\\
0.723826802336221	0.228335699222113	-0.0972273449289076\\
0.74505323600997	0.236334472771253	-0.103412821065951\\
0.730192927751222	0.245542824221373	-0.0728844894349552\\
0.76283452212268	0.0864781782992	0.0753206566183099\\
0.783986651170134	0.0715692645593268	0.0967049891841216\\
0.785340118406179	0.0923230318072349	0.0811224523750464\\
0.69916966433894	0.168857306666723	-0.0764886771243042\\
0.679881023414749	0.15468203708976	-0.041990511394825\\
0.702456109912041	0.147976094881827	-0.0468428120721281\\
0.745739063903931	0.201530380839726	-0.131652010201454\\
0.723163977406639	0.208236323047659	-0.115543425576308\\
0.7302159307156	0.190639356115392	-0.119853843543186\\
0.827399735897332	0.167066260886658	-0.042389985628806\\
0.837827125145105	0.187637750539252	-0.0626069193579892\\
0.817658854456266	0.18152882359134	-0.0788791654893806\\
0.542859818446016	0.0750847821171058	0.00905770585236888\\
0.544864597003158	0.0464056147538701	0.00861155011051508\\
0.56123828611163	0.0596162438658157	0.0207404383633133\\
0.519582724589761	0.0765418094332342	-0.008137541525995\\
0.542859818446016	0.0750847821171058	0.00905770585236888\\
0.535956413698232	0.0897524385451799	0.00377191870961603\\
0.403167611822719	0.0988667371086658	-0.0410827896879181\\
0.381331386521446	0.0972537722358356	-0.0355734512023996\\
0.394241322895524	0.088947167245892	-0.042784817209334\\
0.381331386521446	0.0972537722358356	-0.0355734512023996\\
0.377598991281478	0.112375100770516	-0.0252095843999905\\
0.368672702354283	0.102455530907742	-0.0283146161776458\\
0.655441154824094	0.160351604019228	-0.0285034385133648\\
0.656030969097481	0.187663851499971	-0.0458795914046988\\
0.634877546079927	0.172452206644543	-0.0208392261968359\\
0.665300491543398	0.0977079686645376	0.0444202152306961\\
0.686453914560952	0.112919613519966	0.0216656406090007\\
0.662014045970297	0.118589180449434	0.0204159483956248\\
0.783986651170134	0.0715692645593268	0.0967049891841216\\
0.771110791164977	0.0492933082884689	0.0843122638056504\\
0.793616387448475	0.0551381617965038	0.0972650775149582\\
0.74354588119849	0.0723029087222362	0.0772577591837776\\
0.76283452212268	0.0864781782992	0.0753206566183099\\
0.744899348434535	0.0930566759701444	0.0584841963823208\\
0.848551864944786	0.152157347146784	0.00688354923644631\\
0.827399735897332	0.167066260886658	-0.042389985628806\\
0.828383594255947	0.146048420198873	0.00305539706519282\\
0.837827125145105	0.187637750539252	-0.0626069193579892\\
0.857374257492748	0.189872192494475	-0.0405125854446802\\
0.847633376051682	0.204334755199158	-0.0638052639778424\\
0.756166453151704	0.22210187049232	-0.128104156373827\\
0.745739063903931	0.201530380839726	-0.131652010201454\\
0.763218406460665	0.204504903560053	-0.136238849628579\\
0.723163977406639	0.208236323047659	-0.115543425576308\\
0.723826802336221	0.228335699222113	-0.0972273449289076\\
0.708303669147891	0.217444674497779	-0.0941378360075588\\
0.484628737996045	0.108895314572801	-0.0281160191545098\\
0.480286551128554	0.130402451783791	-0.0225263204230401\\
0.466042778778189	0.118752987639136	-0.0315620587732859\\
0.505775915094194	0.105877122289382	-0.0168922866336714\\
0.484628737996045	0.108895314572801	-0.0281160191545098\\
0.491532142743829	0.094227658144727	-0.0269482787621742\\
0.631910549728496	0.0675505558245045	0.0541755475962042\\
0.656350418319152	0.0618809888950361	0.0583162340793415\\
0.643040530333464	0.0776030267711822	0.0557782274548754\\
0.656350418319152	0.0618809888950361	0.0583162340793415\\
0.658915328285639	0.0388713884612688	0.0469402061661761\\
0.670045308890606	0.0489238594079465	0.0562742396960661\\
0.848378046233582	0.277722632264669	-0.0249306431120745\\
0.838264829701566	0.255491256436596	-0.0589943843243496\\
0.857811962049209	0.25772569839182	-0.0314794833244946\\
0.956132168368746	0.039993867745699	0.015885886501332\\
0.940566084184373	0.0199969338728495	0.0163781103910031\\
0.965566084184373	0.0199969338728495	0.00637596147770854\\
0.290996731977461	0.0648664069567174	-0.0126385856150812\\
0.302317430956213	0.0408700863092979	-0.0140028440182232\\
0.315955560891178	0.0577438519711765	-0.019945586196293\\
0.710240443788686	0.0624503036303576	0.0687839966004356\\
0.712805353755172	0.0394407031965903	0.0577424133940054\\
0.728175617476831	0.0558718059594133	0.0726728502809758\\
0.607295552314262	0.070315464213561	0.0468595235707074\\
0.609300330871404	0.0416362968503253	0.0371498082529454\\
0.62060544029995	0.0545934263374149	0.0476767407615654\\
0.850751720010315	0.0445519125417157	0.0914823174049515\\
0.837875860005157	0.0222759562708578	0.0525486052335348\\
0.862875860005157	0.0222759562708578	0.0493139307087729\\
0.919008028373904	0.0622698240165568	0.0587592708665731\\
0.891317804194688	0.0645488464145652	0.0882650694702686\\
0.903441944189531	0.0422728901437073	0.0612813275483855\\
0.868775890025604	0.127839577246057	0.0586151539200134\\
0.887032198389193	0.145557488720898	0.0307467518260005\\
0.867792031666989	0.148857417933841	0.0238820634533245\\
0.477570242806862	0.0524419993207076	-0.0297145579400799\\
0.492095887570624	0.0339552687859988	-0.0162889984449375\\
0.49871741990501	0.0494238070372888	-0.0183497203587638\\
0.895854590937155	0.183272334068589	-0.00301646195469404\\
0.886420675121528	0.203269267941438	-0.0144326335526081\\
0.876614424214952	0.186572263281532	-0.017403673471199\\
0.636305109428546	0.0129571294870896	0.0160561824712671\\
0.661305109428546	0.0129571294870896	0.0180708268704214\\
0.647610218857093	0.0259142589741792	0.0323996960089422\\
0.740370263721659	0.016431102762823	0.0308808526083445\\
0.765370263721659	0.016431102762823	0.034220556997798\\
0.755740527443318	0.032862205525646	0.0606065553982119\\
0.435474355236238	0.0184867305347088	-0.0174274445816295\\
0.460474355236238	0.0184867305347088	-0.0150017762702539\\
0.445948710472476	0.0369734610694176	-0.0310757534199009\\
0.768898703981706	0.25651612049084	-0.0792648705374893\\
0.762532578566705	0.23930899549158	-0.109087245991465\\
0.780011921123439	0.242283518211906	-0.108907668878732\\
0.338638129934965	0.0168737656618785	-0.0108687940756853\\
0.363638129934965	0.0168737656618785	-0.0135415870562056\\
0.35227625986993	0.0337475313237571	-0.0228814314460854\\
0.531621532334386	0.01546853825129	0.000374150833017561\\
0.556621532334386	0.01546853825129	0.00591278683073918\\
0.538243064668772	0.0309370765025801	0.0035056173654895\\
0.252358602042496	0.0479926412948388	-0.0053665994628616\\
0.238679301021248	0.0239963206474194	-0.00261020690274202\\
0.263679301021248	0.0239963206474194	-0.00464097880559502\\
0.424645297703382	0.103760664339769	-0.0423217233852066\\
0.420303110835891	0.125267801550759	-0.028243058524196\\
0.411735361329305	0.112067269329712	-0.0357718568671707\\
0.142452867347499	0.0159975470982796	-6.06226084100419e-05\\
0.167452867347499	0.0159975470982796	-0.000190197870017191\\
0.159905734694997	0.0319950941965592	-0.000198341426094352\\
0.206132168368746	0.039993867745699	-0.0013278627315422\\
0.219811469389994	0.0639901883931184	-0.00153500949554733\\
0.198585035716245	0.0559914148439786	-0.000793208093717092\\
0.0462264336737493	0.0079987735491398	-1.30892899547962e-08\\
0.0712264336737493	0.0079987735491398	-2.53329182342176e-07\\
0.0674528673474985	0.0159975470982796	-2.01088938571038e-07\\
0.113679301021248	0.0239963206474194	-1.28492660480143e-05\\
0.131132168368746	0.039993867745699	-2.66608433035838e-05\\
0.109905734694997	0.0319950941965592	-7.24844399922865e-06\\
0.80760448021219	0.267489416760306	-0.0639739011170361\\
0.817717696744206	0.289720792588379	-0.0258046555792958\\
0.796491263070457	0.281722019039239	-0.036302196048082\\
0.551297461244094	0.180655864796892	0.00180394957607247\\
0.571934080644456	0.161342390865289	0.00665800896608439\\
0.572523894917843	0.188654638346032	0.000657588617499051\\
0.548067172514813	0.135487170700674	0.0073172733918175\\
0.527430553114451	0.154800644632277	-0.00127057910708918\\
0.524790078658558	0.136944198016803	-0.00316145677666962\\
0.636130185282896	0.21986383029974	-0.0183430768359059\\
0.656693794027063	0.207763227674425	-0.0436082710838246\\
0.657356618956645	0.22786260384888	-0.0274697523354422\\
0.39473449029465	0.13877616521261	-0.00932893520259901\\
0.373508056620901	0.13077739166347	-0.00897546495108859\\
0.386166740788064	0.125575632991563	-0.0180267380285392\\
0.48556750004034	0.166115345014741	-0.00616808775969523\\
0.464341066366591	0.158116571465601	-0.00968886896303128\\
0.482927025584447	0.148258898399266	-0.0140857073109874\\
0.300902466672458	0.0968615011532766	-0.00766953357593031\\
0.325861295586175	0.0897389461677357	-0.018257300214319\\
0.322128900346207	0.104860274702416	-0.0099857904259044\\
0.409586840407441	0.0538472267312961	-0.0429946870267328\\
0.387750615106168	0.0522342618584659	-0.039373444858557\\
0.399112485171203	0.0353604961965873	-0.0313801962938062\\
0.897449972563435	0.104542714160264	0.0717325577218159\\
0.92514019674265	0.102263691762256	0.0396619769412062\\
0.915706280927023	0.122260625635105	0.0361287743471654\\
0.736559053166223	0.262749949220633	-0.0388317120299293\\
0.715332619492474	0.254751175671493	-0.0368293216915775\\
0.730192927751222	0.245542824221373	-0.0728844894349552\\
0.807845714689678	0.0981678853152698	0.0865461036105513\\
0.786693585642224	0.113076799055143	0.0457258251367511\\
0.785340118406179	0.0923230318072349	0.0811224523750464\\
0.705742555485143	0.12709488309693	-0.00816541526882843\\
0.725031196409333	0.141270152673894	-0.0418841977662736\\
0.702456109912041	0.147976094881827	-0.0468428120721281\\
0.71469279752727	0.179748331391058	-0.100804084724295\\
0.737267884024562	0.173042389183125	-0.105159114605396\\
0.7302159307156	0.190639356115392	-0.119853843543186\\
0.8079179730152	0.195991386296023	-0.107698295573385\\
0.797490583767427	0.175419896643429	-0.089601618262403\\
0.817658854456266	0.18152882359134	-0.0788791654893806\\
0.579616753777244	0.0441477056145257	0.0266077219529946\\
0.577611975220101	0.0728268729777614	0.0325173934603664\\
0.56123828611163	0.0596162438658157	0.0207404383633133\\
0.552330102806704	0.102963067657126	0.0144593810741909\\
0.529053008950449	0.104420094973254	-0.00149126379643806\\
0.535956413698232	0.0897524385451799	0.00377191870961603\\
0.385315033968328	0.0790275973831182	-0.0425509317886695\\
0.407151259269601	0.0806405622559484	-0.0472127624169712\\
0.394241322895524	0.088947167245892	-0.042784817209334\\
0.35601401818712	0.107657289579649	-0.0203099424198933\\
0.359746413427088	0.0925359610449686	-0.0298786502138094\\
0.368672702354283	0.102455530907742	-0.0283146161776458\\
0.614313937335759	0.184552809269857	-0.0114786150109405\\
0.613724123062372	0.157240561789114	0.00115054955877595\\
0.634877546079927	0.172452206644543	-0.0208392261968359\\
0.658727600397195	0.139470392234331	-0.006304210109801\\
0.637574177379641	0.124258747378903	0.0215584640279742\\
0.662014045970297	0.118589180449434	0.0204159483956248\\
0.803246123726816	0.0387070590336808	0.0814615268145341\\
0.816121983731974	0.0609830153045387	0.107799043185125\\
0.793616387448475	0.0551381617965038	0.0972650775149582\\
0.74625281567058	0.113810443218052	0.0217462979778128\\
0.72696417474639	0.0996351736410887	0.0427924995295536\\
0.744899348434535	0.0930566759701444	0.0584841963823208\\
0.808215323567108	0.139939493250962	-0.000568811827505666\\
0.829367452614561	0.125030579511089	0.0502289263436277\\
0.828383594255947	0.146048420198873	0.00305539706519282\\
0.857439626958259	0.221031759859064	-0.0526090987917949\\
0.837892494610616	0.218797317903841	-0.0812676948310118\\
0.847633376051682	0.204334755199158	-0.0638052639778424\\
0.770270359769627	0.186907936627785	-0.123851347595131\\
0.7806977490174	0.207479426280379	-0.133927453384939\\
0.763218406460665	0.204504903560053	-0.136238849628579\\
0.693443360889143	0.226653025947899	-0.0664257214782829\\
0.69278053595956	0.206553649773445	-0.0845455124665636\\
0.708303669147891	0.217444674497779	-0.0941378360075588\\
0.447456819560333	0.128610660705471	-0.0285426464447697\\
0.451799006427825	0.107103523494481	-0.0396330867313758\\
0.466042778778189	0.118752987639136	-0.0315620587732859\\
0.477288370393464	0.0825781940000717	-0.0353748796753372\\
0.498435547491612	0.079560001716653	-0.0230029152337038\\
0.491532142743829	0.094227658144727	-0.0269482787621742\\
0.654170510938431	0.0876554977178599	0.0526540285793113\\
0.629730642347775	0.0933250646473283	0.048013705516912\\
0.643040530333464	0.0776030267711822	0.0557782274548754\\
0.68374019946206	0.0359667299208569	0.048743287447393\\
0.681175289495573	0.0589763303546242	0.0623779043418982\\
0.670045308890606	0.0489238594079465	0.0562742396960661\\
};

\end{axis}

\begin{scope}[x={($(X)-(O)$)}, y={($(Y)-(O)$)}, shift={(O)}]
  \pgfmathsetmacro{\rows}{8}
  \pgfmathsetmacro{\cx}{0.849057346949971}
  \pgfmathsetmacro{\cy}{0.319950941965592}
  \pgfmathsetmacro{\fr}{0.8}
  \pgfmathsetmacro{\ox}{(1 - \fr) / 3 * (1 + \cx)}
  \pgfmathsetmacro{\oy}{(1 - \fr) / 3 * \cy}
  \coordinate (orig) at ($({(1 - \fr) / 3 * (1 + \cx)}, {(1 - \fr) / 3 * \cy})$);
  \foreach \row in {0, 1, ...,\rows} {
    \draw (${\row/\rows*\fr}*(\cx, \cy) + (orig)$) -- ($\fr*(1, 0)+{\row/\rows*\fr}*(\cx - 1, \cy) + (orig)$);
    \draw (${\row/\rows*\fr}*(1, 0) + (orig)$) -- ($\fr*(\cx, \cy)+{\row/\rows*\fr}*(1 - \cx, -\cy) + (orig)$);
    \draw (${\row/\rows*\fr}*(1, 0) + (orig)$) -- (${\row/\rows*\fr}*(\cx, \cy) + (orig)$);
  }
  \draw (0,0) -- (1,0) -- ($(\cx, \cy)$) -- (0,0);
\end{scope}

\end{tikzpicture}%


==> tworegions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=0.55,
xmax=0.95,
ymin=0.25,
ymax=0.35,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, dashed, line width=2.0pt] table[row sep=crcr] {%
%
1.55602255833585	6\\
0.914628717604184	0.25\\
0.92	0.251304405607923\\
0.93	0.253777292944526\\
0.934862341584265	0.255\\
0.94	0.25631486447728\\
0.95	0.258912728429899\\
1.56840821888453	12\\
0.878369742384909	0.25\\
0.88	0.250373075953091\\
0.89	0.252702946312055\\
0.899641765764053	0.255\\
0.9	0.255086747702271\\
0.91	0.257539940167361\\
0.919820834295572	0.26\\
0.92	0.260045616976764\\
0.93	0.262628394482964\\
0.939007870026487	0.265\\
0.94	0.265265620286699\\
0.95	0.267973229122187\\
1.58079387943321	17\\
0.840896669015335	0.25\\
0.85	0.25198740087601\\
0.86	0.25421659633739\\
0.863444568465608	0.255\\
0.87	0.256515505664822\\
0.88	0.258869800075894\\
0.884706972454263	0.26\\
0.89	0.261290948416028\\
0.9	0.26377732845628\\
0.904833397492931	0.265\\
0.91	0.266328528111699\\
0.92	0.268938444594128\\
0.923995519133029	0.27\\
0.93	0.271622207813912\\
0.94	0.274367390612848\\
0.942272170237868	0.275\\
0.95	0.277187934908789\\
1.59317953998189	23\\
0.801752002704915	0.25\\
0.81	0.251668097196129\\
0.82	0.253742315612376\\
0.825930996384419	0.255\\
0.83	0.255875764758334\\
0.84	0.258076731272496\\
0.848551524830219	0.26\\
0.85	0.260331203237994\\
0.86	0.262662293231068\\
0.869815895575998	0.265\\
0.87	0.265044553708598\\
0.88	0.267502369898965\\
0.889938527064436	0.27\\
0.89	0.270015696251174\\
0.9	0.272608631504473\\
0.909049867347134	0.275\\
0.91	0.275255095525122\\
0.92	0.277983821125148\\
0.927276052436516	0.28\\
0.93	0.280767194657739\\
0.94	0.28362717757451\\
0.944724455974536	0.285\\
0.95	0.286558068945185\\
1.60556520053057	29\\
0.760220406742299	0.25\\
0.77	0.25180606843261\\
0.78	0.253711909395329\\
0.786585810153577	0.255\\
0.79	0.255677587991699\\
0.8	0.257711705887434\\
0.81	0.259798423554625\\
0.810945740067355	0.26\\
0.82	0.261960665165355\\
0.83	0.264178648649382\\
0.833626896438268	0.265\\
0.84	0.266467642586071\\
0.85	0.268818033595574\\
0.854927823831107	0.27\\
0.86	0.271236399910015\\
0.87	0.273720826112173\\
0.875052005462879	0.275\\
0.88	0.276272603950402\\
0.89	0.278893273369685\\
0.894151868681283	0.28\\
0.9	0.28158458580031\\
0.91	0.284341886258513\\
0.912349859291648	0.285\\
0.92	0.287176498548949\\
0.929749505109107	0.29\\
0.93	0.290073664439972\\
0.94	0.293048628931557\\
0.946445401425552	0.295\\
0.95	0.296095273292407\\
1.61795086107925	36\\
0.714790355459653	0.25\\
0.72	0.250833238644054\\
0.73	0.252488672596787\\
0.74	0.254202789268194\\
0.74450128718901	0.255\\
0.75	0.255988687829041\\
0.76	0.25784013465103\\
0.77	0.259749345821684\\
0.771280382494019	0.26\\
0.78	0.261734200617623\\
0.79	0.263775604731228\\
0.795839251744574	0.265\\
0.8	0.265885956367871\\
0.81	0.268066260186042\\
0.818662124339922	0.27\\
0.82	0.270303133576917\\
0.83	0.27261822504701\\
0.84	0.274985360021116\\
0.840060656083883	0.275\\
0.85	0.277439962645553\\
0.86	0.279949613813971\\
0.860197888828142	0.28\\
0.87	0.282534990262861\\
0.879309404571912	0.285\\
0.88	0.285185719772933\\
0.89	0.28791610998253\\
0.897493375680357	0.29\\
0.9	0.290708586196413\\
0.91	0.293581806400632\\
0.914862266980831	0.295\\
0.92	0.296522908993619\\
0.93	0.299537758436022\\
0.931514056367423	0.3\\
0.94	0.302632890868845\\
0.94750250279602	0.305\\
0.95	0.30579926631547\\
1.63033652162792	43\\
0.662188021494906	0.25\\
0.67	0.251018392887212\\
0.68	0.252385934315563\\
0.69	0.253824395358022\\
0.69781909686905	0.255\\
0.7	0.255332417584487\\
0.71	0.25691244147929\\
0.72	0.258560036002531\\
0.728425527608039	0.26\\
0.73	0.260272814194882\\
0.74	0.262059888570663\\
0.75	0.263908893091921\\
0.755713051363639	0.265\\
0.76	0.265830579263302\\
0.77	0.267820489481768\\
0.78	0.269868294231131\\
0.780627150342366	0.27\\
0.79	0.271999750263789\\
0.8	0.274188222387839\\
0.803619698212232	0.275\\
0.81	0.276453335897162\\
0.82	0.278783039147244\\
0.825113824774974	0.28\\
0.83	0.281180818850232\\
0.84	0.283655637085916\\
0.845330780552774	0.285\\
0.85	0.286195688307167\\
0.86	0.288809749788482\\
0.864468814062807	0.29\\
0.87	0.291495068515058\\
0.88	0.294249714961698\\
0.882676388588595	0.295\\
0.89	0.297087174879985\\
0.9	0.299992257796073\\
0.900026347417349	0.3\\
0.91	0.30297829270432\\
0.916644913131505	0.305\\
0.92	0.306035663876338\\
0.93	0.309169764811318\\
0.93261281805471	0.31\\
0.94	0.312384976039036\\
0.94798070475522	0.315\\
0.95	0.315673061954123\\
1.6427221821766	52\\
0.590207358730914	0.25\\
0.6	0.250781640436517\\
0.61	0.251664083733995\\
0.62	0.252623175314595\\
0.63	0.253657650542711\\
0.64	0.254770129060059\\
0.641942969620899	0.255\\
0.65	0.255965006989224\\
0.66	0.257232867265421\\
0.67	0.258577299356602\\
0.68	0.259986772289831\\
0.680089460599575	0.26\\
0.69	0.261485416725799\\
0.7	0.263051422803795\\
0.71	0.264684353170087\\
0.711866133157199	0.265\\
0.72	0.266394114496414\\
0.73	0.268174722558557\\
0.73988014653406	0.27\\
0.74	0.270022480044571\\
0.75	0.271949577845291\\
0.76	0.273940387743474\\
0.765177342408592	0.275\\
0.77	0.276001957239226\\
0.78	0.278139848951959\\
0.788463357900331	0.28\\
0.79	0.28034295506428\\
0.8	0.282622912441843\\
0.81	0.284967931949533\\
0.810134304914561	0.285\\
0.82	0.287394977982761\\
0.83	0.289882732705626\\
0.830462727915986	0.29\\
0.84	0.292455758966813\\
0.849672172235467	0.295\\
0.85	0.295087652109866\\
0.86	0.297811953410085\\
0.867876556527645	0.3\\
0.87	0.300598973111868\\
0.88	0.303471029146809\\
0.885233269999784	0.305\\
0.89	0.306413824523034\\
0.9	0.309434961319902\\
0.901845885821967	0.31\\
0.91	0.312535887633303\\
0.917791454201269	0.315\\
0.92	0.315710105705653\\
0.93	0.318971941834586\\
0.93310771765729	0.32\\
0.94	0.322314930420725\\
0.947882660523934	0.325\\
0.95	0.325732671953646\\
1.65510784272528	58\\
0.55	0.254880921835914\\
0.552467088242539	0.255\\
0.56	0.255367226001459\\
0.57	0.255939727599664\\
0.58	0.25659945224525\\
0.59	0.257341578532655\\
0.6	0.25816511956574\\
0.61	0.259074137222369\\
0.619360483866585	0.26\\
0.62	0.260064058643822\\
0.63	0.261140944846336\\
0.64	0.262296027203643\\
0.65	0.263529258910191\\
0.66	0.264841271946753\\
0.66115140693654	0.265\\
0.67	0.266236075771613\\
0.68	0.267708357940807\\
0.69	0.26925152710621\\
0.69465984373853	0.27\\
0.7	0.270869968504954\\
0.71	0.272570921371967\\
0.72	0.274341354670273\\
0.723595870738686	0.275\\
0.73	0.276188770054108\\
0.74	0.278114439068825\\
0.749488705894497	0.28\\
0.75	0.280103042057311\\
0.76	0.282173595117354\\
0.77	0.284312361629068\\
0.773134858454547	0.285\\
0.78	0.286529304924062\\
0.79	0.288820559311334\\
0.795023480329975	0.29\\
0.8	0.291186118263443\\
0.81	0.293625829601952\\
0.815508225653837	0.295\\
0.82	0.296137286395715\\
0.83	0.298728982641657\\
0.834803081141586	0.3\\
0.84	0.301396926370253\\
0.85	0.304139474417367\\
0.853083335966757	0.305\\
0.86	0.306962749955191\\
0.87	0.309853932728586\\
0.870496818224025	0.31\\
0.88	0.312842261946536\\
0.887090935274084	0.315\\
0.89	0.315898648035262\\
0.9	0.319037347560172\\
0.90301881314352	0.32\\
0.91	0.322262872594831\\
0.918315921586387	0.325\\
0.92	0.325562889050247\\
0.93	0.328950972303212\\
0.933058013429433	0.33\\
0.94	0.332423063910084\\
0.94728463592384	0.335\\
0.95	0.335975312762253\\
1.66749350327396	58\\
0.55	0.262249790596286\\
0.56	0.26274945662679\\
0.57	0.263340217353593\\
0.58	0.264019854289103\\
0.59	0.264785704370484\\
0.592526649927319	0.265\\
0.6	0.265641132314529\\
0.61	0.266586509281637\\
0.62	0.267616111922849\\
0.63	0.268725184944957\\
0.64	0.26991880586165\\
0.640640131584145	0.27\\
0.65	0.271201362892178\\
0.66	0.272564893534276\\
0.67	0.274003961221692\\
0.676582769106694	0.275\\
0.68	0.275523569697798\\
0.69	0.277130698547149\\
0.7	0.278808454997708\\
0.706809276902013	0.28\\
0.71	0.280566029101418\\
0.72	0.282408065583195\\
0.73	0.284321700702908\\
0.733437986842346	0.285\\
0.74	0.286313291254307\\
0.75	0.288385183266006\\
0.757577755037182	0.29\\
0.76	0.290523864698053\\
0.77	0.292754021890781\\
0.779789600604385	0.295\\
0.78	0.29504896358886\\
0.79	0.297432113074994\\
0.8	0.299883759963633\\
0.80046571731596	0.3\\
0.81	0.302415092093155\\
0.819915801158515	0.305\\
0.82	0.3050222946856\\
0.83	0.307716883573736\\
0.838270446033777	0.31\\
0.84	0.310484961365317\\
0.85	0.313339172633669\\
0.855710332456242	0.315\\
0.86	0.31626707729058\\
0.87	0.31928048039845\\
0.872355279254667	0.32\\
0.88	0.322373948218531\\
0.888288765193134	0.325\\
0.89	0.325550455467105\\
0.9	0.328811573686599\\
0.903581863308192	0.33\\
0.91	0.332162030337092\\
0.918301649317278	0.335\\
0.92	0.335590414652552\\
0.93	0.339109810449292\\
0.932494330428584	0.34\\
0.94	0.342719530500369\\
0.946205986013327	0.345\\
0.95	0.346416760412357\\
1.67987916382264	56\\
0.55	0.269704310023162\\
0.555691012447301	0.27\\
0.56	0.270226153529637\\
0.57	0.270838017377232\\
0.58	0.271544090305503\\
0.59	0.272338831310139\\
0.6	0.273223773970153\\
0.61	0.274193471925995\\
0.617607760749766	0.275\\
0.62	0.275256875812818\\
0.63	0.276413313318639\\
0.64	0.277652549016062\\
0.65	0.278976375800671\\
0.657299318370426	0.28\\
0.66	0.280383421470211\\
0.67	0.281878965788092\\
0.68	0.283455333833696\\
0.689342557967496	0.285\\
0.69	0.285110121398949\\
0.7	0.286857360273326\\
0.71	0.28867999709474\\
0.716956882823819	0.29\\
0.72	0.290585828335883\\
0.73	0.292573393610886\\
0.74	0.294635731921875\\
0.74171570341219	0.295\\
0.75	0.296785856465564\\
0.76	0.299009405516615\\
0.764328912897156	0.3\\
0.77	0.301317648580867\\
0.78	0.303704093604679\\
0.785288780754078	0.305\\
0.79	0.306172647842833\\
0.8	0.308717738814484\\
0.80492272297392	0.31\\
0.81	0.311345174120751\\
0.82	0.314056452881754\\
0.823416086472184	0.315\\
0.83	0.316851195247674\\
0.84	0.319725289243099\\
0.84094003038538	0.32\\
0.85	0.322688852747752\\
0.857627936851433	0.325\\
0.86	0.325729583828283\\
0.87	0.32885509660087\\
0.873592698784555	0.33\\
0.88	0.332074199704725\\
0.888874299089816	0.335\\
0.89	0.335376872779245\\
0.9	0.338766845167952\\
0.903584334035967	0.34\\
0.91	0.342242444246522\\
0.917754799006985	0.345\\
0.92	0.345809620154964\\
0.93	0.349460939812192\\
0.93145906813584	0.35\\
1.69226482437132	51\\
0.55	0.277267804195431\\
0.56	0.277804075796473\\
0.57	0.278437780639685\\
0.58	0.279161774937572\\
0.59	0.279981041726203\\
0.590207865796772	0.28\\
0.6	0.280903345635583\\
0.61	0.281912341762822\\
0.62	0.283013570699424\\
0.63	0.284203431759891\\
0.636252477497172	0.285\\
0.64	0.285483620827969\\
0.65	0.28686118809711\\
0.66	0.288317831943388\\
0.67	0.289858141540637\\
0.670876207145563	0.29\\
0.68	0.291497983647141\\
0.69	0.29321975735869\\
0.699881461988869	0.295\\
0.7	0.295021624174084\\
0.71	0.296917247513933\\
0.72	0.298889270252932\\
0.725436245908476	0.3\\
0.73	0.300946516217577\\
0.74	0.303088702839412\\
0.748604978391602	0.305\\
0.75	0.30531457073882\\
0.76	0.307628066466227\\
0.76994542009141	0.31\\
0.77	0.310013215110834\\
0.78	0.312493886477159\\
0.789816703104814	0.315\\
0.79	0.315047486437429\\
0.8	0.317698755491925\\
0.808466689354528	0.32\\
0.81	0.320423567129716\\
0.82	0.323237028987472\\
0.826108417883769	0.325\\
0.83	0.3261405946031\\
0.84	0.329124233204614\\
0.84287904430441	0.33\\
0.85	0.332198160521712\\
0.858894645854808	0.335\\
0.86	0.335354244071082\\
0.87	0.338606064120943\\
0.874207293478622	0.34\\
0.88	0.341946715734688\\
0.888924679021337	0.345\\
0.89	0.345374210771199\\
0.9	0.34889428637309\\
0.903093268735846	0.35\\
1.70465048492	47\\
0.55	0.284920265805942\\
0.551446183320127	0.285\\
0.56	0.28547621094751\\
0.57	0.286133658842762\\
0.58	0.286887240345634\\
0.59	0.287740165398978\\
0.6	0.288685974452862\\
0.61	0.289729052858669\\
0.612398634992278	0.29\\
0.62	0.290868350236141\\
0.63	0.292104787179134\\
0.64	0.293432026528916\\
0.65	0.294848219931943\\
0.651016092796788	0.295\\
0.66	0.296360270975385\\
0.67	0.297964190154446\\
0.68	0.299651393172455\\
0.681974259846561	0.3\\
0.69	0.301437026928911\\
0.7	0.303308747809447\\
0.708661915866071	0.305\\
0.71	0.30526470147851\\
0.72	0.307315574577931\\
0.73	0.309444718321901\\
0.732524965521191	0.31\\
0.74	0.311669076929964\\
0.75	0.313978781605684\\
0.754296482906841	0.315\\
0.76	0.316374011364248\\
0.77	0.31885425456634\\
0.774498071325819	0.32\\
0.78	0.321422692033249\\
0.79	0.324079371162339\\
0.793383555513033	0.325\\
0.8	0.326823670445204\\
0.81	0.329652829371766\\
0.811205390360078	0.33\\
0.82	0.332571352183643\\
0.82809236686483	0.335\\
0.83	0.335581508912233\\
0.84	0.338684039869709\\
0.844166288115316	0.34\\
0.85	0.341871557216943\\
0.8595503475906	0.345\\
0.86	0.34514967371453\\
0.87	0.348529209949704\\
0.874281128019967	0.35\\
1.71703614546868	42\\
0.55	0.2926852743749\\
0.56	0.293259415291509\\
0.57	0.29393428195471\\
0.58	0.294711682699137\\
0.583298871930074	0.295\\
0.59	0.295591560805274\\
0.6	0.296576986840459\\
0.61	0.297655435104578\\
0.62	0.298833324333286\\
0.62915006737439	0.3\\
0.63	0.300109659341633\\
0.64	0.301484617729954\\
0.65	0.302956378761845\\
0.66	0.304517652046748\\
0.662923542276551	0.305\\
0.67	0.30618201455747\\
0.68	0.30793313574109\\
0.69	0.309776344678457\\
0.691164270580845	0.31\\
0.7	0.311717206962098\\
0.71	0.313746703674605\\
0.715938771114803	0.315\\
0.72	0.315867967567003\\
0.73	0.318077601719402\\
0.738376510551678	0.32\\
0.74	0.320377959492497\\
0.75	0.322775192988389\\
0.758991284459702	0.325\\
0.76	0.325253369831897\\
0.77	0.327830079168335\\
0.778189652592455	0.33\\
0.78	0.330487390371525\\
0.79	0.333248086161778\\
0.796194365188883	0.335\\
0.8	0.336093434675164\\
0.81	0.339030788612857\\
0.813229219312459	0.34\\
0.82	0.342065255446384\\
0.829425665075839	0.345\\
0.83	0.345181657228275\\
0.84	0.348409652155999\\
0.844844224600552	0.35\\
1.72942180601735	37\\
0.55	0.300545593295514\\
0.56	0.301138239244586\\
0.57	0.301843111205563\\
0.58	0.302645079504336\\
0.59	0.303556822754\\
0.6	0.30456605343558\\
0.603888729432682	0.305\\
0.61	0.305689568214299\\
0.62	0.306910294964438\\
0.63	0.308232819666251\\
0.64	0.30965033703563\\
0.642322704707687	0.31\\
0.65	0.311171762635778\\
0.66	0.312796588173912\\
0.67	0.314509354524769\\
0.672728661824944	0.315\\
0.68	0.316325812765587\\
0.69	0.318237460281036\\
0.698802261587112	0.32\\
0.7	0.320243044213065\\
0.71	0.322348739515335\\
0.72	0.324544264600761\\
0.722005488155954	0.325\\
0.73	0.326841842107663\\
0.74	0.329220319715579\\
0.743167066618863	0.33\\
0.75	0.331705784998769\\
0.76	0.334276419632532\\
0.762741776882785	0.335\\
0.77	0.336946565009241\\
0.78	0.339711119889296\\
0.781023339299598	0.34\\
0.79	0.342571919747773\\
0.798249903727401	0.345\\
0.8	0.3455230375167\\
0.81	0.348576531007712\\
0.81456702119401	0.35\\
1.74180746656603	33\\
0.55	0.308514662014735\\
0.56	0.309127791648889\\
0.57	0.309850118971925\\
0.571818842401743	0.31\\
0.58	0.310681764467799\\
0.59	0.311628283687934\\
0.6	0.312675930047547\\
0.61	0.3138304289837\\
0.619252359997455	0.315\\
0.62	0.315095610587262\\
0.63	0.316462372183938\\
0.64	0.31793480088008\\
0.65	0.319505806858716\\
0.652965372262789	0.32\\
0.66	0.321188835352854\\
0.67	0.322966470412692\\
0.68	0.324844667048572\\
0.680793272343182	0.325\\
0.69	0.326826767434717\\
0.7	0.328907868872612\\
0.705054320341468	0.33\\
0.71	0.331082672010662\\
0.72	0.333362536894888\\
0.726937714660888	0.335\\
0.73	0.335732248634039\\
0.74	0.338207769208862\\
0.74700877805449	0.34\\
0.75	0.340776961893387\\
0.76	0.343452383543607\\
0.765636574069227	0.345\\
0.77	0.346215869282898\\
0.78	0.349082661099821\\
0.783122234336622	0.35\\
1.75419312711471	27\\
0.55	0.316587129104917\\
0.56	0.317226076017532\\
0.57	0.317972000666466\\
0.58	0.318833332032823\\
0.59	0.319804459717785\\
0.591813749918016	0.32\\
0.6	0.320891526127433\\
0.61	0.32208929427723\\
0.62	0.323397721499596\\
0.63	0.324807878719257\\
0.631269733987488	0.325\\
0.64	0.326337129236194\\
0.65	0.327965394670527\\
0.66	0.329699312024505\\
0.661649921215771	0.33\\
0.67	0.331542018167457\\
0.68	0.333491616585233\\
0.687382383243563	0.335\\
0.69	0.335541649086625\\
0.7	0.337695161164944\\
0.71	0.339942457581222\\
0.710246290516399	0.34\\
0.72	0.342314806546014\\
0.73	0.344768947302119\\
0.730910616874657	0.345\\
0.74	0.347339035738704\\
0.749994883040141	0.35\\
1.76657878766339	23\\
0.55	0.324771909133966\\
0.553488069901588	0.325\\
0.56	0.325429643356554\\
0.57	0.326202424114269\\
0.58	0.327099500670109\\
0.59	0.328104993422757\\
0.6	0.329222953957824\\
0.606296453560084	0.33\\
0.61	0.330461993454109\\
0.62	0.331819613025152\\
0.63	0.333278634098962\\
0.64	0.334849149987369\\
0.640900802733259	0.335\\
0.65	0.336545544834824\\
0.66	0.338342228339553\\
0.66872308303172	0.34\\
0.67	0.340245555423063\\
0.68	0.342266193715642\\
0.69	0.344384581101164\\
0.692782895954645	0.345\\
0.7	0.346618301525859\\
0.71	0.348957154603504\\
0.714294702013646	0.35\\
1.77896444821207	17\\
0.55	0.333069424555557\\
0.56	0.333747918071075\\
0.57	0.334550153014263\\
0.574920106907538	0.335\\
0.58	0.335468879220835\\
0.59	0.336513707328674\\
0.6	0.337675160763439\\
0.61	0.338958559064119\\
0.61749878896908	0.34\\
0.62	0.340351052488137\\
0.63	0.341870592083366\\
0.64	0.343500088829681\\
0.648634102820674	0.345\\
0.65	0.345240367515314\\
0.66	0.347111692847307\\
0.67	0.349079572455718\\
0.674437688864293	0.35\\
1.79135010876075	10\\
0.55	0.341477743815083\\
0.56	0.342182831313658\\
0.57	0.343010824395969\\
0.58	0.343964924924479\\
0.589615328057539	0.345\\
0.59	0.345041801510783\\
0.6	0.346244324044298\\
0.61	0.347567490823732\\
0.62	0.349017553461644\\
0.626310642304942	0.35\\
};
\addlegendentry{$\xi{}_{\text{21}}$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=2.0pt] table[row sep=crcr] {%
%
2.81049610571532	3\\
0.933412828766811	0.25\\
0.94	0.251365913772074\\
0.95	0.253623246785409\\
2.83053036438013	6\\
0.914072087707438	0.25\\
0.92	0.250999163442633\\
0.93	0.252884610333025\\
0.94	0.25496580000922\\
0.940150912749884	0.255\\
0.95	0.257258730118938\\
2.85056462304493	10\\
0.887780074185506	0.25\\
0.89	0.250228137647573\\
0.9	0.251477613891024\\
0.91	0.25293317975182\\
0.92	0.254598417645345\\
0.92213579098201	0.255\\
0.93	0.256487156095722\\
0.94	0.258589664525086\\
0.946112299761189	0.26\\
0.95	0.260907014871352\\
2.87059888170974	30\\
0.682152758218418	0.25\\
0.69	0.250721361942768\\
0.7	0.251515818764116\\
0.71	0.252175932906092\\
0.72	0.252694118259334\\
0.73	0.253062431385251\\
0.74	0.253277416365485\\
0.75	0.253349048702741\\
0.76	0.253283617249263\\
0.77	0.253102531480246\\
0.78	0.25283132341771\\
0.79	0.252500907585778\\
0.8	0.252146490588926\\
0.81	0.251814049618708\\
0.82	0.251538760753862\\
0.83	0.251366784772361\\
0.84	0.251329098300974\\
0.85	0.251457516666876\\
0.86	0.251772603760067\\
0.87	0.252290195962152\\
0.88	0.253020508063207\\
0.89	0.253972055510048\\
0.89869629692131	0.255\\
0.9	0.25515437969483\\
0.91	0.256580905897321\\
0.92	0.258230148366472\\
0.929427186737464	0.26\\
0.93	0.260107946544132\\
0.94	0.262227476645242\\
0.95	0.264571419011094\\
2.89063314037454	35\\
0.641358910566397	0.25\\
0.65	0.251139287401064\\
0.66	0.252404397456151\\
0.67	0.253601679925204\\
0.68	0.254707419418833\\
0.68297353040013	0.255\\
0.69	0.255751769857649\\
0.7	0.256686708702001\\
0.71	0.257470125534418\\
0.72	0.2580920885391\\
0.73	0.258541881592556\\
0.74	0.258812001727081\\
0.75	0.258905243262034\\
0.76	0.258830419934522\\
0.77	0.25860477832744\\
0.78	0.258252719152197\\
0.79	0.257809676342706\\
0.8	0.257314000526306\\
0.81	0.256815912975445\\
0.82	0.256363325190032\\
0.83	0.25600703703191\\
0.84	0.255792905920567\\
0.85	0.255753291758516\\
0.86	0.255920369171593\\
0.87	0.256311329569102\\
0.88	0.256933693351825\\
0.89	0.257796592229711\\
0.9	0.258904994778657\\
0.908052878486451	0.26\\
0.91	0.260264770228587\\
0.92	0.26188966539219\\
0.93	0.26375751929077\\
0.935868417855014	0.265\\
0.94	0.265879927892918\\
0.95	0.268255376388853\\
2.91066739903934	42\\
0.609762069157586	0.25\\
0.61	0.250033812814643\\
0.62	0.251463532537063\\
0.63	0.252909505933648\\
0.64	0.25435328418584\\
0.644630798537296	0.255\\
0.65	0.255810997392405\\
0.66	0.257257983924756\\
0.67	0.258636140409798\\
0.68	0.259916725396906\\
0.680727382410042	0.26\\
0.69	0.261168959616359\\
0.7	0.26228488656193\\
0.71	0.263234918436738\\
0.72	0.264000689788514\\
0.73	0.264567820123721\\
0.74	0.264924558303225\\
0.745319952389433	0.265\\
0.75	0.265074626188106\\
0.76	0.265000986851248\\
0.76003331782219	0.265\\
0.77	0.264736979289855\\
0.78	0.264299692660608\\
0.79	0.263720283568562\\
0.8	0.263051812687776\\
0.81	0.262342304608842\\
0.82	0.26165354494759\\
0.83	0.261050070867515\\
0.84	0.260588353933657\\
0.85	0.260319203734558\\
0.86	0.26028222950564\\
0.87	0.260496794725488\\
0.88	0.260973562682356\\
0.89	0.261718138961637\\
0.9	0.262731636246427\\
0.91	0.264015480750732\\
0.916283407014611	0.265\\
0.92	0.265581235513468\\
0.93	0.267432188772095\\
0.94	0.269551094486542\\
0.941883998767816	0.27\\
0.95	0.271952666473632\\
2.93070165770415	48\\
0.579940828934774	0.25\\
0.58	0.250007447689928\\
0.59	0.25134339069411\\
0.6	0.252766875337836\\
0.61	0.254257543291256\\
0.614910306954528	0.255\\
0.62	0.25582790783941\\
0.63	0.257462277742156\\
0.64	0.259097213707088\\
0.64566119269853	0.26\\
0.65	0.260756740969004\\
0.66	0.262431844000948\\
0.67	0.264034853015665\\
0.676454540912035	0.265\\
0.68	0.265589940515691\\
0.69	0.267099476994255\\
0.7	0.268453899803413\\
0.71	0.269632292962893\\
0.713849453902397	0.27\\
0.72	0.270669963186465\\
0.73	0.271507394097495\\
0.74	0.272078087287822\\
0.75	0.272355500130189\\
0.76	0.272340533604873\\
0.77	0.272030349959724\\
0.78	0.271442654655685\\
0.79	0.27061291914278\\
0.795953665444704	0.27\\
0.8	0.269646615668882\\
0.81	0.268672088486784\\
0.82	0.267668027325471\\
0.83	0.266721959382361\\
0.84	0.265911512861079\\
0.85	0.265307421663019\\
0.858974928971008	0.265\\
0.86	0.264970395712836\\
0.87	0.264929866332566\\
0.872719159296473	0.265\\
0.88	0.265191898463485\\
0.89	0.265771449591633\\
0.9	0.266655571502038\\
0.91	0.267840195751411\\
0.92	0.269324854717255\\
0.92372604579874	0.27\\
0.93	0.271133925947837\\
0.94	0.273246109425637\\
0.947271617648498	0.275\\
0.95	0.275663598865314\\
2.95073591636895	52\\
0.55	0.250382392895872\\
0.56	0.251415770025736\\
0.57	0.252603431744272\\
0.58	0.253926505682166\\
0.587525282558506	0.255\\
0.59	0.255376591320916\\
0.6	0.256969941023392\\
0.61	0.258643985093095\\
0.617894205145779	0.26\\
0.62	0.260393468560814\\
0.63	0.262255894995654\\
0.64	0.264128288172068\\
0.644763115946807	0.265\\
0.65	0.266061114627863\\
0.66	0.268022522994412\\
0.67	0.269915191329758\\
0.670484806969016	0.27\\
0.68	0.271876929356019\\
0.69	0.27371944689097\\
0.697652584307516	0.275\\
0.7	0.275452405996092\\
0.71	0.277129681163185\\
0.72	0.278576965280739\\
0.73	0.279742127362966\\
0.733055156027603	0.28\\
0.74	0.280701117118437\\
0.75	0.281309768762704\\
0.76	0.281489451679007\\
0.77	0.281217119524966\\
0.78	0.28047155751174\\
0.783961186104143	0.28\\
0.79	0.27940420792873\\
0.8	0.278094425425444\\
0.81	0.276537909133392\\
0.818968377097923	0.275\\
0.82	0.274857862387119\\
0.83	0.273441071279987\\
0.84	0.2721221674264\\
0.85	0.271011392843962\\
0.86	0.270199145597758\\
0.864218378756778	0.27\\
0.87	0.269779469528952\\
0.88	0.269721946586098\\
0.889329576423779	0.27\\
0.89	0.270020411289268\\
0.9	0.270716826996551\\
0.91	0.271760179637006\\
0.92	0.27314235184659\\
0.93	0.274868026142637\\
0.930629879649247	0.275\\
0.94	0.276961575402815\\
0.95	0.279392968812111\\
2.97077017503375	57\\
0.55	0.254031394800007\\
0.558690127481906	0.255\\
0.56	0.255153568821455\\
0.57	0.25647394191605\\
0.58	0.257949960855245\\
0.59	0.259557295505184\\
0.59263794941971	0.26\\
0.6	0.261336778745055\\
0.61	0.263236058604852\\
0.618996747480898	0.265\\
0.62	0.26521626959005\\
0.63	0.267361764064927\\
0.64	0.269533773237231\\
0.642206598396687	0.27\\
0.65	0.271844993842665\\
0.66	0.274168323227698\\
0.66374847395405	0.275\\
0.67	0.276581655589163\\
0.68	0.278994592809249\\
0.684460475710375	0.28\\
0.69	0.281456066681709\\
0.7	0.283879844652846\\
0.70511764913872	0.285\\
0.71	0.286282057752321\\
0.72	0.288604652800202\\
0.727004657218119	0.29\\
0.73	0.29074675735369\\
0.74	0.292759586598887\\
0.75	0.294295205300532\\
0.757432948852089	0.295\\
0.76	0.295333214246686\\
0.77	0.295710704156042\\
0.78	0.295012280477133\\
0.78006569894042	0.295\\
0.79	0.293563778757538\\
0.8	0.291111998217342\\
0.803263780153341	0.29\\
0.81	0.288282356217877\\
0.82	0.285175610483627\\
0.820494078621087	0.285\\
0.83	0.282539021623864\\
0.839658233447986	0.28\\
0.84	0.279933186369698\\
0.85	0.278043527914924\\
0.86	0.27646865472761\\
0.87	0.275327761447049\\
0.874945227474796	0.275\\
0.88	0.274744429042264\\
0.89	0.274648031079417\\
0.9	0.274992655281527\\
0.900088826005067	0.275\\
0.91	0.275820795243089\\
0.92	0.277050260270623\\
0.93	0.278669025158605\\
0.936534222364868	0.28\\
0.94	0.280700778614668\\
0.95	0.283140111274394\\
2.97077017503375	15\\
0.861231476282978	0.35\\
0.86	0.349580832252076\\
0.85	0.346568988932915\\
0.844020318904654	0.345\\
0.84	0.343832225256004\\
0.83	0.341487681320945\\
0.821411698315222	0.34\\
0.82	0.339714804308076\\
0.81	0.338711675015924\\
0.8	0.338956983857331\\
0.794818223943358	0.34\\
0.79	0.341025892465184\\
0.781485080854457	0.345\\
0.78	0.34576116768813\\
0.77471988136007	0.35\\
2.99080443369856	40\\
0.55	0.257745119537302\\
0.56	0.258991767592931\\
0.567108830831653	0.26\\
0.57	0.26043834587158\\
0.58	0.262100683384806\\
0.59	0.263918004475965\\
0.595649305011174	0.265\\
0.6	0.265912996999297\\
0.61	0.268089654447241\\
0.618500211804832	0.27\\
0.62	0.270376126303257\\
0.63	0.272882409546329\\
0.638379838206938	0.275\\
0.64	0.27546446385853\\
0.65	0.278269543128648\\
0.656286220198765	0.28\\
0.66	0.2811808784567\\
0.67	0.284252445425915\\
0.672559440821224	0.285\\
0.68	0.287564009507692\\
0.687399826255098	0.29\\
0.69	0.291031266198285\\
0.7	0.294762615602758\\
0.700692414973835	0.295\\
0.71	0.298995683949603\\
0.712546612707985	0.3\\
0.72	0.303832638692076\\
0.722488579175206	0.305\\
0.73	0.309889844974759\\
0.730188709751656	0.31\\
0.736080097817686	0.315\\
0.739530412387103	0.32\\
0.74	0.321230616066878\\
0.741590717092948	0.325\\
0.74238452782465	0.33\\
0.742312228633676	0.335\\
0.741719895090962	0.34\\
0.740857689746703	0.345\\
0.74	0.349542035351211\\
0.739928466618467	0.35\\
2.99080443369856	36\\
0.905537071426626	0.35\\
0.9	0.347731437732171\\
0.893303089497889	0.345\\
0.89	0.343589619232099\\
0.881496445645349	0.34\\
0.88	0.339322218072648\\
0.870249896791314	0.335\\
0.87	0.334877093779353\\
0.86	0.330113652928102\\
0.859749176724816	0.33\\
0.85039728704211	0.325\\
0.85	0.32473591775239\\
0.842460512662125	0.32\\
0.84	0.317812722306917\\
0.836588720528059	0.315\\
0.833231500037673	0.31\\
0.832531157288185	0.305\\
0.834481346417155	0.3\\
0.839330031967978	0.295\\
0.84	0.294603333528115\\
0.847102455728809	0.29\\
0.85	0.288822455706322\\
0.859566457052213	0.285\\
0.86	0.284885944135189\\
0.87	0.282523176161805\\
0.88	0.280817520914904\\
0.888413909873045	0.28\\
0.89	0.279891985976409\\
0.9	0.279717686787717\\
0.90712416486977	0.28\\
0.91	0.280116402719818\\
0.92	0.281100260060217\\
0.93	0.282550484526124\\
0.94	0.284476343381627\\
0.94215767217294	0.285\\
0.95	0.286902665950672\\
3.01083869236336	35\\
0.55	0.261525847859676\\
0.56	0.262927697943807\\
0.57	0.264541410953492\\
0.572611365876174	0.265\\
0.58	0.266412773348511\\
0.59	0.26848949866329\\
0.596866476460782	0.27\\
0.6	0.270766164221072\\
0.61	0.273287885960607\\
0.61659173849061	0.275\\
0.62	0.276001983359738\\
0.63	0.278958763032504\\
0.633538096261578	0.28\\
0.64	0.282185677771147\\
0.648367031965622	0.285\\
0.65	0.285641538157107\\
0.66	0.289465194830241\\
0.661448479201979	0.29\\
0.67	0.293767284328245\\
0.672904516231674	0.295\\
0.68	0.298654619711221\\
0.682735154531566	0.3\\
0.69	0.304460808070522\\
0.690925852070386	0.305\\
0.697713367142709	0.31\\
0.7	0.312195239497797\\
0.703084266323042	0.315\\
0.707172320040909	0.32\\
0.71	0.324853482782848\\
0.710090210835657	0.325\\
0.712362960672779	0.33\\
0.713893247857936	0.335\\
0.714950332349175	0.34\\
0.715667640291105	0.345\\
0.716184959143957	0.35\\
3.01083869236336	33\\
0.944487525550107	0.35\\
0.94	0.348435140055296\\
0.930926114380408	0.345\\
0.93	0.344649722782906\\
0.92	0.340616335729387\\
0.918533714787219	0.34\\
0.91	0.336265124987767\\
0.907211062138387	0.335\\
0.9	0.331507845608127\\
0.896957992470584	0.33\\
0.89	0.32616870338587\\
0.887906666457781	0.325\\
0.880272633523353	0.32\\
0.88	0.319777969293103\\
0.874131545978986	0.315\\
0.87	0.310060434311287\\
0.869948634731946	0.31\\
0.867738090591524	0.305\\
0.868052867627779	0.3\\
0.87	0.297155712059256\\
0.871416324757882	0.295\\
0.879379066430342	0.29\\
0.88	0.289786761468013\\
0.89	0.286972015195523\\
0.9	0.285370288035438\\
0.908076310031545	0.285\\
0.91	0.284943406595945\\
0.911223827681026	0.285\\
0.92	0.285413598161777\\
0.93	0.286571962128286\\
0.94	0.288316197799979\\
0.947091494003554	0.29\\
0.95	0.290681879558814\\
3.03087295102816	32\\
0.55	0.265386144827095\\
0.56	0.266979123678128\\
0.57	0.268820784003177\\
0.575818225638422	0.27\\
0.58	0.270936559436858\\
0.59	0.273336819776388\\
0.596537601551522	0.275\\
0.6	0.27599480927868\\
0.61	0.278958173076516\\
0.613454507175883	0.28\\
0.62	0.282264051811231\\
0.627822258951372	0.285\\
0.63	0.285887718105845\\
0.64	0.289941454871956\\
0.640147489657861	0.29\\
0.65	0.294622006004152\\
0.65082554470237	0.295\\
0.659915253633036	0.3\\
0.66	0.300056385317814\\
0.66767280763388	0.305\\
0.67	0.306853458834863\\
0.674103531900335	0.31\\
0.679298040286221	0.315\\
0.68	0.315843446322039\\
0.683601101214736	0.32\\
0.686985377456168	0.325\\
0.689611319390921	0.33\\
0.69	0.330915600215606\\
0.691797328653981	0.335\\
0.693547530806398	0.34\\
0.694977141541724	0.345\\
0.696190800454429	0.35\\
3.03087295102816	21\\
0.95	0.337247548237943\\
0.943425231510607	0.335\\
0.94	0.33383263733299\\
0.930328830099548	0.33\\
0.93	0.329864874575176\\
0.92	0.325238248454308\\
0.919525756680482	0.325\\
0.910561125288024	0.32\\
0.91	0.319630124099669\\
0.903394050983792	0.315\\
0.9	0.31175826038969\\
0.898210723763594	0.31\\
0.895258879592518	0.305\\
0.895170255093505	0.3\\
0.899462885153163	0.295\\
0.9	0.294760643172159\\
0.91	0.291556064166218\\
0.92	0.290466188719787\\
0.93	0.290904042317305\\
0.94	0.292269659444182\\
0.95	0.294483497395092\\
3.05090720969297	30\\
0.55	0.269369583742671\\
0.553693425609475	0.27\\
0.56	0.271177651476224\\
0.57	0.273305616940083\\
0.577193771329612	0.275\\
0.58	0.27574426141958\\
0.59	0.278561028863244\\
0.594861145466544	0.28\\
0.6	0.281747709893741\\
0.609265575527525	0.285\\
0.61	0.285300633818343\\
0.62	0.289415516754627\\
0.62142113531007	0.29\\
0.63	0.294163166329655\\
0.631746006435287	0.295\\
0.64	0.299719462691123\\
0.64050064722587	0.3\\
0.647957786311554	0.305\\
0.65	0.30666102300071\\
0.654220714911024	0.31\\
0.659366873715758	0.315\\
0.66	0.315744878832746\\
0.663727746524754	0.32\\
0.667287796100421	0.325\\
0.67	0.329670962725961\\
0.670196564920314	0.33\\
0.672718156852844	0.335\\
0.674815495888761	0.34\\
0.676625229119014	0.345\\
0.678248524552313	0.35\\
3.05090720969297	13\\
0.95	0.323087259028943\\
0.941415103941838	0.32\\
0.94	0.319465397664484\\
0.930955944622275	0.315\\
0.93	0.314415592162379\\
0.923825624604666	0.31\\
0.92	0.305182253206214\\
0.9198625668555	0.305\\
0.92	0.303099241654513\\
0.920242896064355	0.3\\
0.93	0.296627739823654\\
0.94	0.296641637079636\\
0.95	0.298320006921658\\
3.07094146835777	28\\
0.55	0.273506691246896\\
0.557446703588987	0.275\\
0.56	0.275571848719572\\
0.57	0.278074025420604\\
0.57698158623583	0.28\\
0.58	0.280957576330233\\
0.59	0.284316319781959\\
0.591970864385642	0.285\\
0.6	0.288251400748293\\
0.604232739168753	0.29\\
0.61	0.292816410488692\\
0.614466965366084	0.295\\
0.62	0.298228115613892\\
0.623077259143524	0.3\\
0.63	0.304794336333872\\
0.63030314844062	0.305\\
0.636471361835469	0.31\\
0.64	0.313466000031909\\
0.641603428858567	0.315\\
0.64596822631496	0.32\\
0.649568281803602	0.325\\
0.65	0.325705051856219\\
0.65268984519023	0.33\\
0.655344709422717	0.335\\
0.657637688902458	0.34\\
0.659671679599761	0.345\\
0.66	0.345867875828445\\
0.661586255093612	0.35\\
3.07094146835777	3\\
0.95	0.309716623785378\\
0.941460840194	0.305\\
0.95	0.302069878749931\\
3.09097572702258	25\\
0.55	0.277832543758622\\
0.559104573281456	0.28\\
0.56	0.280244666626066\\
0.57	0.283246515722646\\
0.575374592018801	0.285\\
0.58	0.286773013539911\\
0.588033981934547	0.29\\
0.59	0.290942376148569\\
0.598345437083382	0.295\\
0.6	0.295967018973924\\
0.606930550159502	0.3\\
0.61	0.302155394665285\\
0.614114030858748	0.305\\
0.62	0.309916162260654\\
0.620102564683464	0.31\\
0.625243130882135	0.315\\
0.629514159737246	0.32\\
0.63	0.320671283609522\\
0.633201472235557	0.325\\
0.636338084796495	0.33\\
0.63905396305011	0.335\\
0.64	0.336970744214415\\
0.641477739297793	0.34\\
0.643690457035586	0.345\\
0.645732412016236	0.35\\
3.11100998568738	23\\
0.55	0.282428555185463\\
0.55897416873022	0.285\\
0.56	0.285348136042463\\
0.57	0.289018819228012\\
0.572521681557453	0.29\\
0.58	0.293500803358555\\
0.583122056582833	0.295\\
0.59	0.298996451702953\\
0.591725892011743	0.3\\
0.598849881859384	0.305\\
0.6	0.305976912814237\\
0.604819214953358	0.31\\
0.609791694036472	0.315\\
0.61	0.315249460014822\\
0.614054918588617	0.32\\
0.617656415125964	0.325\\
0.62	0.328787351325581\\
0.620765981652893	0.33\\
0.623524784450691	0.335\\
0.6259806640354	0.34\\
0.628222628715958	0.345\\
0.63	0.349198498479332\\
0.630341617797522	0.35\\
3.13104424435218	20\\
0.55	0.287443208656513\\
0.557319529198679	0.29\\
0.56	0.291148557477062\\
0.568474461540929	0.295\\
0.57	0.295859745115206\\
0.577249663952599	0.3\\
0.58	0.301944221518892\\
0.584354967514796	0.305\\
0.59	0.309851481052649\\
0.590176253244218	0.31\\
0.59509617784058	0.315\\
0.599187925709701	0.32\\
0.6	0.321171336682343\\
0.602711059106315	0.325\\
0.605748805909791	0.33\\
0.608426406931904	0.335\\
0.61	0.338281790475275\\
0.610833057441578	0.34\\
0.613077385431018	0.345\\
0.615205303056031	0.35\\
3.15107850301699	18\\
0.55	0.293162232156627\\
0.554246156351306	0.295\\
0.56	0.298148010637977\\
0.563301873477271	0.3\\
0.57	0.304737293371785\\
0.570374282299325	0.305\\
0.576133192011111	0.31\\
0.58	0.314131922362215\\
0.580831510171175	0.315\\
0.584775824405955	0.32\\
0.58809618750219	0.325\\
0.59	0.328320008419861\\
0.590979490737594	0.33\\
0.593523581751807	0.335\\
0.595818755870391	0.34\\
0.597969565781871	0.345\\
0.6	0.349851067741332\\
0.60006213738961	0.35\\
3.17111276168179	14\\
0.55	0.300187555909534\\
0.556870854821538	0.305\\
0.56	0.307843232061901\\
0.562426318843558	0.31\\
0.566891334718298	0.315\\
0.57	0.319262408425994\\
0.57055124473251	0.32\\
0.573603765566624	0.325\\
0.576217055760018	0.33\\
0.578532088916884	0.335\\
0.58	0.3384593994662\\
0.580652416691046	0.34\\
0.582611327009679	0.345\\
0.584544837750783	0.35\\
3.19114702034659	10\\
0.55	0.311316321272723\\
0.553032800742278	0.315\\
0.556253237271406	0.32\\
0.558898284901458	0.325\\
0.56	0.327481513877713\\
0.561122609417356	0.33\\
0.563027618820807	0.335\\
0.564778726363775	0.34\\
0.566484220041806	0.345\\
0.56821615727613	0.35\\
};
\addlegendentry{$\xi{}_{\text{41}}$}

\draw[fill, red] (axis cs: 0.635, 0.275) circle [radius=2pt];
\node[below right, red] at (axis cs: 0.635, 0.275) {\large $A$};
\draw[fill, red] (axis cs: 0.849057346949971, 0.319950941965592) circle [radius=2pt];
\node[below right, red] at (axis cs: 0.849057346949971, 0.319950941965592) {\large $B$};

%\draw [thick, red] (axis cs: 0.6372933527250926, 0.2740331316283953) -- (axis cs: 0.6156303180281733, 0.271372909542201) -- 
%    (axis cs: 0.6327066472749074, 0.2759668683716047) -- (axis cs: 0.6543696819718268, 0.27862709045779904) --
%    (axis cs: 0.6372933527250926, 0.2740331316283953);
%\draw [thick, red] (axis cs: 0.8355010794868979, 0.314412591559794) -- (axis cs: 0.855750728451239, 0.32042002845436085) -- 
%    (axis cs: 0.8626189205131022, 0.325487408440206) -- (axis cs: 0.8423692715487611, 0.3194799715456392) --
%    (axis cs: 0.8355010794868979, 0.314412591559794);

\draw [thick, green] (axis cs: 0.6354446406856722, 0.275728787713517) -- (axis cs: 0.6437765771075643, 0.276751950054361) -- 
    (axis cs: 0.6345553593143278, 0.27427121228648305) -- (axis cs: 0.6262234228924357, 0.27324804994563906) --
    (axis cs: 0.6354446406856722, 0.275728787713517);
\draw [thick, green] (axis cs: 0.8590540322784347, 0.3241588645309115) -- (axis cs: 0.8446925791122352, 0.3198982709886655) -- 
    (axis cs: 0.8390606616215074, 0.3157430194002725) -- (axis cs: 0.8534221147877069, 0.32000361294251845) --
    (axis cs: 0.8590540322784347, 0.3241588645309115);

\end{axis}
\end{tikzpicture}%


